Unit Cell Phase-Frequency Profile Optimization in RIS-Assisted Wide-Band OFDM Systems

The reflection characteristics of a reconfigurable intelligent surface (RIS) depend on the phase response of the constituent unit cells, which is necessarily frequency dependent. This paper investigates the role of an RIS constituting unit cells with different phase-frequency profiles in a wide-band orthogonal frequency division multiplexing (OFDM) system to improve the achievable rate. We first propose a mathematical model for the phase-frequency relationship parametrized by the phase-frequency profile's slope and phase-shift corresponding to a realizable resonant RIS unit cell. Then, modelling each RIS element with $b$ control bits, we propose a method for selecting the parameter pairs to obtain a set of $2^b$ phase-frequency profiles. The proposed method yields an RIS design that outperforms existing designs over a wide range of user locations in a single-input, single-output (SISO) OFDM system. We then propose a low-complexity optimization algorithm to maximize the data rate through the joint optimization of (a) power allocations across the sub-carriers and (b) phase-frequency profile for each RIS unit cell from the available set. The analysis is then extended to a multi-user multiple-input single-output (MISO) OFDM scenario. Numerical results show an improvement in the coverage and achievable rates under the proposed framework as compared to single-slope phase-frequency profiles.

==> Figures/RISConfiguration/AtanApprox.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.75in,
height=3in,
at={(0.758in,0.497in)},
scale only axis,
xmin=2.4,
xmax=2.6,
xtick={2.4,2.45,2.5,2.55,2.6},
xticklabels={{$2.4$},{$2.45$},{$2.5$},{$2.55$},{$2.6$}},
xlabel style={at={(axis cs:2.5,-3.25)},anchor=north},
xlabel={$f_{k}$(GHz)},
ymin=-3.14259265358979,
ymax=3.14259265358979,
ytick={-3.14159265358979,-1.5707963267949,0,1.5707963267949,3.14159265358979},
yticklabels={{$-\pi$},{$-\frac{\pi }{2}$},{$0$},{$\frac{\pi}{2}$},{$\pi$}},
ylabel={$\phi(f_{k})$},
ylabel style={at={(axis cs:2.397,0)},anchor=north},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={{at =  (axis cs:2.4,-3.1415)}, nodes={scale=0.75, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=black, dashed, line width=1.5pt]
    table[row sep=crcr]{%
2.35	0\\
2.36	-0.418879020478639\\
2.37	-0.837758040957278\\
2.38	-1.25663706143592\\
2.39	-1.67551608191456\\
2.4	-2.0943951023932\\
2.41	-2.51327412287183\\
2.42	-2.93215314335047\\
2.43	2.93215314335047\\
2.44	2.51327412287183\\
2.45	2.0943951023932\\
2.46	1.67551608191456\\
2.47	1.25663706143592\\
2.48	0.837758040957278\\
2.49	0.418879020478639\\
2.5	0\\
2.51	-0.418879020478639\\
2.52	-0.837758040957278\\
2.53	-1.25663706143592\\
2.54	-1.67551608191456\\
2.55	-2.0943951023932\\
2.56	-2.51327412287183\\
2.57	-2.93215314335047\\
2.58	2.93215314335047\\
2.59	2.51327412287183\\
2.6	2.0943951023932\\
2.61	1.67551608191456\\
2.62	1.25663706143592\\
2.63	0.837758040957278\\
2.64	0.418879020478639\\
2.65	0\\
};
\addlegendentry{$ \phi^{*} = 24 \times 10^{-6}   (f - f_{0})$}

\addplot [color=black, line width=1.5pt]
 table[row sep=crcr]{%
2.35	2.62038787009511\\
2.36	2.58499333557957\\
2.37	2.54459479041744\\
2.38	2.49809154479651\\
2.39	2.44405064642198\\
2.4	2.38057989936506\\
2.41	2.30514399443134\\
2.42	2.21429743558818\\
2.43	2.10330042509675\\
2.44	1.96558744649466\\
2.45	1.79211076914269\\
2.46	1.5707963267949\\
2.47	1.28700221758657\\
2.48	0.927295218001612\\
2.49	0.489957326253728\\
2.5	-0\\
2.51	-0.489957326253728\\
2.52	-0.927295218001612\\
2.53	-1.28700221758657\\
2.54	-1.5707963267949\\
2.55	-1.79211076914269\\
2.56	-1.96558744649466\\
2.57	-2.10330042509675\\
2.58	-2.21429743558818\\
2.59	-2.30514399443134\\
2.6	-2.38057989936506\\
2.61	-2.44405064642198\\
2.62	-2.49809154479651\\
2.63	-2.54459479041744\\
2.64	-2.58499333557957\\
2.65	-2.62038787009511\\
};
\addlegendentry{$\phi = -2 \arctan \left( 2.5\times 10^{-8} (f - f_{0})\right)$}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2.35	1.59697626557481\\
2.36	1.59523093632282\\
2.37	1.59348560707082\\
2.38	1.59174027781883\\
2.39	1.58999494856683\\
2.4	1.58824961931484\\
2.41	1.58650429006285\\
2.42	1.58475896081085\\
2.43	1.58301363155886\\
2.44	1.58126830230686\\
2.45	1.57952297305487\\
2.46	1.57777764380287\\
2.47	1.57603231455088\\
2.48	1.57428698529889\\
2.49	1.57254165604689\\
2.5	1.5707963267949\\
2.51	1.5690509975429\\
2.52	1.56730566829091\\
2.53	1.56556033903891\\
2.54	1.56381500978692\\
2.55	1.56206968053493\\
2.56	1.56032435128293\\
2.57	1.55857902203094\\
2.58	1.55683369277894\\
2.59	1.55508836352695\\
2.6	1.55334303427495\\
2.61	1.55159770502296\\
2.62	1.54985237577096\\
2.63	1.54810704651897\\
2.64	1.54636171726698\\
2.65	1.54461638801498\\
};
\addlegendentry{$\phi^{*} = 10^{-8} \times  (f - f_{0}) + \frac{\pi}{2}$}

\addplot [color=blue, line width=1.5pt]
 table[row sep=crcr]{%
2.35	1.71344442777789\\
2.36	1.70482346203696\\
2.37	1.69611663540381\\
2.38	1.68732299375829\\
2.39	1.67844157728648\\
2.4	1.66947142076658\\
2.41	1.66041155387441\\
2.42	1.651261001509\\
2.43	1.64201878413927\\
2.44	1.63268391817257\\
2.45	1.62325541634585\\
2.46	1.61373228814028\\
2.47	1.60411354022032\\
2.48	1.59439817689791\\
2.49	1.5845852006228\\
2.5	1.57467361249984\\
2.51	1.56466241283407\\
2.52	1.55455060170467\\
2.53	1.54433717956843\\
2.54	1.53402114789391\\
2.55	1.52360150982691\\
2.56	1.51307727088839\\
2.57	1.50244743970557\\
2.58	1.49171102877712\\
2.59	1.4808670552733\\
2.6	1.46991454187199\\
2.61	1.45885251763125\\
2.62	1.44768001889932\\
2.63	1.43639609026284\\
2.64	1.42499978553394\\
2.65	1.4134901687769\\
};
\addlegendentry{$\phi = -2 \arctan \left(  10^{-9} \times  (f - f_{0}) + 1\right)$}

\node[draw,scale = 0.75,align=left,anchor=north east] at (axis cs: 2.57,3.14 ) {Solid:  $\arctan$ profile \eqref{eq15} \\Dashed: optimal linear profile \eqref{eq25}};
\end{axis}
\end{tikzpicture}%

==> Figures/RISConfiguration/DogPatchApprox.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.500000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
at={(0.758in,0.497in)},
scale only axis,
xmin=2.4,
xmax=2.6,
xlabel style={at={(axis cs:2.5,-3.45)},anchor=north},
xlabel={$f$(GHz)},
xtick={2.4,2.45,2.5,2.55,2.6},
xticklabels={{$2.4$},{$2.45$},{$2.5$},{$2.55$},{$2.6$}},
ymin=-3.14259265358979,
ymax=3.14259265358979,
ytick={-3.14159265358979,-1.5707963267949,0,1.5707963267949,3.14159265358979},
yticklabels={{$-\pi$},{$-\frac{\pi }{2}$},{$0$},{$\frac{\pi}{2}$},{$\pi$}},
ylabel style={at={(axis cs:2.397,0)},anchor=north},
ylabel={$\phi(f)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={{at =  (axis cs:2.6,3.14)}, nodes={scale=0.75, transform shape}, anchor=north east, legend cell align=left, align=left, draw=black}
]


\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
2.4	2.85328802256024\\
2.403	2.84531118029712\\
2.406	2.83677601768934\\
2.409	2.82762148326332\\
2.412	2.81777734334256\\
2.415	2.80716240028772\\
2.418	2.7956822823087\\
2.421	2.78322668070005\\
2.424	2.7696658678772\\
2.427	2.7548462702316\\
2.43	2.73858478588305\\
2.433	2.72066141721343\\
2.436	2.70080961366992\\
2.439	2.67870346372684\\
2.442	2.65394049177101\\
2.445	2.62601823483364\\
2.448	2.59430187955281\\
2.451	2.5579788401868\\
2.454	2.51599393532436\\
2.457	2.46695524226624\\
2.46	2.40899489583333\\
2.463	2.33955966359676\\
2.466	2.25509114116599\\
2.469	2.15053330667591\\
2.472	2.0185799251653\\
2.475	1.84857728613755\\
2.478	1.62516824756162\\
2.481	1.32759051280293\\
2.484	0.93321699788942\\
2.487	0.433462266350135\\
2.49	-0.136742262239498\\
2.493	-0.695103924957325\\
2.496	-1.16832285849271\\
2.499	-1.53545621458536\\
2.502	-1.81132388362565\\
2.505	-2.01892743901747\\
2.508	-2.17767692823538\\
2.511	-2.30157029118859\\
2.514	-2.40025746478025\\
2.517	-2.48036338255508\\
2.52	-2.54649074767505\\
2.523	-2.60189499867696\\
2.526	-2.64892399330607\\
2.529	-2.68930387345198\\
2.532	-2.72432691602355\\
2.535	-2.75497694570242\\
2.538	-2.78201455323174\\
2.541	-2.80603604516929\\
2.544	-2.82751493500397\\
2.547	-2.8468316302651\\
2.55	-2.86429500389097\\
2.553	-2.88015829546192\\
2.556	-2.89463099038428\\
2.559	-2.90788780511971\\
2.562	-2.920075562176\\
2.565	-2.93131850702221\\
2.568	-2.94172246113148\\
2.571	-2.95137809610171\\
2.574	-2.96036353725011\\
2.577	-2.96874645077022\\
2.58	-2.97658572956352\\
2.583	-2.98393286457815\\
2.586	-2.99083306775247\\
2.589	-2.99732619731288\\
2.592	-3.00344752470632\\
2.595	-3.00922837380394\\
2.598	-3.01469665644393\\
2.601	-3.01987732335037\\
};
\addlegendentry{($g = 6.8, w = 0.5$)~mm}


\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2.4	2.90167346194246\\
2.41	2.87172889870362\\
2.42	2.83331114869168\\
2.43	2.78227660463225\\
2.44	2.71130487631329\\
2.45	2.60622804345923\\
2.46	2.4360489050545\\
2.47	2.12080738975604\\
2.48	1.41606708899508\\
2.49	-0.147501631140028\\
2.5	-1.57467361249984\\
2.51	-2.18713464118431\\
2.52	-2.46971144779116\\
2.53	-2.6261519082034\\
2.54	-2.72437179704049\\
2.55	-2.79147450529511\\
2.56	-2.84012476459717\\
2.57	-2.87697376755832\\
2.58	-2.90583296746426\\
2.59	-2.929037833838\\
2.6	-2.94809708874321\\
};

\addlegendentry{$\left( m = 1.017 \times 10^{-7}, i_0=-1\right)$}



\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
2.4004004004004	0.75682243617929\\
2.4014014014014	0.734402220021484\\
2.4024024024024	0.711732764828512\\
2.4034034034034	0.688816237084318\\
2.4044044044044	0.665654826052556\\
2.40540540540541	0.642250028080323\\
2.40640640640641	0.618604909081277\\
2.40740740740741	0.594722579301047\\
2.40840840840841	0.570605527754074\\
2.40940940940941	0.546257790767918\\
2.41041041041041	0.521683466985604\\
2.41141141141141	0.496886103737892\\
2.41241241241241	0.471870759073255\\
2.41341341341341	0.446642565884035\\
2.41441441441441	0.421206171653539\\
2.41541541541542	0.395567681353726\\
2.41641641641642	0.369733280043868\\
2.41741741741742	0.343708727035859\\
2.41841841841842	0.31750116733368\\
2.41941941941942	0.291117822420482\\
2.42042042042042	0.264565539468955\\
2.42142142142142	0.237852459665708\\
2.42242242242242	0.210986787142147\\
2.42342342342342	0.183976393431173\\
2.42442442442442	0.156830332083937\\
2.42542542542543	0.129557695773022\\
2.42642642642643	0.102167275766556\\
2.42742742742743	0.0746689136959433\\
2.42842842842843	0.047072456721813\\
2.42942942942943	0.0193874713597702\\
2.43043043043043	-0.00837557494653733\\
2.43143143143143	-0.0362062510979776\\
2.43243243243243	-0.0640943952807089\\
2.43343343343343	-0.0920291088657891\\
2.43443443443443	-0.119999577307585\\
2.43543543543544	-0.147995251446387\\
2.43643643643644	-0.176005019917768\\
2.43743743743744	-0.204017905864843\\
2.43843843843844	-0.232023198711519\\
2.43943943943944	-0.260009805813867\\
2.44044044044044	-0.287966818490355\\
2.44144144144144	-0.315883596922842\\
2.44244244244244	-0.34374929952626\\
2.44344344344344	-0.371553313401489\\
2.44444444444444	-0.399285295593239\\
2.44544544544544	-0.426934876544549\\
2.44644644644645	-0.454491951899726\\
2.44744744744745	-0.481946683918101\\
2.44844844844845	-0.509289373492545\\
2.44944944944945	-0.536510612187021\\
2.45045045045045	-0.563601248135498\\
2.45145145145145	-0.590552419487191\\
2.45245245245245	-0.617355567550208\\
2.45345345345345	-0.644002371953216\\
2.45445445445445	-0.670484937057517\\
2.45545545545546	-0.6967956689866\\
2.45645645645646	-0.722927185156193\\
2.45745745745746	-0.748872644164654\\
2.45845845845846	-0.774625491220077\\
2.45945945945946	-0.800179347322863\\
2.46046046046046	-0.825528472397421\\
2.46146146146146	-0.850667385109542\\
2.46246246246246	-0.875590737000411\\
2.46346346346346	-0.900293898130939\\
2.46446446446446	-0.924772458463116\\
2.46546546546546	-0.94902209209945\\
2.46646646646647	-0.973039254450452\\
2.46746746746747	-0.996820573216142\\
2.46846846846847	-1.02036270759819\\
2.46946946946947	-1.0436631459439\\
2.47047047047047	-1.06671949491549\\
2.47147147147147	-1.08952933814217\\
2.47247247247247	-1.11209112341438\\
2.47347347347347	-1.13440335889617\\
2.47447447447447	-1.15646447520619\\
2.47547547547548	-1.17827379150754\\
2.47647647647648	-1.19983062764287\\
2.47747747747748	-1.22113417311165\\
2.47847847847848	-1.24218452179941\\
2.47947947947948	-1.26298170874181\\
2.48048048048048	-1.28352558893235\\
2.48148148148148	-1.3038169309351\\
2.48248248248248	-1.32385638666026\\
2.48348348348348	-1.34364438241704\\
2.48448448448448	-1.36318226223269\\
2.48548548548548	-1.38247119859003\\
2.48648648648649	-1.40151209765495\\
2.48748748748749	-1.42030678375698\\
2.48848848848849	-1.43885685853859\\
2.48948948948949	-1.45716362184527\\
2.49049049049049	-1.47522928949051\\
2.49149149149149	-1.49305580772489\\
2.49249249249249	-1.5106447908893\\
2.49349349349349	-1.52799876526678\\
2.49449449449449	-1.54511994522439\\
2.4954954954955	-1.56201018839454\\
2.4964964964965	-1.57867225909521\\
2.4974974974975	-1.59510857194409\\
2.4984984984985	-1.61132116505084\\
2.4994994994995	-1.6273129771488\\
2.5005005005005	-1.64308656394458\\
2.5015015015015	-1.65864408956927\\
2.5025025025025	-1.67398861220031\\
2.5035035035035	-1.6891227778977\\
2.5045045045045	-1.70404883037139\\
2.50550550550551	-1.7187699004723\\
2.50650650650651	-1.73328868178479\\
2.50750750750751	-1.74760745861439\\
2.50850850850851	-1.76172939528758\\
2.50950950950951	-1.7756571973221\\
2.51051051051051	-1.78939315741845\\
2.51151151151151	-1.80294044102556\\
2.51251251251251	-1.81630173649699\\
2.51351351351351	-1.8294793187762\\
2.51451451451452	-1.84247632815852\\
2.51551551551552	-1.85529541246256\\
2.51651651651652	-1.86793880802847\\
2.51751751751752	-1.88040960903555\\
2.51851851851852	-1.89271040437305\\
2.51951951951952	-1.90484337551832\\
2.52052052052052	-1.91681155415588\\
2.52152152152152	-1.92861745611883\\
2.52252252252252	-1.94026319567634\\
2.52352352352352	-1.95175172954562\\
2.52452452452452	-1.96308548999247\\
2.52552552552553	-1.9742665150323\\
2.52652652652653	-1.985297677234\\
2.52752752752753	-1.99618131781339\\
2.52852852852853	-2.00691939223663\\
2.52952952952953	-2.01751468248684\\
2.53053053053053	-2.02796943375572\\
2.53153153153153	-2.03828551493051\\
2.53253253253253	-2.04846561323359\\
2.53353353353353	-2.05851187491335\\
2.53453453453454	-2.06842608009301\\
2.53553553553554	-2.07821081890486\\
2.53653653653654	-2.08786813739769\\
2.53753753753754	-2.09739972622956\\
2.53853853853854	-2.10680807760092\\
2.53953953953954	-2.11609513743375\\
2.54054054054054	-2.12526250739594\\
2.54154154154154	-2.13431258209841\\
2.54254254254254	-2.14324720845537\\
2.54354354354354	-2.15206790053737\\
2.54454454454454	-2.16077695663627\\
2.54554554554555	-2.16937612658699\\
2.54654654654655	-2.17786683895742\\
2.54754754754755	-2.18625129770521\\
2.54854854854855	-2.19453115812709\\
2.54954954954955	-2.20270776590603\\
2.55055055055055	-2.21078323318777\\
2.55155155155155	-2.21875912372196\\
2.55255255255255	-2.22663670330094\\
2.55355355355355	-2.23441799517253\\
2.55455455455456	-2.2421044748477\\
2.55555555555556	-2.24969733147934\\
2.55655655655656	-2.2571985026044\\
2.55755755755756	-2.26460937901286\\
2.55855855855856	-2.2719310766301\\
2.55955955955956	-2.27916545064577\\
2.56056056056056	-2.28631381076949\\
2.56156156156156	-2.29337720319453\\
2.56256256256256	-2.30035740422661\\
2.56356356356356	-2.30725564618912\\
2.56456456456456	-2.31407290906152\\
2.56556556556557	-2.3208108937672\\
2.56656656656657	-2.327470758937\\
2.56756756756757	-2.33405342183012\\
2.56856856856857	-2.34056051147945\\
2.56956956956957	-2.34699311647415\\
2.57057057057057	-2.35335209478567\\
2.57157157157157	-2.35963900700123\\
2.57257257257257	-2.36585487524424\\
2.57357357357357	-2.37200050154249\\
2.57457457457457	-2.37807738140701\\
2.57557557557558	-2.38408647397255\\
2.57657657657658	-2.3900285285587\\
2.57757757757758	-2.39590497887364\\
2.57857857857858	-2.4017167244242\\
2.57957957957958	-2.40746446493457\\
2.58058058058058	-2.41314957547193\\
2.58158158158158	-2.41877289914771\\
2.58258258258258	-2.42433508907161\\
2.58358358358358	-2.42983746470991\\
2.58458458458458	-2.43528081587519\\
2.58558558558559	-2.44066575190596\\
2.58658658658659	-2.44599353957945\\
2.58758758758759	-2.45126491836555\\
2.58858858858859	-2.45648045653491\\
2.58958958958959	-2.46164137095588\\
2.59059059059059	-2.46674835356983\\
2.59159159159159	-2.4718019341426\\
2.59259259259259	-2.47680328228076\\
2.59359359359359	-2.48175304506991\\
2.59459459459459	-2.4866517161955\\
2.5955955955956	-2.49150042051726\\
2.5965965965966	-2.49629976279842\\
2.5975975975976	-2.50105020293258\\
2.5985985985986	-2.50575282341761\\
2.5995995995996	-2.51040818909145\\
2.6006006006006	-2.51501672821276\\
};
\addlegendentry{($g = 0.57, w = 25$)~mm}
\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2.4	0.844879136405487\\
2.41	0.581999385598423\\
2.42	0.296805403443465\\
2.43	-0.000996345017128445\\
2.44	-0.298754244570216\\
2.45	-0.583827541651479\\
2.46	-0.846536259195009\\
2.47	-1.08157144622088\\
2.48	-1.28763972598589\\
2.49	-1.46618053414251\\
2.5	-1.62004091316022\\
2.51	-1.75252433932675\\
2.52	-1.86684797413828\\
2.53	-1.96589394374358\\
2.54	-2.05213241842452\\
2.55	-2.12763058216931\\
2.56	-2.19409740248446\\
2.57	-2.2529383654817\\
2.58	-2.30530830963436\\
2.59	-2.35215777645497\\
2.6	-2.39427179292204\\
};
\addlegendentry{$\left( m = 0.986 \times 10^{-8}, i_0=-1\right)$}


\addplot [color=black!30!green, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
2.55	-3.14159265358979\\
2.55	-3.07812613533545\\
2.55	-3.01465961708111\\
2.55	-2.95119309882678\\
2.55	-2.88772658057244\\
2.55	-2.8242600623181\\
2.55	-2.76079354406376\\
2.55	-2.69732702580942\\
2.55	-2.63386050755508\\
2.55	-2.57039398930074\\
2.55	-2.5069274710464\\
2.55	-2.44346095279206\\
2.55	-2.37999443453772\\
2.55	-2.31652791628338\\
2.55	-2.25306139802904\\
2.55	-2.1895948797747\\
2.55	-2.12612836152037\\
2.55	-2.06266184326603\\
2.55	-1.99919532501169\\
2.55	-1.93572880675735\\
2.55	-1.87226228850301\\
2.55	-1.80879577024867\\
2.55	-1.74532925199433\\
2.55	-1.68186273373999\\
2.55	-1.61839621548565\\
2.55	-1.55492969723131\\
2.55	-1.49146317897697\\
2.55	-1.42799666072263\\
2.55	-1.36453014246829\\
2.55	-1.30106362421395\\
2.55	-1.23759710595962\\
2.55	-1.17413058770528\\
2.55	-1.11066406945094\\
2.55	-1.0471975511966\\
2.55	-0.983731032942258\\
2.55	-0.920264514687919\\
2.55	-0.85679799643358\\
2.55	-0.793331478179241\\
2.55	-0.729864959924901\\
2.55	-0.666398441670562\\
2.55	-0.602931923416223\\
2.55	-0.539465405161884\\
2.55	-0.475998886907544\\
2.55	-0.412532368653205\\
2.55	-0.349065850398866\\
2.55	-0.285599332144527\\
2.55	-0.222132813890187\\
2.55	-0.158666295635848\\
2.55	-0.0951997773815089\\
2.55	-0.0317332591271696\\
2.55	0.0317332591271696\\
2.55	0.0951997773815089\\
2.55	0.158666295635848\\
2.55	0.222132813890187\\
2.55	0.285599332144527\\
2.55	0.349065850398866\\
2.55	0.412532368653205\\
2.55	0.475998886907544\\
2.55	0.539465405161884\\
2.55	0.602931923416223\\
2.55	0.666398441670562\\
2.55	0.729864959924901\\
2.55	0.793331478179241\\
2.55	0.85679799643358\\
2.55	0.920264514687919\\
2.55	0.983731032942258\\
2.55	1.0471975511966\\
2.55	1.11066406945094\\
2.55	1.17413058770528\\
2.55	1.23759710595962\\
2.55	1.30106362421395\\
2.55	1.36453014246829\\
2.55	1.42799666072263\\
2.55	1.49146317897697\\
2.55	1.55492969723131\\
2.55	1.61839621548565\\
2.55	1.68186273373999\\
2.55	1.74532925199433\\
2.55	1.80879577024867\\
2.55	1.87226228850301\\
2.55	1.93572880675735\\
2.55	1.99919532501169\\
2.55	2.06266184326603\\
2.55	2.12612836152037\\
2.55	2.1895948797747\\
2.55	2.25306139802904\\
2.55	2.31652791628338\\
2.55	2.37999443453772\\
2.55	2.44346095279206\\
2.55	2.5069274710464\\
2.55	2.57039398930074\\
2.55	2.63386050755508\\
2.55	2.69732702580942\\
2.55	2.76079354406376\\
2.55	2.8242600623181\\
2.55	2.88772658057244\\
2.55	2.95119309882678\\
2.55	3.01465961708111\\
2.55	3.07812613533545\\
2.55	3.14159265358979\\
};
\addlegendentry{$100$~MHz Band}


\addplot [color=black!30!green, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.45	-3.14159265358979\\
2.45	-3.07812613533545\\
2.45	-3.01465961708111\\
2.45	-2.95119309882678\\
2.45	-2.88772658057244\\
2.45	-2.8242600623181\\
2.45	-2.76079354406376\\
2.45	-2.69732702580942\\
2.45	-2.63386050755508\\
2.45	-2.57039398930074\\
2.45	-2.5069274710464\\
2.45	-2.44346095279206\\
2.45	-2.37999443453772\\
2.45	-2.31652791628338\\
2.45	-2.25306139802904\\
2.45	-2.1895948797747\\
2.45	-2.12612836152037\\
2.45	-2.06266184326603\\
2.45	-1.99919532501169\\
2.45	-1.93572880675735\\
2.45	-1.87226228850301\\
2.45	-1.80879577024867\\
2.45	-1.74532925199433\\
2.45	-1.68186273373999\\
2.45	-1.61839621548565\\
2.45	-1.55492969723131\\
2.45	-1.49146317897697\\
2.45	-1.42799666072263\\
2.45	-1.36453014246829\\
2.45	-1.30106362421395\\
2.45	-1.23759710595962\\
2.45	-1.17413058770528\\
2.45	-1.11066406945094\\
2.45	-1.0471975511966\\
2.45	-0.983731032942258\\
2.45	-0.920264514687919\\
2.45	-0.85679799643358\\
2.45	-0.793331478179241\\
2.45	-0.729864959924901\\
2.45	-0.666398441670562\\
2.45	-0.602931923416223\\
2.45	-0.539465405161884\\
2.45	-0.475998886907544\\
2.45	-0.412532368653205\\
2.45	-0.349065850398866\\
2.45	-0.285599332144527\\
2.45	-0.222132813890187\\
2.45	-0.158666295635848\\
2.45	-0.0951997773815089\\
2.45	-0.0317332591271696\\
2.45	0.0317332591271696\\
2.45	0.0951997773815089\\
2.45	0.158666295635848\\
2.45	0.222132813890187\\
2.45	0.285599332144527\\
2.45	0.349065850398866\\
2.45	0.412532368653205\\
2.45	0.475998886907544\\
2.45	0.539465405161884\\
2.45	0.602931923416223\\
2.45	0.666398441670562\\
2.45	0.729864959924901\\
2.45	0.793331478179241\\
2.45	0.85679799643358\\
2.45	0.920264514687919\\
2.45	0.983731032942258\\
2.45	1.0471975511966\\
2.45	1.11066406945094\\
2.45	1.17413058770528\\
2.45	1.23759710595962\\
2.45	1.30106362421395\\
2.45	1.36453014246829\\
2.45	1.42799666072263\\
2.45	1.49146317897697\\
2.45	1.55492969723131\\
2.45	1.61839621548565\\
2.45	1.68186273373999\\
2.45	1.74532925199433\\
2.45	1.80879577024867\\
2.45	1.87226228850301\\
2.45	1.93572880675735\\
2.45	1.99919532501169\\
2.45	2.06266184326603\\
2.45	2.12612836152037\\
2.45	2.1895948797747\\
2.45	2.25306139802904\\
2.45	2.31652791628338\\
2.45	2.37999443453772\\
2.45	2.44346095279206\\
2.45	2.5069274710464\\
2.45	2.57039398930074\\
2.45	2.63386050755508\\
2.45	2.69732702580942\\
2.45	2.76079354406376\\
2.45	2.8242600623181\\
2.45	2.88772658057244\\
2.45	2.95119309882678\\
2.45	3.01465961708111\\
2.45	3.07812613533545\\
2.45	3.14159265358979\\
};

%\node[draw,scale=0.75,align=left,anchor=south west] at (axis cs: 2.4,-3.1415) {Solid: HFSS\\Dashed: model};
\end{axis}
\end{tikzpicture}%

==> Figures/RISConfiguration/Patch.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
grid=major,
width=4.521in,
height=3.55in,
scale only axis,
xmin=2.4,
xmax=2.6,
xtick={2.4,2.45,2.5,2.55,2.6},
xticklabels={{$2.4$},{$2.45$},{$2.5$},{$2.55$},{$2.6$}},
xlabel style={at={(axis cs:2.5,-3.45)},anchor=north},
xlabel={$f$(GHz)},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=-3.15,
ymax=3.15,
ytick={-3.14159265358979,-1.5707963267949,0,1.5707963267949,3.14159265358979},
yticklabels={{$-\pi$},{$-\frac{\pi }{2}$},{$0$},{$\frac{\pi}{2}$},{$\pi$}},
ylabel style={font=\color{mycolor1},at={(axis cs:2.397,0)},anchor=north},
ylabel={$\phi$},
axis background/.style={fill=white},
yticklabel pos=left,
xmajorgrids,
ymajorgrids,
axis y line*=left,
legend style={{at =  (axis cs:2.6,3.15)}, nodes={scale=0.75, transform shape}, anchor=north east, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
2.4004004004004	2.16150010532054\\
2.4014014014014	2.15769457947133\\
2.4024024024024	2.15385646415401\\
2.4034034034034	2.14998566233058\\
2.4044044044044	2.14608191821525\\
2.40540540540541	2.14214437004657\\
2.40640640640641	2.13817290690454\\
2.40740740740741	2.13416725081283\\
2.40840840840841	2.13012651960497\\
2.40940940940941	2.12605058756787\\
2.41041041041041	2.12193915349015\\
2.41141141141141	2.11779131380693\\
2.41241241241241	2.11360692705003\\
2.41341341341341	2.10938566767671\\
2.41441441441441	2.1051266096821\\
2.41541541541542	2.10082959482829\\
2.41641641641642	2.09649427209144\\
2.41741741741742	2.09211969193566\\
2.41841841841842	2.08770567828447\\
2.41941941941942	2.08325185342823\\
2.42042042042042	2.07875724315884\\
2.42142142142142	2.07422165243641\\
2.42242242242242	2.0696446756049\\
2.42342342342342	2.06502531259188\\
2.42442442442442	2.06036334821207\\
2.42542542542543	2.05565834754579\\
2.42642642642643	2.05090928341297\\
2.42742742742743	2.04611591924306\\
2.42842842842843	2.04127778947846\\
2.42942942942943	2.03639383853734\\
2.43043043043043	2.03146380716541\\
2.43143143143143	2.02648719773632\\
2.43243243243243	2.02146292492231\\
2.43343343343343	2.01639070542878\\
2.43443443443443	2.01127000807398\\
2.43543543543544	2.00609971639189\\
2.43643643643644	2.00087952163368\\
2.43743743743744	1.99560885752161\\
2.43843843843844	1.99028657501363\\
2.43943943943944	1.98491233843702\\
2.44044044044044	1.97948554482671\\
2.44144144144144	1.97400501108506\\
2.44244244244244	1.96847037309331\\
2.44344344344344	1.96288098956086\\
2.44444444444444	1.95723564181847\\
2.44544544544544	1.95153393573096\\
2.44644644644645	1.94577519000297\\
2.44744744744745	1.93995814884826\\
2.44844844844845	1.93408238650237\\
2.44944944944945	1.92814717995268\\
2.45045045045045	1.92215123473009\\
2.45145145145145	1.91609409179355\\
2.45245245245245	1.90997498467721\\
2.45345345345345	1.90379257865423\\
2.45445445445445	1.89754637973561\\
2.45545545545546	1.89123557625541\\
2.45645645645646	1.88485879165942\\
2.45745745745746	1.87841549532832\\
2.45845845845846	1.87190482865402\\
2.45945945945946	1.86532537170851\\
2.46046046046046	1.85867655556515\\
2.46146146146146	1.85195747295614\\
2.46246246246246	1.84516665907781\\
2.46346346346346	1.83830350504541\\
2.46446446446446	1.83136705326192\\
2.46546546546546	1.82435579261752\\
2.46646646646647	1.8172690726695\\
2.46746746746747	1.81010588389959\\
2.46846846846847	1.80286466756436\\
2.46946946946947	1.79554473014513\\
2.47047047047047	1.78814500872259\\
2.47147147147147	1.78066389573378\\
2.47247247247247	1.7731006531847\\
2.47347347347347	1.76545416342976\\
2.47447447447447	1.75772276908752\\
2.47547547547548	1.74990568645249\\
2.47647647647648	1.74200174203195\\
2.47747747747748	1.73400922786832\\
2.47847847847848	1.72592731352438\\
2.47947947947948	1.71775476880326\\
2.48048048048048	1.70948983471873\\
2.48148148148148	1.70113163335999\\
2.48248248248248	1.69267887730274\\
2.48348348348348	1.68412975645957\\
2.48448448448448	1.67548334505625\\
2.48548548548548	1.66673829833325\\
2.48648648648649	1.65789275549661\\
2.48748748748749	1.64894574295699\\
2.48848848848849	1.63989585902229\\
2.48948948948949	1.63074119315519\\
2.49049049049049	1.62148072453739\\
2.49149149149149	1.6121129955675\\
2.49249249249249	1.60263604761292\\
2.49349349349349	1.59304881386572\\
2.49449449449449	1.58334978258536\\
2.4954954954955	1.57353694951026\\
2.4964964964965	1.56360920386723\\
2.4974974974975	1.55356498243749\\
2.4984984984985	1.54340223876645\\
2.4994994994995	1.53311982107478\\
2.5005005005005	1.52271611837994\\
2.5015015015015	1.51218904661028\\
2.5025025025025	1.50153741704277\\
2.5035035035035	1.49075957588158\\
2.5045045045045	1.4798534073438\\
2.50550550550551	1.46881769111614\\
2.50650650650651	1.4576507369779\\
2.50750750750751	1.44635040488026\\
2.50850850850851	1.43491544977052\\
2.50950950950951	1.42334415305078\\
2.51051051051051	1.41163435961902\\
2.51151151151151	1.3997848082552\\
2.51251251251251	1.38779376192979\\
2.51351351351351	1.37565906171178\\
2.51451451451452	1.36337944074595\\
2.51551551551552	1.35095315566718\\
2.51651651651652	1.33837805720747\\
2.51751751751752	1.32565288561742\\
2.51851851851852	1.31277590570433\\
2.51951951951952	1.29974499388557\\
2.52052052052052	1.2865589127198\\
2.52152152152152	1.27321595236951\\
2.52252252252252	1.25971403374971\\
2.52352352352352	1.24605195963724\\
2.52452452452452	1.23222806566014\\
2.52552552552553	1.21824033907877\\
2.52652652652653	1.20408764373344\\
2.52752752752753	1.18976838398521\\
2.52852852852853	1.1752806385376\\
2.52952952952953	1.1606233562672\\
2.53053053053053	1.14579503687981\\
2.53153153153153	1.130793879035\\
2.53253253253253	1.11561894388154\\
2.53353353353353	1.10026885654847\\
2.53453453453454	1.08474196766986\\
2.53553553553554	1.06903748122006\\
2.53653653653654	1.05315418132728\\
2.53753753753754	1.0370906061112\\
2.53853853853854	1.02084613618554\\
2.53953953953954	1.00441975165861\\
2.54054054054054	0.987810216991177\\
2.54154154154154	0.971017126309332\\
2.54254254254254	0.954039695837341\\
2.54354354354354	0.936876958256668\\
2.54454454454454	0.919528760757218\\
2.54554554554555	0.901994598525604\\
2.54654654654655	0.88427381683995\\
2.54754754754755	0.866366557588259\\
2.54854854854855	0.848272639802567\\
2.54954954954955	0.829991767459575\\
2.55055055055055	0.811524420019628\\
2.55155155155155	0.79287078634561\\
2.55255255255255	0.774030975899224\\
2.55355355355355	0.755005848712992\\
2.55455455455456	0.735796009351503\\
2.55555555555556	0.716402018902642\\
2.55655655655656	0.696825159698452\\
2.55755755755756	0.677066496255315\\
2.55855855855856	0.65712708516449\\
2.55955955955956	0.637008669838325\\
2.56056056056056	0.616712815592626\\
2.56156156156156	0.596241114250012\\
2.56256256256256	0.575595804218958\\
2.56356356356356	0.554778987043934\\
2.56456456456456	0.533792823258126\\
2.56556556556557	0.51264007321719\\
2.56656656656657	0.491323402527798\\
2.56756756756757	0.469845565435132\\
2.56856856856857	0.448209862043105\\
2.56956956956957	0.426419540027564\\
2.57057057057057	0.404477961630579\\
2.57157157157157	0.382388973215121\\
2.57257257257257	0.360156410562743\\
2.57357357357357	0.337784245384142\\
2.57457457457457	0.315276863585663\\
2.57557557557558	0.292638681231732\\
2.57657657657658	0.269874266381033\\
2.57757757757758	0.246988522987071\\
2.57857857857858	0.223986424263646\\
2.57957957957958	0.200873105627978\\
2.58058058058058	0.177653951814508\\
2.58158158158158	0.154334453908717\\
2.58258258258258	0.130920269229499\\
2.58358358358358	0.107417209994266\\
2.58458458458458	0.083831229678503\\
2.58558558558559	0.0601684458023886\\
2.58658658658659	0.036435029328214\\
2.58758758758759	0.012637325258248\\
2.58858858858859	-0.0112181654965633\\
2.58958958958959	-0.035124995902108\\
2.59059059059059	-0.0590765139292306\\
2.59159159159159	-0.0830659251387458\\
2.59259259259259	-0.107086600629941\\
2.59359359359359	-0.131131676859944\\
2.59459459459459	-0.155194165866715\\
2.5955955955956	-0.179267359426578\\
2.5965965965966	-0.203344285637477\\
2.5975975975976	-0.227417869561514\\
2.5985985985986	-0.251481430736896\\
2.5995995995996	-0.275527995790077\\
2.6006006006006	-0.299550511837907\\
};
\addlegendentry{$C_{d,2}$ = 1.6, $C_{d,1} = 3$ (pF)}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2.4004004004004	1.74099000077057\\
2.4014014014014	1.73227667355645\\
2.4024024024024	1.72345685137851\\
2.4034034034034	1.7145293277566\\
2.4044044044044	1.70549265586911\\
2.40540540540541	1.69634450575563\\
2.40640640640641	1.68708360613852\\
2.40740740740741	1.67770843360932\\
2.40840840840841	1.66821658392241\\
2.40940940940941	1.65860672107204\\
2.41041041041041	1.64887724528859\\
2.41141141141141	1.6390256790266\\
2.41241241241241	1.6290506224644\\
2.41341341341341	1.61895040062782\\
2.41441441441441	1.60872246470848\\
2.41541541541542	1.59836535302086\\
2.41641641641642	1.58787731768568\\
2.41741741741742	1.57725574194841\\
2.41841841841842	1.5664991054797\\
2.41941941941942	1.55560559118281\\
2.42042042042042	1.54457251921544\\
2.42142142142142	1.53339831535478\\
2.42242242242242	1.52208109864267\\
2.42342342342342	1.51061813284791\\
2.42442442442442	1.49900779643275\\
2.42542542542543	1.48724815191961\\
2.42642642642643	1.47533641556381\\
2.42742742742743	1.46327092725413\\
2.42842842842843	1.45104970267653\\
2.42942942942943	1.4386699219984\\
2.43043043043043	1.42612989780955\\
2.43143143143143	1.41342761137447\\
2.43243243243243	1.40056022115717\\
2.43343343343343	1.38752602665932\\
2.43443443443443	1.37432299029375\\
2.43543543543544	1.36094826660338\\
2.43643643643644	1.34740015957797\\
2.43743743743744	1.33367663195078\\
2.43843843843844	1.31977485598284\\
2.43943943943944	1.30569316153845\\
2.44044044044044	1.29142953490496\\
2.44144144144144	1.27698119202324\\
2.44244244244244	1.2623465142734\\
2.44344344344344	1.24752353924504\\
2.44444444444444	1.23250955729413\\
2.44544544544544	1.21730303163334\\
2.44644644644645	1.20190208383863\\
2.44744744744745	1.18630411459765\\
2.44844844844845	1.17050770431466\\
2.44944944944945	1.15451109652723\\
2.45045045045045	1.13831184367986\\
2.45145145145145	1.12190868404165\\
2.45245245245245	1.10530002662436\\
2.45345345345345	1.08848362276198\\
2.45445445445445	1.07145841470375\\
2.45545545545546	1.05422302606834\\
2.45645645645646	1.03677545993256\\
2.45745745745746	1.0191149140062\\
2.45845845845846	1.00124028112427\\
2.45945945945946	0.983149874441436\\
2.46046046046046	0.964843203624752\\
2.46146146146146	0.946319490370873\\
2.46246246246246	0.927577421163329\\
2.46346346346346	0.908616878444359\\
2.46446446446446	0.889437476639957\\
2.46546546546546	0.870038342762278\\
2.46646646646647	0.850419796053115\\
2.46746746746747	0.830581910499353\\
2.46846846846847	0.810524323349591\\
2.46946946946947	0.790247856276378\\
2.47047047047047	0.76975311085684\\
2.47147147147147	0.749040304822517\\
2.47247247247247	0.728110827383227\\
2.47347347347347	0.706965874622274\\
2.47447447447447	0.685606313011805\\
2.47547547547548	0.664034161203832\\
2.47647647647648	0.642251272731789\\
2.47747747747748	0.620259226007184\\
2.47847847847848	0.598060724638023\\
2.47947947947948	0.575658335225855\\
2.48048048048048	0.553054402720105\\
2.48148148148148	0.530252361201555\\
2.48248248248248	0.507255534899762\\
2.48348348348348	0.484067077431029\\
2.48448448448448	0.460691185014669\\
2.48548548548548	0.437131969093811\\
2.48648648648649	0.413393417634174\\
2.48748748748749	0.389480502953288\\
2.48848848848849	0.365398134488732\\
2.48948948948949	0.341151140004524\\
2.49049049049049	0.316745260630217\\
2.49149149149149	0.292186192367367\\
2.49249249249249	0.267479584750611\\
2.49349349349349	0.242631916332536\\
2.49449449449449	0.217649633429288\\
2.4954954954955	0.192539163529412\\
2.4964964964965	0.167307665322334\\
2.4974974974975	0.141962272939173\\
2.4984984984985	0.116510121200702\\
2.4994994994995	0.0909589653635033\\
2.5005005005005	0.0653165386903004\\
2.5015015015015	0.0395905864852144\\
2.5025025025025	0.0137893519922561\\
2.5035035035035	-0.0120789454832013\\
2.5045045045045	-0.0380060708926058\\
2.50550550550551	-0.0639834235537998\\
2.50650650650651	-0.0900024320724344\\
2.50750750750751	-0.116054512193261\\
2.50850850850851	-0.142130853585872\\
2.50950950950951	-0.168222682421042\\
2.51051051051051	-0.194321219934605\\
2.51151151151151	-0.220417605037811\\
2.51251251251251	-0.246503020370491\\
2.51351351351351	-0.272568654725332\\
2.51451451451452	-0.298605759149299\\
2.51551551551552	-0.324605633669824\\
2.51651651651652	-0.350559596672709\\
2.51751751751752	-0.376459170772946\\
2.51851851851852	-0.402295928907759\\
2.51951951951952	-0.428061473686046\\
2.52052052052052	-0.453747748061739\\
2.52152152152152	-0.479346741053411\\
2.52252252252252	-0.504850479986399\\
2.52352352352352	-0.530251459931548\\
2.52452452452452	-0.555542210883842\\
2.52552552552553	-0.580715305693525\\
2.52652652652653	-0.605763901358336\\
2.52752752752753	-0.630681171005634\\
2.52852852852853	-0.655460330150971\\
2.52952952952953	-0.680095282256324\\
2.53053053053053	-0.704579920251312\\
2.53153153153153	-0.728908173559592\\
2.53253253253253	-0.753074749854387\\
2.53353353353353	-0.777074312072439\\
2.53453453453454	-0.800901548407084\\
2.53553553553554	-0.824552001892186\\
2.53653653653654	-0.848021129870395\\
2.53753753753754	-0.871304398869078\\
2.53853853853854	-0.894398193505577\\
2.53953953953954	-0.91729876614791\\
2.54054054054054	-0.940002358271872\\
2.54154154154154	-0.962506180185441\\
2.54254254254254	-0.98480725916091\\
2.54354354354354	-1.0069025885286\\
2.54454454454454	-1.0287901698457\\
2.54554554554555	-1.05046776809288\\
2.54654654654655	-1.07193308940554\\
2.54754754754755	-1.09318487754281\\
2.54854854854855	-1.11422158485061\\
2.54954954954955	-1.13504157917823\\
2.55055055055055	-1.15564428681884\\
2.55155155155155	-1.17602878787091\\
2.55255255255255	-1.19619405255102\\
2.55355355355355	-1.21614012315929\\
2.55455455455456	-1.23586664225567\\
2.55555555555556	-1.25537311826774\\
2.55655655655656	-1.27466013946938\\
2.55755755755756	-1.29372784305708\\
2.55855855855856	-1.31257620967465\\
2.55955955955956	-1.33120630286426\\
2.56056056056056	-1.34961868671323\\
2.56156156156156	-1.36781374867945\\
2.56256256256256	-1.38579295846816\\
2.56356356356356	-1.40355724144725\\
2.56456456456456	-1.4211073289611\\
2.56556556556557	-1.43844503109145\\
2.56656656656657	-1.45557157253309\\
2.56756756756757	-1.47248796942868\\
2.56856856856857	-1.48919631097718\\
2.56956956956957	-1.50569806394096\\
2.57057057057057	-1.52199447491765\\
2.57157157157157	-1.53808785625604\\
2.57257257257257	-1.55397986484464\\
2.57357357357357	-1.56967192865556\\
2.57457457457457	-1.58516653290772\\
2.57557557557558	-1.60046547827746\\
2.57657657657658	-1.6155703304993\\
2.57757757757758	-1.63048370317412\\
2.57857857857858	-1.64520750005251\\
2.57957957957958	-1.65974338645316\\
2.58058058058058	-1.67409406554534\\
2.58158158158158	-1.68826150889116\\
2.58258258258258	-1.70224744844011\\
2.58358358358358	-1.71605464351716\\
2.58458458458458	-1.72968510337425\\
2.58558558558559	-1.74314059853431\\
2.58658658658659	-1.75642391608804\\
2.58758758758759	-1.76953707759992\\
2.58858858858859	-1.78248186860306\\
2.58958958958959	-1.79526108014802\\
2.59059059059059	-1.80787672503431\\
2.59159159159159	-1.82033058429598\\
2.59259259259259	-1.83262543325471\\
2.59359359359359	-1.84476325870521\\
2.59459459459459	-1.85674582127669\\
2.5955955955956	-1.86857586452106\\
2.5965965965966	-1.88025533536785\\
2.5975975975976	-1.89178596129671\\
2.5985985985986	-1.90317044124179\\
2.5995995995996	-1.9144106713477\\
2.6006006006006	-1.92550833594102\\
};
\addlegendentry{$C_{d,2}$ = 1.35, $C_{d,1} = 3$ (pF)}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
2.4004004004004	0.75682243617929\\
2.4014014014014	0.734402220021484\\
2.4024024024024	0.711732764828512\\
2.4034034034034	0.688816237084318\\
2.4044044044044	0.665654826052556\\
2.40540540540541	0.642250028080323\\
2.40640640640641	0.618604909081277\\
2.40740740740741	0.594722579301047\\
2.40840840840841	0.570605527754074\\
2.40940940940941	0.546257790767918\\
2.41041041041041	0.521683466985604\\
2.41141141141141	0.496886103737892\\
2.41241241241241	0.471870759073255\\
2.41341341341341	0.446642565884035\\
2.41441441441441	0.421206171653539\\
2.41541541541542	0.395567681353726\\
2.41641641641642	0.369733280043868\\
2.41741741741742	0.343708727035859\\
2.41841841841842	0.31750116733368\\
2.41941941941942	0.291117822420482\\
2.42042042042042	0.264565539468955\\
2.42142142142142	0.237852459665708\\
2.42242242242242	0.210986787142147\\
2.42342342342342	0.183976393431173\\
2.42442442442442	0.156830332083937\\
2.42542542542543	0.129557695773022\\
2.42642642642643	0.102167275766556\\
2.42742742742743	0.0746689136959433\\
2.42842842842843	0.047072456721813\\
2.42942942942943	0.0193874713597702\\
2.43043043043043	-0.00837557494653733\\
2.43143143143143	-0.0362062510979776\\
2.43243243243243	-0.0640943952807089\\
2.43343343343343	-0.0920291088657891\\
2.43443443443443	-0.119999577307585\\
2.43543543543544	-0.147995251446387\\
2.43643643643644	-0.176005019917768\\
2.43743743743744	-0.204017905864843\\
2.43843843843844	-0.232023198711519\\
2.43943943943944	-0.260009805813867\\
2.44044044044044	-0.287966818490355\\
2.44144144144144	-0.315883596922842\\
2.44244244244244	-0.34374929952626\\
2.44344344344344	-0.371553313401489\\
2.44444444444444	-0.399285295593239\\
2.44544544544544	-0.426934876544549\\
2.44644644644645	-0.454491951899726\\
2.44744744744745	-0.481946683918101\\
2.44844844844845	-0.509289373492545\\
2.44944944944945	-0.536510612187021\\
2.45045045045045	-0.563601248135498\\
2.45145145145145	-0.590552419487191\\
2.45245245245245	-0.617355567550208\\
2.45345345345345	-0.644002371953216\\
2.45445445445445	-0.670484937057517\\
2.45545545545546	-0.6967956689866\\
2.45645645645646	-0.722927185156193\\
2.45745745745746	-0.748872644164654\\
2.45845845845846	-0.774625491220077\\
2.45945945945946	-0.800179347322863\\
2.46046046046046	-0.825528472397421\\
2.46146146146146	-0.850667385109542\\
2.46246246246246	-0.875590737000411\\
2.46346346346346	-0.900293898130939\\
2.46446446446446	-0.924772458463116\\
2.46546546546546	-0.94902209209945\\
2.46646646646647	-0.973039254450452\\
2.46746746746747	-0.996820573216142\\
2.46846846846847	-1.02036270759819\\
2.46946946946947	-1.0436631459439\\
2.47047047047047	-1.06671949491549\\
2.47147147147147	-1.08952933814217\\
2.47247247247247	-1.11209112341438\\
2.47347347347347	-1.13440335889617\\
2.47447447447447	-1.15646447520619\\
2.47547547547548	-1.17827379150754\\
2.47647647647648	-1.19983062764287\\
2.47747747747748	-1.22113417311165\\
2.47847847847848	-1.24218452179941\\
2.47947947947948	-1.26298170874181\\
2.48048048048048	-1.28352558893235\\
2.48148148148148	-1.3038169309351\\
2.48248248248248	-1.32385638666026\\
2.48348348348348	-1.34364438241704\\
2.48448448448448	-1.36318226223269\\
2.48548548548548	-1.38247119859003\\
2.48648648648649	-1.40151209765495\\
2.48748748748749	-1.42030678375698\\
2.48848848848849	-1.43885685853859\\
2.48948948948949	-1.45716362184527\\
2.49049049049049	-1.47522928949051\\
2.49149149149149	-1.49305580772489\\
2.49249249249249	-1.5106447908893\\
2.49349349349349	-1.52799876526678\\
2.49449449449449	-1.54511994522439\\
2.4954954954955	-1.56201018839454\\
2.4964964964965	-1.57867225909521\\
2.4974974974975	-1.59510857194409\\
2.4984984984985	-1.61132116505084\\
2.4994994994995	-1.6273129771488\\
2.5005005005005	-1.64308656394458\\
2.5015015015015	-1.65864408956927\\
2.5025025025025	-1.67398861220031\\
2.5035035035035	-1.6891227778977\\
2.5045045045045	-1.70404883037139\\
2.50550550550551	-1.7187699004723\\
2.50650650650651	-1.73328868178479\\
2.50750750750751	-1.74760745861439\\
2.50850850850851	-1.76172939528758\\
2.50950950950951	-1.7756571973221\\
2.51051051051051	-1.78939315741845\\
2.51151151151151	-1.80294044102556\\
2.51251251251251	-1.81630173649699\\
2.51351351351351	-1.8294793187762\\
2.51451451451452	-1.84247632815852\\
2.51551551551552	-1.85529541246256\\
2.51651651651652	-1.86793880802847\\
2.51751751751752	-1.88040960903555\\
2.51851851851852	-1.89271040437305\\
2.51951951951952	-1.90484337551832\\
2.52052052052052	-1.91681155415588\\
2.52152152152152	-1.92861745611883\\
2.52252252252252	-1.94026319567634\\
2.52352352352352	-1.95175172954562\\
2.52452452452452	-1.96308548999247\\
2.52552552552553	-1.9742665150323\\
2.52652652652653	-1.985297677234\\
2.52752752752753	-1.99618131781339\\
2.52852852852853	-2.00691939223663\\
2.52952952952953	-2.01751468248684\\
2.53053053053053	-2.02796943375572\\
2.53153153153153	-2.03828551493051\\
2.53253253253253	-2.04846561323359\\
2.53353353353353	-2.05851187491335\\
2.53453453453454	-2.06842608009301\\
2.53553553553554	-2.07821081890486\\
2.53653653653654	-2.08786813739769\\
2.53753753753754	-2.09739972622956\\
2.53853853853854	-2.10680807760092\\
2.53953953953954	-2.11609513743375\\
2.54054054054054	-2.12526250739594\\
2.54154154154154	-2.13431258209841\\
2.54254254254254	-2.14324720845537\\
2.54354354354354	-2.15206790053737\\
2.54454454454454	-2.16077695663627\\
2.54554554554555	-2.16937612658699\\
2.54654654654655	-2.17786683895742\\
2.54754754754755	-2.18625129770521\\
2.54854854854855	-2.19453115812709\\
2.54954954954955	-2.20270776590603\\
2.55055055055055	-2.21078323318777\\
2.55155155155155	-2.21875912372196\\
2.55255255255255	-2.22663670330094\\
2.55355355355355	-2.23441799517253\\
2.55455455455456	-2.2421044748477\\
2.55555555555556	-2.24969733147934\\
2.55655655655656	-2.2571985026044\\
2.55755755755756	-2.26460937901286\\
2.55855855855856	-2.2719310766301\\
2.55955955955956	-2.27916545064577\\
2.56056056056056	-2.28631381076949\\
2.56156156156156	-2.29337720319453\\
2.56256256256256	-2.30035740422661\\
2.56356356356356	-2.30725564618912\\
2.56456456456456	-2.31407290906152\\
2.56556556556557	-2.3208108937672\\
2.56656656656657	-2.327470758937\\
2.56756756756757	-2.33405342183012\\
2.56856856856857	-2.34056051147945\\
2.56956956956957	-2.34699311647415\\
2.57057057057057	-2.35335209478567\\
2.57157157157157	-2.35963900700123\\
2.57257257257257	-2.36585487524424\\
2.57357357357357	-2.37200050154249\\
2.57457457457457	-2.37807738140701\\
2.57557557557558	-2.38408647397255\\
2.57657657657658	-2.3900285285587\\
2.57757757757758	-2.39590497887364\\
2.57857857857858	-2.4017167244242\\
2.57957957957958	-2.40746446493457\\
2.58058058058058	-2.41314957547193\\
2.58158158158158	-2.41877289914771\\
2.58258258258258	-2.42433508907161\\
2.58358358358358	-2.42983746470991\\
2.58458458458458	-2.43528081587519\\
2.58558558558559	-2.44066575190596\\
2.58658658658659	-2.44599353957945\\
2.58758758758759	-2.45126491836555\\
2.58858858858859	-2.45648045653491\\
2.58958958958959	-2.46164137095588\\
2.59059059059059	-2.46674835356983\\
2.59159159159159	-2.4718019341426\\
2.59259259259259	-2.47680328228076\\
2.59359359359359	-2.48175304506991\\
2.59459459459459	-2.4866517161955\\
2.5955955955956	-2.49150042051726\\
2.5965965965966	-2.49629976279842\\
2.5975975975976	-2.50105020293258\\
2.5985985985986	-2.50575282341761\\
2.5995995995996	-2.51040818909145\\
2.6006006006006	-2.51501672821276\\
};
\addlegendentry{$C_{d,2}$ = 1.2, $C_{d,1} = 3$ (pF)}
\end{axis}

\begin{axis}[%
width=4.521in,
height=3.55in,
scale only axis,
xmin=2.4,
xmax=2.6,
axis x line=none,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0.82,
ymax=1,
ytick={1,0.955,0.91,0.865,0.82},
yticklabels={{$1$},{$0.95$},{$0.9$},{$0.86$},{$0.82$}},
axis y line*=right,
ylabel style={font=\color{mycolor2},at={(axis cs:2.645,0.91)},anchor=north},
ylabel={$|\Gamma|$},
yticklabel pos=right,
legend style={at={(0.578,0.728)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.4004004004004	0.982815433134804\\
2.4014014014014	0.982644194631064\\
2.4024024024024	0.982471040537558\\
2.4034034034034	0.982295579338668\\
2.4044044044044	0.982117595702471\\
2.40540540540541	0.981937599391745\\
2.40640640640641	0.981755184501568\\
2.40740740740741	0.98157013440842\\
2.40840840840841	0.981382969301255\\
2.40940940940941	0.981193268262571\\
2.41041041041041	0.98100081339814\\
2.41141141141141	0.980806135651401\\
2.41241241241241	0.980608798439457\\
2.41341341341341	0.980408582624049\\
2.41441441441441	0.980206030246449\\
2.41541541541542	0.980000688374926\\
2.41641641641642	0.979792336660699\\
2.41741741741742	0.97958152860232\\
2.41841841841842	0.979367794204003\\
2.41941941941942	0.979150911947887\\
2.42042042042042	0.978931447166802\\
2.42142142142142	0.97870891205287\\
2.42242242242242	0.978483083969944\\
2.42342342342342	0.978254540481094\\
2.42442442442442	0.978022775184559\\
2.42542542542543	0.977787564387598\\
2.42642642642643	0.977549498300149\\
2.42742742742743	0.97730805111006\\
2.42842842842843	0.977062998142392\\
2.42942942942943	0.976814942693333\\
2.43043043043043	0.976563338688488\\
2.43143143143143	0.976307960560069\\
2.43243243243243	0.976049425154628\\
2.43343343343343	0.975787165247734\\
2.43443443443443	0.975520954485454\\
2.43543543543544	0.975251423756265\\
2.43643643643644	0.97497798376162\\
2.43743743743744	0.974700407488445\\
2.43843843843844	0.97441934038901\\
2.43943943943944	0.974134170130346\\
2.44044044044044	0.973844669190926\\
2.44144144144144	0.973551498142224\\
2.44244244244244	0.973254020620548\\
2.44344344344344	0.972952008774251\\
2.44444444444444	0.972646138886798\\
2.44544544544544	0.972335749532294\\
2.44644644644645	0.972020612739458\\
2.44744744744745	0.971701421138279\\
2.44844844844845	0.971377487175295\\
2.44944944944945	0.971048583007534\\
2.45045045045045	0.970715418292748\\
2.45145145145145	0.970377278252587\\
2.45245245245245	0.97003393546392\\
2.45345345345345	0.969686117345862\\
2.45445445445445	0.969333080768431\\
2.45545545545546	0.968974599070507\\
2.45645645645646	0.9686114182252\\
2.45745745745746	0.968242765598558\\
2.45845845845846	0.967868415692422\\
2.45945945945946	0.967489133892795\\
2.46046046046046	0.967104116888134\\
2.46146146146146	0.966713140812317\\
2.46246246246246	0.966316991398192\\
2.46346346346346	0.965914833467694\\
2.46446446446446	0.965506445334664\\
2.46546546546546	0.965092634097386\\
2.46646646646647	0.964672531514147\\
2.46746746746747	0.964245918717837\\
2.46846846846847	0.963813625286445\\
2.46946946946947	0.963374748718182\\
2.47047047047047	0.962929073709196\\
2.47147147147147	0.962477453539573\\
2.47247247247247	0.962018950262224\\
2.47347347347347	0.961553353001735\\
2.47447447447447	0.961081540085034\\
2.47547547547548	0.960602536958363\\
2.47647647647648	0.96011613817886\\
2.47747747747748	0.959623248603105\\
2.47847847847848	0.959122855948215\\
2.47947947947948	0.958614761367023\\
2.48048048048048	0.958099897884176\\
2.48148148148148	0.957577214421331\\
2.48248248248248	0.957046520071725\\
2.48348348348348	0.956508777841623\\
2.48448448448448	0.955962896867208\\
2.48548548548548	0.95540869573314\\
2.48648648648649	0.954847169437417\\
2.48748748748749	0.954277186439947\\
2.48848848848849	0.953698576601576\\
2.48948948948949	0.953112369141608\\
2.49049049049049	0.952517391077857\\
2.49149149149149	0.951913485595351\\
2.49249249249249	0.951301718608693\\
2.49349349349349	0.950680875081405\\
2.49449449449449	0.950050813865758\\
2.4954954954955	0.949412640315738\\
2.4964964964965	0.948765096913478\\
2.4974974974975	0.948108060849764\\
2.4984984984985	0.947442679958896\\
2.4994994994995	0.946767654033307\\
2.5005005005005	0.946082881636191\\
2.5015015015015	0.945389556446034\\
2.5025025025025	0.944686335611399\\
2.5035035035035	0.943973142498556\\
2.5045045045045	0.943251220342019\\
2.50550550550551	0.942519183982653\\
2.50650650650651	0.941776985449955\\
2.50750750750751	0.941025921615989\\
2.50850850850851	0.940264565675626\\
2.50950950950951	0.939492902640539\\
2.51051051051051	0.938712287488233\\
2.51151151151151	0.937921252787882\\
2.51251251251251	0.937119821334376\\
2.51351351351351	0.936309411073405\\
2.51451451451452	0.93548851535452\\
2.51551551551552	0.934657200053306\\
2.51651651651652	0.933816951338595\\
2.51751751751752	0.932966225151602\\
2.51851851851852	0.932105136243691\\
2.51951951951952	0.931235244635461\\
2.52052052052052	0.930354971082952\\
2.52152152152152	0.929464485489373\\
2.52252252252252	0.928565427690658\\
2.52352352352352	0.927656185882104\\
2.52452452452452	0.926736991836107\\
2.52552552552553	0.925809571437311\\
2.52652652652653	0.924872283313109\\
2.52752752752753	0.923925428194375\\
2.52852852852853	0.922970824420323\\
2.52952952952953	0.922006804350022\\
2.53053053053053	0.921033745028696\\
2.53153153153153	0.920053563692419\\
2.53253253253253	0.9190645699418\\
2.53353353353353	0.91806722461099\\
2.53453453453454	0.917063550130286\\
2.53553553553554	0.916051836924312\\
2.53653653653654	0.915032637012455\\
2.53753753753754	0.914008083940567\\
2.53853853853854	0.912976452429528\\
2.53953953953954	0.911938392751514\\
2.54054054054054	0.910896154827105\\
2.54154154154154	0.909848000802566\\
2.54254254254254	0.908794685635083\\
2.54354354354354	0.907738579876993\\
2.54454454454454	0.906677935604621\\
2.54554554554555	0.905613617895568\\
2.54654654654655	0.904548120796815\\
2.54754754754755	0.903479687867741\\
2.54854854854855	0.902409298335098\\
2.54954954954955	0.901339570775587\\
2.55055055055055	0.900268740471025\\
2.55155155155155	0.899197902973774\\
2.55255255255255	0.898129800137495\\
2.55355355355355	0.897062657511327\\
2.55455455455456	0.895997686836778\\
2.55555555555556	0.894937749242379\\
2.55655655655656	0.893881057021011\\
2.55755755755756	0.892828935206928\\
2.55855855855856	0.891784357021063\\
2.55955955955956	0.890745515572227\\
2.56056056056056	0.889713843134997\\
2.56156156156156	0.888692414300597\\
2.56256256256256	0.88767939440478\\
2.56356356356356	0.886676313452654\\
2.56456456456456	0.88568633290204\\
2.56556556556557	0.884707578930847\\
2.56656656656657	0.883741666148544\\
2.56756756756757	0.882791824518456\\
2.56856856856857	0.881856126912562\\
2.56956956956957	0.880936255832106\\
2.57057057057057	0.880035487663491\\
2.57157157157157	0.879151825300323\\
2.57257257257257	0.878286999095619\\
2.57357357357357	0.87744430643866\\
2.57457457457457	0.876621661521406\\
2.57557557557558	0.875820819694781\\
2.57657657657658	0.875045071243241\\
2.57757757757758	0.874292221600542\\
2.57857857857858	0.873564026220677\\
2.57957957957958	0.872863738400354\\
2.58058058058058	0.872189034369421\\
2.58158158158158	0.871541643759947\\
2.58258258258258	0.870924752365581\\
2.58358358358358	0.870335887508276\\
2.58458458458458	0.869776727239644\\
2.58558558558559	0.869250360010001\\
2.58658658658659	0.868754146511825\\
2.58758758758759	0.868289688927753\\
2.58858858858859	0.867859950585863\\
2.58958958958959	0.867462111068793\\
2.59059059059059	0.867097675179863\\
2.59159159159159	0.866769456758761\\
2.59259259259259	0.86647444420214\\
2.59359359359359	0.866214027401521\\
2.59459459459459	0.865990850957711\\
2.5955955955956	0.865801707367468\\
2.5965965965966	0.865647859034693\\
2.5975975975976	0.865531767128395\\
2.5985985985986	0.865450029545373\\
2.5995995995996	0.865403774247123\\
2.6006006006006	0.865395270929843\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.4004004004004	0.954754379386968\\
2.4014014014014	0.954150737553461\\
2.4024024024024	0.953538340198337\\
2.4034034034034	0.952916135577752\\
2.4044044044044	0.952283516184758\\
2.40540540540541	0.951641749455786\\
2.40640640640641	0.950989741676323\\
2.40740740740741	0.9503268821621\\
2.40840840840841	0.949654485330824\\
2.40940940940941	0.948971414909631\\
2.41041041041041	0.948277058979178\\
2.41141141141141	0.947572782545873\\
2.41241241241241	0.946857406443637\\
2.41341341341341	0.946130319873269\\
2.41441441441441	0.945392942468821\\
2.41541541541542	0.94464405214249\\
2.41641641641642	0.943883042043023\\
2.41741741741742	0.943111390952061\\
2.41841841841842	0.94232783419618\\
2.41941941941942	0.941531772235622\\
2.42042042042042	0.940724748051965\\
2.42142142142142	0.939905455149284\\
2.42242242242242	0.939073305264489\\
2.42342342342342	0.938229911214094\\
2.42442442442442	0.937373925934721\\
2.42542542542543	0.936504777072512\\
2.42642642642643	0.935624153543707\\
2.42742742742743	0.93473066952891\\
2.42842842842843	0.933823773946231\\
2.42942942942943	0.932905238746529\\
2.43043043043043	0.93197364178358\\
2.43143143143143	0.931028459396034\\
2.43243243243243	0.930071554201453\\
2.43343343343343	0.929101470826181\\
2.43443443443443	0.928117720005829\\
2.43543543543544	0.927122263363105\\
2.43643643643644	0.926113616104242\\
2.43743743743744	0.925091331187552\\
2.43843843843844	0.924057478267154\\
2.43943943943944	0.923010547659439\\
2.44044044044044	0.921950143211838\\
2.44144144144144	0.920878452267966\\
2.44244244244244	0.919793945489229\\
2.44344344344344	0.918696287069363\\
2.44444444444444	0.917587792226603\\
2.44544544544544	0.916466917844297\\
2.44644644644645	0.915333398606167\\
2.44744744744745	0.914189688149943\\
2.44844844844845	0.913034235979614\\
2.44944944944945	0.91186685792672\\
2.45045045045045	0.910690156708965\\
2.45145145145145	0.90950258117976\\
2.45245245245245	0.908304039235098\\
2.45345345345345	0.907097293114212\\
2.45445445445445	0.905880797801755\\
2.45545545545546	0.904654564081868\\
2.45645645645646	0.903421523501116\\
2.45745745745746	0.902180143638234\\
2.45845845845846	0.900930548437665\\
2.45945945945946	0.899675847334806\\
2.46046046046046	0.898414526169978\\
2.46146146146146	0.89714683119802\\
2.46246246246246	0.895876056461573\\
2.46346346346346	0.894600710357606\\
2.46446446446446	0.893321168801082\\
2.46546546546546	0.892040914535042\\
2.46646646646647	0.89075848076768\\
2.46746746746747	0.889474377854145\\
2.46846846846847	0.888192277865275\\
2.46946946946947	0.886910738303232\\
2.47047047047047	0.885630405345468\\
2.47147147147147	0.884355136674027\\
2.47247247247247	0.88308351004377\\
2.47347347347347	0.881816304603379\\
2.47447447447447	0.880557554730427\\
2.47547547547548	0.879305850158447\\
2.47647647647648	0.878062095151579\\
2.47747747747748	0.876830485915839\\
2.47847847847848	0.875609611071942\\
2.47947947947948	0.874400486520386\\
2.48048048048048	0.873207448924629\\
2.48148148148148	0.872029067517319\\
2.48248248248248	0.870866450368426\\
2.48348348348348	0.869724046477742\\
2.48448448448448	0.868600382184508\\
2.48548548548548	0.867496632265818\\
2.48648648648649	0.866417323349523\\
2.48748748748749	0.865360910511465\\
2.48848848848849	0.864328604218836\\
2.48948948948949	0.863324968087922\\
2.49049049049049	0.862348353541856\\
2.49149149149149	0.861399971115149\\
2.49249249249249	0.860484376039457\\
2.49349349349349	0.859599781028618\\
2.49449449449449	0.858747357926323\\
2.4954954954955	0.857931605204572\\
2.4964964964965	0.857150560969991\\
2.4974974974975	0.856405318423689\\
2.4984984984985	0.855700270093313\\
2.4994994994995	0.855033244939841\\
2.5005005005005	0.854405218670891\\
2.5015015015015	0.853820430382134\\
2.5025025025025	0.853276469118378\\
2.5035035035035	0.85277415780561\\
2.5045045045045	0.852317538933087\\
2.50550550550551	0.851903937022774\\
2.50650650650651	0.851533992891331\\
2.50750750750751	0.851211516036348\\
2.50850850850851	0.850933550148404\\
2.50950950950951	0.850700532649526\\
2.51051051051051	0.850516012531862\\
2.51151151151151	0.850376746276545\\
2.51251251251251	0.850282956201765\\
2.51351351351351	0.850237913614113\\
2.51451451451452	0.850238092269933\\
2.51551551551552	0.850283498058601\\
2.51651651651652	0.850377118440406\\
2.51751751751752	0.850515159910757\\
2.51851851851852	0.850697420979297\\
2.51951951951952	0.85092660996123\\
2.52052052052052	0.85119869181316\\
2.52152152152152	0.851513276268997\\
2.52252252252252	0.851872807100385\\
2.52352352352352	0.852273042230284\\
2.52452452452452	0.852713429254805\\
2.52552552552553	0.853196170269796\\
2.52652652652653	0.853716857393696\\
2.52752752752753	0.854274808719048\\
2.52852852852853	0.85487201369747\\
2.52952952952953	0.855503944179726\\
2.53053053053053	0.856169825064292\\
2.53153153153153	0.856871466022502\\
2.53253253253253	0.85760426595845\\
2.53353353353353	0.858367394199528\\
2.53453453453454	0.859162515011213\\
2.53553553553554	0.859985001058431\\
2.53653653653654	0.860834002848896\\
2.53753753753754	0.861711073021833\\
2.53853853853854	0.862611602017238\\
2.53953953953954	0.8635347555627\\
2.54054054054054	0.864482006115335\\
2.54154154154154	0.865448801574461\\
2.54254254254254	0.866434352823782\\
2.54354354354354	0.867440079959768\\
2.54454454454454	0.86846152256505\\
2.54554554554555	0.869497961608538\\
2.54654654654655	0.870550788211251\\
2.54754754754755	0.871615661776007\\
2.54854854854855	0.872691952845436\\
2.54954954954955	0.873781042146771\\
2.55055055055055	0.8748787307821\\
2.55155155155155	0.875984492892747\\
2.55255255255255	0.877099712602018\\
2.55355355355355	0.878220348536138\\
2.55455455455456	0.879345987299636\\
2.55555555555556	0.880478025715676\\
2.55655655655656	0.881612590188902\\
2.55755755755756	0.882749384025953\\
2.55855855855856	0.883889822074359\\
2.55955955955956	0.885030203867233\\
2.56056056056056	0.886170349701971\\
2.56156156156156	0.887311694419398\\
2.56256256256256	0.888450711889764\\
2.56356356356356	0.889587336476321\\
2.56456456456456	0.890723022293366\\
2.56556556556557	0.891854415402744\\
2.56656656656657	0.892981558829862\\
2.56756756756757	0.894105923207936\\
2.56856856856857	0.895224322048397\\
2.56956956956957	0.896336899843346\\
2.57057057057057	0.897445139557874\\
2.57157157157157	0.898546015506025\\
2.57257257257257	0.899639765269712\\
2.57357357357357	0.900727879052699\\
2.57457457457457	0.901807484023624\\
2.57557557557558	0.902878901814315\\
2.57657657657658	0.903943624306822\\
2.57757757757758	0.904998922783111\\
2.57857857857858	0.906045193644004\\
2.57957957957958	0.907083924772312\\
2.58058058058058	0.908112522438894\\
2.58158158158158	0.909131448621039\\
2.58258258258258	0.910142181674749\\
2.58358358358358	0.911142253673659\\
2.58458458458458	0.912132183312227\\
2.58558558558559	0.913113434232749\\
2.58658658658659	0.914083655303334\\
2.58758758758759	0.915043413581352\\
2.58858858858859	0.915994153277829\\
2.58958958958959	0.916933631396927\\
2.59059059059059	0.917862455620273\\
2.59159159159159	0.918782046554528\\
2.59259259259259	0.91969026114562\\
2.59359359359359	0.920587740638165\\
2.59459459459459	0.921475878440802\\
2.5955955955956	0.922352623780848\\
2.5965965965966	0.923218645105386\\
2.5975975975976	0.924075305614106\\
2.5985985985986	0.924920639723171\\
2.5995995995996	0.925755337417608\\
2.6006006006006	0.92658072924118\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.4004004004004	0.87316531776908\\
2.4014014014014	0.87167910128385\\
2.4024024024024	0.870202015703044\\
2.4034034034034	0.868733138937565\\
2.4044044044044	0.867272808650481\\
2.40540540540541	0.865826433585849\\
2.40640640640641	0.864393129980625\\
2.40740740740741	0.862973364846056\\
2.40840840840841	0.861572755047843\\
2.40940940940941	0.860190428186452\\
2.41041041041041	0.858826953031889\\
2.41141141141141	0.857488114058546\\
2.41241241241241	0.856173014357877\\
2.41341341341341	0.854882287376006\\
2.41441441441441	0.853621833918061\\
2.41541541541542	0.852390688288451\\
2.41641641641642	0.851189502718891\\
2.41741741741742	0.850024233341715\\
2.41841841841842	0.848893794384621\\
2.41941941941942	0.847798803781956\\
2.42042042042042	0.84674520430428\\
2.42142142142142	0.845731734146528\\
2.42242242242242	0.844758919246826\\
2.42342342342342	0.843832615668107\\
2.42442442442442	0.842951328185725\\
2.42542542542543	0.842115431861224\\
2.42642642642643	0.841330621914914\\
2.42742742742743	0.840595114805092\\
2.42842842842843	0.839909078699225\\
2.42942942942943	0.839277977457368\\
2.43043043043043	0.838699691073193\\
2.43143143143143	0.838174131937297\\
2.43243243243243	0.837706470164964\\
2.43343343343343	0.837294212032443\\
2.43443443443443	0.836936976429554\\
2.43543543543544	0.836639589604074\\
2.43643643643644	0.836399161289865\\
2.43743743743744	0.836214993593941\\
2.43843843843844	0.836091534280021\\
2.43943943943944	0.836025490603144\\
2.44044044044044	0.836015841160146\\
2.44144144144144	0.836066638077495\\
2.44244244244244	0.836174198133571\\
2.44344344344344	0.836337186899649\\
2.44444444444444	0.836559261611084\\
2.44544544544544	0.836836378000624\\
2.44644644644645	0.837166915428949\\
2.44744744744745	0.837554153773571\\
2.44844844844845	0.837993732578617\\
2.44944944944945	0.838483785850026\\
2.45045045045045	0.839027247956189\\
2.45145145145145	0.839619499308962\\
2.45245245245245	0.840258480078213\\
2.45345345345345	0.840946821816985\\
2.45445445445445	0.841679711028454\\
2.45545545545546	0.84245495220413\\
2.45645645645646	0.843274923614546\\
2.45745745745746	0.844134686898073\\
2.45845845845846	0.845031971481432\\
2.45945945945946	0.845968954659744\\
2.46046046046046	0.846940641879927\\
2.46146146146146	0.847944746677097\\
2.46246246246246	0.848983296754021\\
2.46346346346346	0.850051306029212\\
2.46446446446446	0.851146526616039\\
2.46546546546546	0.852270884056405\\
2.46646646646647	0.853419458563626\\
2.46746746746747	0.854590088178503\\
2.46846846846847	0.855784637579011\\
2.46946946946947	0.856998302359908\\
2.47047047047047	0.858229045218963\\
2.47147147147147	0.859478703832003\\
2.47247247247247	0.860742628551562\\
2.47347347347347	0.862018936216588\\
2.47447447447447	0.863309463440675\\
2.47547547547548	0.864609744843681\\
2.47647647647648	0.865918071762237\\
2.47747747747748	0.867236297949794\\
2.47847847847848	0.868560162429622\\
2.47947947947948	0.869888142948612\\
2.48048048048048	0.871222121543003\\
2.48148148148148	0.872558053353328\\
2.48248248248248	0.873894607066426\\
2.48348348348348	0.87523369807837\\
2.48448448448448	0.876571502163626\\
2.48548548548548	0.877906877358044\\
2.48648648648649	0.879241772574599\\
2.48748748748749	0.880572582879111\\
2.48848848848849	0.881898349263637\\
2.48948948948949	0.883221050562929\\
2.49049049049049	0.884537295258972\\
2.49149149149149	0.885846297370225\\
2.49249249249249	0.887150059404215\\
2.49349349349349	0.888445394079204\\
2.49449449449449	0.889731676113221\\
2.4954954954955	0.891010923750985\\
2.4964964964965	0.892280142539313\\
2.4974974974975	0.893538854145805\\
2.4984984984985	0.89478908373853\\
2.4994994994995	0.89602801695851\\
2.5005005005005	0.897255308043672\\
2.5015015015015	0.898472980033833\\
2.5025025025025	0.899678385325107\\
2.5035035035035	0.900871296334532\\
2.5045045045045	0.902053725166117\\
2.50550550550551	0.903223177581296\\
2.50650650650651	0.904379530229125\\
2.50750750750751	0.905524776053967\\
2.50850850850851	0.906656561146806\\
2.50950950950951	0.907774853202776\\
2.51051051051051	0.908881618586573\\
2.51151151151151	0.909974631316542\\
2.51251251251251	0.911053937910813\\
2.51351351351351	0.912121471661571\\
2.51451451451452	0.913175122922389\\
2.51551551551552	0.914215005884945\\
2.51651651651652	0.915243015252461\\
2.51751751751752	0.916257147029214\\
2.51851851851852	0.91725757304562\\
2.51951951951952	0.918246144869824\\
2.52052052052052	0.919220954417038\\
2.52152152152152	0.920182222226435\\
2.52252252252252	0.921131753111523\\
2.52352352352352	0.922067726096945\\
2.52452452452452	0.922990402560804\\
2.52552552552553	0.923901537800074\\
2.52652652652653	0.924799390049786\\
2.52752752752753	0.925684254649571\\
2.52852852852853	0.92655783539259\\
2.52952952952953	0.927418462672537\\
2.53053053053053	0.928266459824739\\
2.53153153153153	0.929103477836458\\
2.53253253253253	0.929927912989573\\
2.53353353353353	0.930740111474094\\
2.53453453453454	0.93154167076406\\
2.53553553553554	0.932331047469009\\
2.53653653653654	0.93310860622957\\
2.53753753753754	0.933875890807345\\
2.53853853853854	0.934631413217336\\
2.53953953953954	0.935375552798634\\
2.54054054054054	0.93610979982732\\
2.54154154154154	0.936832717370145\\
2.54254254254254	0.937544696284001\\
2.54354354354354	0.938247173938609\\
2.54454454454454	0.938938760601649\\
2.54554554554555	0.939619855964619\\
2.54654654654655	0.940291845355429\\
2.54754754754755	0.940953382833979\\
2.54854854854855	0.941604874673434\\
2.54954954954955	0.94224765525131\\
2.55055055055055	0.942880419398215\\
2.55155155155155	0.943503578086115\\
2.55255255255255	0.944118416009299\\
2.55355355355355	0.944723666085276\\
2.55455455455456	0.945319742418651\\
2.55555555555556	0.94590788141982\\
2.55655655655656	0.946486851703406\\
2.55755755755756	0.947057069210439\\
2.55855855855856	0.947619723561537\\
2.55955955955956	0.94817361693402\\
2.56056056056056	0.948719166038251\\
2.56156156156156	0.949257515262896\\
2.56256256256256	0.949787498435247\\
2.56356356356356	0.950309532161717\\
2.56456456456456	0.950824717194587\\
2.56556556556557	0.951331917290759\\
2.56656656656657	0.951831548242787\\
2.56756756756757	0.952324668778511\\
2.56856856856857	0.952810171031058\\
2.56956956956957	0.953288469406478\\
2.57057057057057	0.953760582219186\\
2.57157157157157	0.954225428570177\\
2.57257257257257	0.954683421021381\\
2.57357357357357	0.955135539069973\\
2.57457457457457	0.955580727502641\\
2.57557557557558	0.956019396675603\\
2.57657657657658	0.956452488839178\\
2.57757757757758	0.956878973293699\\
2.57857857857858	0.957299257907994\\
2.57957957957958	0.95771424922147\\
2.58058058058058	0.958122939971916\\
2.58158158158158	0.958525735325508\\
2.58258258258258	0.958923507606051\\
2.58358358358358	0.959315271996996\\
2.58458458458458	0.959701430801442\\
2.58558558558559	0.960082823577132\\
2.58658658658659	0.960458487035268\\
2.58758758758759	0.960828820500665\\
2.58858858858859	0.961194632165821\\
2.58958958958959	0.961554979417113\\
2.59059059059059	0.961910258522968\\
2.59159159159159	0.962261247660264\\
2.59259259259259	0.962607024095698\\
2.59359359359359	0.962947980993515\\
2.59459459459459	0.963284867812387\\
2.5955955955956	0.963616780955918\\
2.5965965965966	0.963944110460964\\
2.5975975975976	0.964267578312601\\
2.5985985985986	0.964586299353747\\
2.5995995995996	0.964900660490563\\
2.6006006006006	0.965211357426525\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/RISConfiguration/RISCircuit.tex <==

\newsavebox{\mycircuita}
\sbox{\mycircuita}{%
                \begin{circuitikz}[scale=0.7]    
                    \ctikzset{bipoles/length=.8cm}
                  \draw (0,0,0)
                  to[R,l_=$R$] ($(0,0,0) + (0,1.5,0)$)
                  to[L,l_=$L$] ($(0,0,0) + (0,3,0)$)
                  to[C,l_=$C$] ($(0,0,0) + (0,4.5,0)$) to [short] ($(0,0,0) + (-1,4.5,0)$)
                  to[short] ($(0,0,0) + (3,4.5,0)$)
                  to[short] ($(0,0,0) + (3,3,0)$)
                  to[L,l_=$L_0$] ($(0,0,0) + (3,1.5,0)$)
                  to [short] ($(0,0,0) + (3,0,0)$) to [short] ($(0,0,0) + (-1,0,0)$);
                  
               \end{circuitikz}
}

\newcommand{\Sub}[6]{% args: coordinate,width,length,height, color                                                                                       
                \draw[black,line width=0.2mm,fill = #6] (#1) to ($(#1)+(#2,0,0)$) to ($(#1)+(#2,0,#3)$)
                to ($(#1)+(0,0,#3)$) to (#1);
                \draw[black,line width=0.2mm,fill = #5] ($(#1)+(#2,0,0)$) to ($(#1)+(#2,0,#3)$)
                to ($(#1)+(#2,-#4,#3)$) to ($(#1)+(#2,-#4,0)$) to ($(#1)+(#2,0,0)$);
                \draw[black,line width=0.2mm,fill = #5] ($(#1)+(#2,0,#3)$) to ($(#1)+(0,0,#3)$)
                to ($(#1)+(0,-#4,#3)$) to ($(#1)+(#2,-#4,#3)$) to ($(#1)+(#2,0,#3)$);
}

\newcommand{\dogbone}[6]{% args: coordinate,width,length,height, color                                                                                      
                \draw[black,line width=0.2mm,fill=mycolor2] (#1) to ($(#1)+(#2,0,0)$) to ($(#1)+(#2,0,#6)$)
                to ($(#1)+(#2/2+#6/2,0,#6)$) to ($(#1)+(#2/2+#6/2,0,#3 -#6)$) to ($(#1)+(#2,0,#3 -#6)$) to ($(#1)+(#2,0,#3)$)to ($(#1)+(0,0,#3)$)to ($(#1)+(0,0,#3 -#6)$)to ($(#1)+(#2/2-#6/2,0,#3 -#6)$)to ($(#1)+(#2/2-#6/2,0,#6)$)to ($(#1)+(0,0,#6)$) to (#1);

                 \draw[black,line width=0.2mm,fill = #5] ($(#1)+(#2,0,0)$) to ($(#1)+(#2,0,#6)$)
                to ($(#1)+(#2/2+#6/2,0,#6)$) to ($(#1)+(#2/2+#6/2,0,#3 -#6)$) to ($(#1)+(#2/2+#6/2,-#4/2,#3 -#6 - 0.1)$) to ($(#1)+(#2/2+#6/2,-#4,#6)$)to($(#1)+(#2,-#4,#6)$) to ($(#1)+(#2,-#4,0)$) to ($(#1)+(#2,0,0)$);

                \draw[black,line width=0.2mm,fill = #5]  ($(#1)+(#2,0,#3 -#6)$) to ($(#1)+(#2,0,#3)$)to ($(#1)+(0,0,#3)$) to ($(#1)+(0,-#4,#3)$) to ($(#1)+(#2,-#4,#3)$) to ($(#1)+(#2,-#4,#3 -#6)$) to ($(#1)+(#2,0,#3 -#6)$);
                }
 


 \newcommand{\DogLine}[8]{% args: coordinate,width, length, height, color, Nnumber of                                elements in row, center shift on x   
                
                \node (oline) at (#1){};
               \foreach \i in {1,...,#7}
                {
                    \dogbone{oline.center}{#2}{#3}{#4}{#5}{#6};
                    \node (oline) at ($(oline.center)+(#8,0,0)$) {};
                }
}


\newcommand{\SurfaceDog}[9]{% args: coordinate,width, length, height, color, Nnumber of                                elements in row, center shift on x , number of rows , shift                             in row, with diode, color diode
            
            \node (o_row) at (#1){};
            \node (o_row_diode) at ($(#1)+(#2/2 -0.2/2,0, #2)$) {};            
               \foreach \i in {1,...,#8}
                {   
                % row of patches
                    \DogLine{o_row.center}{#2}{#3}{#4}{#5}{0.2}{#6}{#7};
                    \node (o_row) at ($(o_row.center)+(0,0,#9)$) {};
                    
                }
}


\newcommand{\Bound}[4]{% args: coordinate,width,length, color  

                
                \draw[#4,dashed,thick] (#1) to ($(#1)+(#2,0,0)$) to ($(#1)+(#2,0,#3)$)
                to ($(#1)+(0,0,#3)$) to (#1);

                \node (OP) at ($(#1)+(0,-1.5,0)$) {}; 

                \draw[#4,dashed,thick] (OP.center) to ($(OP.center)+(#2,0,0)$) to ($(OP.center)+(#2,0,#3)$)
                to ($(OP.center)+(0,0,#3)$) to (OP.center);



                \draw[#4,dashed,thick] ($(#1)+(0,0,#3)$)  to ($(OP.center)+(0,0,#3)$);

                 \draw[->,#4,dashed,thick] ($(OP.center)+(0,0.75,#3)$)  to ($(OP.center)+(-3,0.75,-0.5)$);

}
\newcommand{\BoundCell}[4]{% args: coordinate,width,length, color  

                
                \draw[#4,dashed,thick] (#1) to ($(#1)+(#2,0,0)$) to ($(#1)+(#2,0,#3)$)
                to ($(#1)+(0,0,#3)$) to (#1);

                \draw[->,#4,dashed,thick] (#1) to ($(#1)+(1,1.5,0)$);
                
                \node (OP) at ($(#1)+(1,1.5,0)$) {}; 
                
                \DogUnitCell{OP.center}{3.5}{3.3}{2.5}{2.5}{0.5}{0.2}

                \node (OP2) at ($(#1)+(-1,1.5,0)$) {};
                
                \draw[<-,#4,thick] (OP2.center) to ($(OP2.center)+(0,1.5,0)$);

                \node[red,font = {\Huge\bfseries\sffamily}] at ($(OP2.center)+(0.2,0.75,0)$) {\scriptsize K};

                \draw[->,#4,thick] ($(OP2.center)+(0,1.5,0)$) to ($(OP2.center)+(0,1.5,2.5)$);

                \node[red,font = {\Huge\bfseries\sffamily}] at ($(OP2.center)+(0,1.8,1.25)$) {\scriptsize E};

                

}

\newcommand{\DogUnitCell}[7]{% args: coordinate,width,length (box), ,width,length (unit cell), margine from box, line width  

                
                \draw[black,thick] (#1) to ($(#1)+(#2,0,0)$) to ($(#1)+(#2,#3,0)$)to ($(#1)+(0,#3,0)$) to (#1);

                \draw[black,thick,fill=mycolor2]
                ($(#1)+(#6,#6,0)$) to ($(#1)+(#6 + #4,#6,0)$)to ($(#1)+(#6 + #4,#6 + #7,0)$) to ($(#1)+(#6 + #4/2 + #7/2,#6 + #7,0)$)to ($(#1)+(#6 + #4/2 + #7/2,#6 -2* #7 + #5,0)$)to ($(#1)+(#6 + #4,#6 -2* #7 + #5,0)$)to ($(#1)+(#6 + #4,#6 -#7 + #5,0)$)to ($(#1)+(#6,#6 -#7 + #5,0)$)to ($(#1)+(#6,#6 -2*#7 + #5,0)$)to ($(#1)+(#6 + #4/2 - #7/2,#6 -2*#7 + #5,0)$)to ($(#1)+(#6 + #4/2 - #7/2,#6 +#7,0)$)to ($(#1)+(#6,#6 +#7,0)$) to ($(#1)+(#6,#6,0)$);


                 \draw[<->,black,dashed] ($(#1)+(0,- 0.2,0)$) to ($(#1)+(#2,- 0.2,0)$);

                  \node[red,font = {\Huge\bfseries\sffamily}] at ($(#1)+(#2/2,- 0.4,0)$) {\scriptsize 30~mm};


                    \draw[<->,black,dashed] ($(#1)+(#2 + 0.2,0,0)$) to ($(#1)+(#2+ 0.2,#3,0)$);

                  \node[red, rotate=-90,font = {\Huge\bfseries\sffamily}] at ($(#1)+(#2 + 0.5,#3/2,0)$) {\scriptsize 30~mm};


                \draw[<-,black,dashed] ($(#1)+(#6,#6 + #4,0)$) to ($(#1)+(#6 + #4/2 - 0.5,#6 + #4,0)$);

                \draw[->,black,dashed] ($(#1)+(#6 + #4/2 + 0.5,#6 + #4,0)$) to ($(#1)+(#6 + #4,#6 + #4,0)$);

                 \node[red,font = {\Huge\bfseries\sffamily}] at ($(#1)+(#6 + #4/2,#6 + #4+0.05,0)$) {\scriptsize 25~mm};

                  
                

                \draw[<->,black,dashed] ($(#1)+(#6 + #4/2,#6,0)$) to ($(#1)+(#6+ #4/2, 0,0)$);

                  \node[red,font = {\Huge\bfseries\sffamily}] at ($(#1)+(#6 + #4/2 + 0.25,#6/2,0)$) {\scriptsize g};
                

                \draw[<-,black,dashed] ($(#1)+(#6 + #4/2 + #7/2,#3/2,0)$) to ($(#1)+(#6 + #4/2 + #7/2 + 1,#3/2,0)$);

                 \draw[<-,black,dashed] ($(#1)+(#6 + #4/2 - #7/2,#3/2,0)$) to ($(#1)+(#6 + #4/2 - #7/2 -1,#3/2,0)$);

                 
                  \node[red,font = {\Huge\bfseries\sffamily}] at ($(#1)+(#6 + #4/2 + #7/2 + 0.5,#3/2 + 0.25,0)$) {\scriptsize w};

}




\definecolor{mycolor2}{rgb}{0.85000,0.500,0.09800}%

\begin{tikzpicture}

\node (o3) at (0,-3,0) {};
\Sub{o3.center}{8.5}{6.5}{.15}{black!80!green}{mycolor2};



\node (o) at (0,-1.5,0) {};
\Sub{o.center}{8.5}{6.5}{.3}{black!80!green}{white};
\node (oDog) at (0.2,-1.5,0.5) {};
\SurfaceDog{oDog.center}{1.5}{1.5}{.02}{black!60!green}{4}{2.2}{3}{2};

\node (oDog) at (0.1,-1.5,4.3) {};
\Bound{oDog.center}{1.8}{2}{black!60!blue}

\node (oDogCell) at (2.2,-1.5,2.3) {};
\BoundCell{oDogCell.center}{1.8}{2}{black}


\node (oCircuit) at (0,-1.5,0) {};

\node[] at ($(oCircuit.center)+(-4,0,0)$)
    {
\usebox{\mycircuita}
    };
\node[yellow!30!red] at ($(oCircuit.center)+(-4.5,2,0)$) {\scriptsize Equivelant Circuit};


               
\end{tikzpicture}


==> Figures/RISConfiguration/both.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
grid=major,
width=4.521in,
height=3.255in,
scale only axis,
xmin=2.4,
xmax=2.6,
xtick={2.4,2.45,2.5,2.55,2.6},
xticklabels={{$2.4$},{$2.45$},{$2.5$},{$2.55$},{$2.6$}},
xlabel style={at={(axis cs:2.5,-3.45)},anchor=north},
xlabel={$f$(GHz)},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=-3.15,
ymax=3.15,
ytick={-3.14159265358979,-1.5707963267949,0,1.5707963267949,3.14159265358979},
yticklabels={{$-\pi$},{$-\frac{\pi }{2}$},{$0$},{$\frac{\pi}{2}$},{$\pi$}},
ylabel style={font=\color{mycolor1},at={(axis cs:2.397,0)},anchor=north},
ylabel={$\phi$},
axis background/.style={fill=white},
yticklabel pos=left,
xmajorgrids,
ymajorgrids,
legend style={{at =  (axis cs:2.4,-3.15)}, nodes={scale=0.75, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2.4	2.87486901442694\\
2.403	2.86837076962763\\
2.406	2.86146669974259\\
2.409	2.85411722655262\\
2.412	2.8462774778499\\
2.415	2.83789637643655\\
2.418	2.82891553541575\\
2.421	2.81926791027399\\
2.424	2.8088761433568\\
2.427	2.79765051624483\\
2.43	2.78548639816782\\
2.433	2.77226104093265\\
2.436	2.75782951845565\\
2.439	2.74201953527593\\
2.442	2.72462472343841\\
2.445	2.70539589566157\\
2.448	2.68402950117578\\
2.451	2.66015220197282\\
2.454	2.63329999232663\\
2.457	2.60288952769279\\
2.46	2.56817815374971\\
2.463	2.52820727296928\\
2.466	2.48172072317814\\
2.469	2.4270450569579\\
2.472	2.3619108596065\\
2.475	2.28318185737486\\
2.478	2.18643978235233\\
2.481	2.06534887710798\\
2.484	1.91071162421722\\
2.487	1.70920963490408\\
2.49	1.44231071213014\\
2.493	1.08759820370581\\
2.496	0.628852111091746\\
2.499	0.0814781171403513\\
2.502	-0.487641881438627\\
2.505	-0.995408426677046\\
2.508	-1.40083154579095\\
2.511	-1.70839883032505\\
2.514	-1.93963526307703\\
2.517	-2.1155024233962\\
2.52	-2.25182761247978\\
2.523	-2.35968002303391\\
2.526	-2.44667274788337\\
2.529	-2.518076831344\\
2.532	-2.57759976725076\\
2.535	-2.62789880302632\\
2.538	-2.67091532856306\\
2.541	-2.70809406118503\\
2.544	-2.74052871464284\\
2.547	-2.76906044990569\\
2.55	-2.79434559547213\\
2.553	-2.81690304569387\\
2.556	-2.8371479920571\\
2.559	-2.85541630785377\\
2.562	-2.87198243666991\\
2.565	-2.88707269583581\\
2.568	-2.900875296461\\
2.571	-2.91354797995626\\
2.574	-2.92522390213257\\
2.577	-2.93601621344389\\
2.58	-2.94602165826763\\
2.583	-2.95532342843637\\
2.586	-2.96399344428842\\
2.589	-2.97209419222126\\
2.592	-2.97968021571948\\
2.595	-2.98679933344147\\
2.598	-2.99349364069324\\
2.601	-2.99980033776552\\
};

\addlegendentry{($g = 3 , w = 0.5$)~mm}


\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
2.4004004004004	1.74099000077057\\
2.4014014014014	1.73227667355645\\
2.4024024024024	1.72345685137851\\
2.4034034034034	1.7145293277566\\
2.4044044044044	1.70549265586911\\
2.40540540540541	1.69634450575563\\
2.40640640640641	1.68708360613852\\
2.40740740740741	1.67770843360932\\
2.40840840840841	1.66821658392241\\
2.40940940940941	1.65860672107204\\
2.41041041041041	1.64887724528859\\
2.41141141141141	1.6390256790266\\
2.41241241241241	1.6290506224644\\
2.41341341341341	1.61895040062782\\
2.41441441441441	1.60872246470848\\
2.41541541541542	1.59836535302086\\
2.41641641641642	1.58787731768568\\
2.41741741741742	1.57725574194841\\
2.41841841841842	1.5664991054797\\
2.41941941941942	1.55560559118281\\
2.42042042042042	1.54457251921544\\
2.42142142142142	1.53339831535478\\
2.42242242242242	1.52208109864267\\
2.42342342342342	1.51061813284791\\
2.42442442442442	1.49900779643275\\
2.42542542542543	1.48724815191961\\
2.42642642642643	1.47533641556381\\
2.42742742742743	1.46327092725413\\
2.42842842842843	1.45104970267653\\
2.42942942942943	1.4386699219984\\
2.43043043043043	1.42612989780955\\
2.43143143143143	1.41342761137447\\
2.43243243243243	1.40056022115717\\
2.43343343343343	1.38752602665932\\
2.43443443443443	1.37432299029375\\
2.43543543543544	1.36094826660338\\
2.43643643643644	1.34740015957797\\
2.43743743743744	1.33367663195078\\
2.43843843843844	1.31977485598284\\
2.43943943943944	1.30569316153845\\
2.44044044044044	1.29142953490496\\
2.44144144144144	1.27698119202324\\
2.44244244244244	1.2623465142734\\
2.44344344344344	1.24752353924504\\
2.44444444444444	1.23250955729413\\
2.44544544544544	1.21730303163334\\
2.44644644644645	1.20190208383863\\
2.44744744744745	1.18630411459765\\
2.44844844844845	1.17050770431466\\
2.44944944944945	1.15451109652723\\
2.45045045045045	1.13831184367986\\
2.45145145145145	1.12190868404165\\
2.45245245245245	1.10530002662436\\
2.45345345345345	1.08848362276198\\
2.45445445445445	1.07145841470375\\
2.45545545545546	1.05422302606834\\
2.45645645645646	1.03677545993256\\
2.45745745745746	1.0191149140062\\
2.45845845845846	1.00124028112427\\
2.45945945945946	0.983149874441436\\
2.46046046046046	0.964843203624752\\
2.46146146146146	0.946319490370873\\
2.46246246246246	0.927577421163329\\
2.46346346346346	0.908616878444359\\
2.46446446446446	0.889437476639957\\
2.46546546546546	0.870038342762278\\
2.46646646646647	0.850419796053115\\
2.46746746746747	0.830581910499353\\
2.46846846846847	0.810524323349591\\
2.46946946946947	0.790247856276378\\
2.47047047047047	0.76975311085684\\
2.47147147147147	0.749040304822517\\
2.47247247247247	0.728110827383227\\
2.47347347347347	0.706965874622274\\
2.47447447447447	0.685606313011805\\
2.47547547547548	0.664034161203832\\
2.47647647647648	0.642251272731789\\
2.47747747747748	0.620259226007184\\
2.47847847847848	0.598060724638023\\
2.47947947947948	0.575658335225855\\
2.48048048048048	0.553054402720105\\
2.48148148148148	0.530252361201555\\
2.48248248248248	0.507255534899762\\
2.48348348348348	0.484067077431029\\
2.48448448448448	0.460691185014669\\
2.48548548548548	0.437131969093811\\
2.48648648648649	0.413393417634174\\
2.48748748748749	0.389480502953288\\
2.48848848848849	0.365398134488732\\
2.48948948948949	0.341151140004524\\
2.49049049049049	0.316745260630217\\
2.49149149149149	0.292186192367367\\
2.49249249249249	0.267479584750611\\
2.49349349349349	0.242631916332536\\
2.49449449449449	0.217649633429288\\
2.4954954954955	0.192539163529412\\
2.4964964964965	0.167307665322334\\
2.4974974974975	0.141962272939173\\
2.4984984984985	0.116510121200702\\
2.4994994994995	0.0909589653635033\\
2.5005005005005	0.0653165386903004\\
2.5015015015015	0.0395905864852144\\
2.5025025025025	0.0137893519922561\\
2.5035035035035	-0.0120789454832013\\
2.5045045045045	-0.0380060708926058\\
2.50550550550551	-0.0639834235537998\\
2.50650650650651	-0.0900024320724344\\
2.50750750750751	-0.116054512193261\\
2.50850850850851	-0.142130853585872\\
2.50950950950951	-0.168222682421042\\
2.51051051051051	-0.194321219934605\\
2.51151151151151	-0.220417605037811\\
2.51251251251251	-0.246503020370491\\
2.51351351351351	-0.272568654725332\\
2.51451451451452	-0.298605759149299\\
2.51551551551552	-0.324605633669824\\
2.51651651651652	-0.350559596672709\\
2.51751751751752	-0.376459170772946\\
2.51851851851852	-0.402295928907759\\
2.51951951951952	-0.428061473686046\\
2.52052052052052	-0.453747748061739\\
2.52152152152152	-0.479346741053411\\
2.52252252252252	-0.504850479986399\\
2.52352352352352	-0.530251459931548\\
2.52452452452452	-0.555542210883842\\
2.52552552552553	-0.580715305693525\\
2.52652652652653	-0.605763901358336\\
2.52752752752753	-0.630681171005634\\
2.52852852852853	-0.655460330150971\\
2.52952952952953	-0.680095282256324\\
2.53053053053053	-0.704579920251312\\
2.53153153153153	-0.728908173559592\\
2.53253253253253	-0.753074749854387\\
2.53353353353353	-0.777074312072439\\
2.53453453453454	-0.800901548407084\\
2.53553553553554	-0.824552001892186\\
2.53653653653654	-0.848021129870395\\
2.53753753753754	-0.871304398869078\\
2.53853853853854	-0.894398193505577\\
2.53953953953954	-0.91729876614791\\
2.54054054054054	-0.940002358271872\\
2.54154154154154	-0.962506180185441\\
2.54254254254254	-0.98480725916091\\
2.54354354354354	-1.0069025885286\\
2.54454454454454	-1.0287901698457\\
2.54554554554555	-1.05046776809288\\
2.54654654654655	-1.07193308940554\\
2.54754754754755	-1.09318487754281\\
2.54854854854855	-1.11422158485061\\
2.54954954954955	-1.13504157917823\\
2.55055055055055	-1.15564428681884\\
2.55155155155155	-1.17602878787091\\
2.55255255255255	-1.19619405255102\\
2.55355355355355	-1.21614012315929\\
2.55455455455456	-1.23586664225567\\
2.55555555555556	-1.25537311826774\\
2.55655655655656	-1.27466013946938\\
2.55755755755756	-1.29372784305708\\
2.55855855855856	-1.31257620967465\\
2.55955955955956	-1.33120630286426\\
2.56056056056056	-1.34961868671323\\
2.56156156156156	-1.36781374867945\\
2.56256256256256	-1.38579295846816\\
2.56356356356356	-1.40355724144725\\
2.56456456456456	-1.4211073289611\\
2.56556556556557	-1.43844503109145\\
2.56656656656657	-1.45557157253309\\
2.56756756756757	-1.47248796942868\\
2.56856856856857	-1.48919631097718\\
2.56956956956957	-1.50569806394096\\
2.57057057057057	-1.52199447491765\\
2.57157157157157	-1.53808785625604\\
2.57257257257257	-1.55397986484464\\
2.57357357357357	-1.56967192865556\\
2.57457457457457	-1.58516653290772\\
2.57557557557558	-1.60046547827746\\
2.57657657657658	-1.6155703304993\\
2.57757757757758	-1.63048370317412\\
2.57857857857858	-1.64520750005251\\
2.57957957957958	-1.65974338645316\\
2.58058058058058	-1.67409406554534\\
2.58158158158158	-1.68826150889116\\
2.58258258258258	-1.70224744844011\\
2.58358358358358	-1.71605464351716\\
2.58458458458458	-1.72968510337425\\
2.58558558558559	-1.74314059853431\\
2.58658658658659	-1.75642391608804\\
2.58758758758759	-1.76953707759992\\
2.58858858858859	-1.78248186860306\\
2.58958958958959	-1.79526108014802\\
2.59059059059059	-1.80787672503431\\
2.59159159159159	-1.82033058429598\\
2.59259259259259	-1.83262543325471\\
2.59359359359359	-1.84476325870521\\
2.59459459459459	-1.85674582127669\\
2.5955955955956	-1.86857586452106\\
2.5965965965966	-1.88025533536785\\
2.5975975975976	-1.89178596129671\\
2.5985985985986	-1.90317044124179\\
2.5995995995996	-1.9144106713477\\
2.6006006006006	-1.92550833594102\\
};
\addlegendentry{($g = 1 , w = 20$)~mm}

\end{axis}

\begin{axis}[%
width=4.521in,
height=3.255in,
scale only axis,
xmin=2.4,
xmax=2.6,
axis x line=none,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0.82,
ymax=1,
ytick={1,0.955,0.91,0.865,0.82},
yticklabels={{$1$},{$0.95$},{$0.9$},{$0.86$},{$0.82$}},
axis y line*=right,
ylabel style={font=\color{mycolor2},at={(axis cs:2.645,0.91)},anchor=north},
ylabel={$|\Gamma|$},
yticklabel pos=right,
legend style={at={(0.578,0.728)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.4	0.998351652686395\\
2.403	0.998242936386042\\
2.406	0.998123529381951\\
2.409	0.997992014449511\\
2.412	0.997846733979996\\
2.415	0.997685739720462\\
2.418	0.997506729909128\\
2.421	0.99730697008977\\
2.424	0.997083192621039\\
2.427	0.996831468133259\\
2.43	0.996547039709914\\
2.433	0.99622410705605\\
2.436	0.995855542869158\\
2.439	0.995432516294623\\
2.442	0.994943987556428\\
2.445	0.994376021768134\\
2.448	0.993710845621997\\
2.451	0.992925533417149\\
2.454	0.991990151046847\\
2.457	0.990865095508578\\
2.46	0.989497222418771\\
2.463	0.987814120710641\\
2.466	0.9857155172611\\
2.469	0.983060191974643\\
2.472	0.979645853152588\\
2.475	0.975178123619241\\
2.478	0.969223525915599\\
2.481	0.96114246748493\\
2.484	0.950011215183126\\
2.487	0.934599646032506\\
2.49	0.913666514593169\\
2.493	0.887294148582087\\
2.496	0.86014681991643\\
2.499	0.843932418038141\\
2.502	0.849304297714626\\
2.505	0.872252568632172\\
2.508	0.89976486655545\\
2.511	0.923518856713455\\
2.514	0.941580906712069\\
2.517	0.954748822501754\\
2.52	0.964303425897138\\
2.523	0.971312693909095\\
2.526	0.976542119556728\\
2.529	0.980515949714241\\
2.532	0.983590374791562\\
2.535	0.986009227400828\\
2.538	0.987941773003323\\
2.541	0.989507453757076\\
2.544	0.990791988415203\\
2.547	0.991857915053892\\
2.55	0.992751578873629\\
2.553	0.993507831713853\\
2.556	0.994153241637798\\
2.559	0.994708318909089\\
2.562	0.995189083004004\\
2.565	0.995608181573951\\
2.568	0.995975700325126\\
2.571	0.996299756690868\\
2.574	0.996586940243313\\
2.577	0.996842643089416\\
2.58	0.997071310349348\\
2.583	0.997276631926832\\
2.586	0.99746169069398\\
2.589	0.997629077994192\\
2.592	0.997780984407968\\
2.595	0.99791927162879\\
2.598	0.998045529793224\\
2.601	0.998161123521954\\
};

\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.4004004004004	0.954754379386968\\
2.4014014014014	0.954150737553461\\
2.4024024024024	0.953538340198337\\
2.4034034034034	0.952916135577752\\
2.4044044044044	0.952283516184758\\
2.40540540540541	0.951641749455786\\
2.40640640640641	0.950989741676323\\
2.40740740740741	0.9503268821621\\
2.40840840840841	0.949654485330824\\
2.40940940940941	0.948971414909631\\
2.41041041041041	0.948277058979178\\
2.41141141141141	0.947572782545873\\
2.41241241241241	0.946857406443637\\
2.41341341341341	0.946130319873269\\
2.41441441441441	0.945392942468821\\
2.41541541541542	0.94464405214249\\
2.41641641641642	0.943883042043023\\
2.41741741741742	0.943111390952061\\
2.41841841841842	0.94232783419618\\
2.41941941941942	0.941531772235622\\
2.42042042042042	0.940724748051965\\
2.42142142142142	0.939905455149284\\
2.42242242242242	0.939073305264489\\
2.42342342342342	0.938229911214094\\
2.42442442442442	0.937373925934721\\
2.42542542542543	0.936504777072512\\
2.42642642642643	0.935624153543707\\
2.42742742742743	0.93473066952891\\
2.42842842842843	0.933823773946231\\
2.42942942942943	0.932905238746529\\
2.43043043043043	0.93197364178358\\
2.43143143143143	0.931028459396034\\
2.43243243243243	0.930071554201453\\
2.43343343343343	0.929101470826181\\
2.43443443443443	0.928117720005829\\
2.43543543543544	0.927122263363105\\
2.43643643643644	0.926113616104242\\
2.43743743743744	0.925091331187552\\
2.43843843843844	0.924057478267154\\
2.43943943943944	0.923010547659439\\
2.44044044044044	0.921950143211838\\
2.44144144144144	0.920878452267966\\
2.44244244244244	0.919793945489229\\
2.44344344344344	0.918696287069363\\
2.44444444444444	0.917587792226603\\
2.44544544544544	0.916466917844297\\
2.44644644644645	0.915333398606167\\
2.44744744744745	0.914189688149943\\
2.44844844844845	0.913034235979614\\
2.44944944944945	0.91186685792672\\
2.45045045045045	0.910690156708965\\
2.45145145145145	0.90950258117976\\
2.45245245245245	0.908304039235098\\
2.45345345345345	0.907097293114212\\
2.45445445445445	0.905880797801755\\
2.45545545545546	0.904654564081868\\
2.45645645645646	0.903421523501116\\
2.45745745745746	0.902180143638234\\
2.45845845845846	0.900930548437665\\
2.45945945945946	0.899675847334806\\
2.46046046046046	0.898414526169978\\
2.46146146146146	0.89714683119802\\
2.46246246246246	0.895876056461573\\
2.46346346346346	0.894600710357606\\
2.46446446446446	0.893321168801082\\
2.46546546546546	0.892040914535042\\
2.46646646646647	0.89075848076768\\
2.46746746746747	0.889474377854145\\
2.46846846846847	0.888192277865275\\
2.46946946946947	0.886910738303232\\
2.47047047047047	0.885630405345468\\
2.47147147147147	0.884355136674027\\
2.47247247247247	0.88308351004377\\
2.47347347347347	0.881816304603379\\
2.47447447447447	0.880557554730427\\
2.47547547547548	0.879305850158447\\
2.47647647647648	0.878062095151579\\
2.47747747747748	0.876830485915839\\
2.47847847847848	0.875609611071942\\
2.47947947947948	0.874400486520386\\
2.48048048048048	0.873207448924629\\
2.48148148148148	0.872029067517319\\
2.48248248248248	0.870866450368426\\
2.48348348348348	0.869724046477742\\
2.48448448448448	0.868600382184508\\
2.48548548548548	0.867496632265818\\
2.48648648648649	0.866417323349523\\
2.48748748748749	0.865360910511465\\
2.48848848848849	0.864328604218836\\
2.48948948948949	0.863324968087922\\
2.49049049049049	0.862348353541856\\
2.49149149149149	0.861399971115149\\
2.49249249249249	0.860484376039457\\
2.49349349349349	0.859599781028618\\
2.49449449449449	0.858747357926323\\
2.4954954954955	0.857931605204572\\
2.4964964964965	0.857150560969991\\
2.4974974974975	0.856405318423689\\
2.4984984984985	0.855700270093313\\
2.4994994994995	0.855033244939841\\
2.5005005005005	0.854405218670891\\
2.5015015015015	0.853820430382134\\
2.5025025025025	0.853276469118378\\
2.5035035035035	0.85277415780561\\
2.5045045045045	0.852317538933087\\
2.50550550550551	0.851903937022774\\
2.50650650650651	0.851533992891331\\
2.50750750750751	0.851211516036348\\
2.50850850850851	0.850933550148404\\
2.50950950950951	0.850700532649526\\
2.51051051051051	0.850516012531862\\
2.51151151151151	0.850376746276545\\
2.51251251251251	0.850282956201765\\
2.51351351351351	0.850237913614113\\
2.51451451451452	0.850238092269933\\
2.51551551551552	0.850283498058601\\
2.51651651651652	0.850377118440406\\
2.51751751751752	0.850515159910757\\
2.51851851851852	0.850697420979297\\
2.51951951951952	0.85092660996123\\
2.52052052052052	0.85119869181316\\
2.52152152152152	0.851513276268997\\
2.52252252252252	0.851872807100385\\
2.52352352352352	0.852273042230284\\
2.52452452452452	0.852713429254805\\
2.52552552552553	0.853196170269796\\
2.52652652652653	0.853716857393696\\
2.52752752752753	0.854274808719048\\
2.52852852852853	0.85487201369747\\
2.52952952952953	0.855503944179726\\
2.53053053053053	0.856169825064292\\
2.53153153153153	0.856871466022502\\
2.53253253253253	0.85760426595845\\
2.53353353353353	0.858367394199528\\
2.53453453453454	0.859162515011213\\
2.53553553553554	0.859985001058431\\
2.53653653653654	0.860834002848896\\
2.53753753753754	0.861711073021833\\
2.53853853853854	0.862611602017238\\
2.53953953953954	0.8635347555627\\
2.54054054054054	0.864482006115335\\
2.54154154154154	0.865448801574461\\
2.54254254254254	0.866434352823782\\
2.54354354354354	0.867440079959768\\
2.54454454454454	0.86846152256505\\
2.54554554554555	0.869497961608538\\
2.54654654654655	0.870550788211251\\
2.54754754754755	0.871615661776007\\
2.54854854854855	0.872691952845436\\
2.54954954954955	0.873781042146771\\
2.55055055055055	0.8748787307821\\
2.55155155155155	0.875984492892747\\
2.55255255255255	0.877099712602018\\
2.55355355355355	0.878220348536138\\
2.55455455455456	0.879345987299636\\
2.55555555555556	0.880478025715676\\
2.55655655655656	0.881612590188902\\
2.55755755755756	0.882749384025953\\
2.55855855855856	0.883889822074359\\
2.55955955955956	0.885030203867233\\
2.56056056056056	0.886170349701971\\
2.56156156156156	0.887311694419398\\
2.56256256256256	0.888450711889764\\
2.56356356356356	0.889587336476321\\
2.56456456456456	0.890723022293366\\
2.56556556556557	0.891854415402744\\
2.56656656656657	0.892981558829862\\
2.56756756756757	0.894105923207936\\
2.56856856856857	0.895224322048397\\
2.56956956956957	0.896336899843346\\
2.57057057057057	0.897445139557874\\
2.57157157157157	0.898546015506025\\
2.57257257257257	0.899639765269712\\
2.57357357357357	0.900727879052699\\
2.57457457457457	0.901807484023624\\
2.57557557557558	0.902878901814315\\
2.57657657657658	0.903943624306822\\
2.57757757757758	0.904998922783111\\
2.57857857857858	0.906045193644004\\
2.57957957957958	0.907083924772312\\
2.58058058058058	0.908112522438894\\
2.58158158158158	0.909131448621039\\
2.58258258258258	0.910142181674749\\
2.58358358358358	0.911142253673659\\
2.58458458458458	0.912132183312227\\
2.58558558558559	0.913113434232749\\
2.58658658658659	0.914083655303334\\
2.58758758758759	0.915043413581352\\
2.58858858858859	0.915994153277829\\
2.58958958958959	0.916933631396927\\
2.59059059059059	0.917862455620273\\
2.59159159159159	0.918782046554528\\
2.59259259259259	0.91969026114562\\
2.59359359359359	0.920587740638165\\
2.59459459459459	0.921475878440802\\
2.5955955955956	0.922352623780848\\
2.5965965965966	0.923218645105386\\
2.5975975975976	0.924075305614106\\
2.5985985985986	0.924920639723171\\
2.5995995995996	0.925755337417608\\
2.6006006006006	0.92658072924118\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/Results/AOA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.7in,
at={(0.758in,0.498in)},
scale only axis,
xmin=1.5707963267949,
xmax=4.71238898038469,
xtick={1.5707963267949,2.35619449019234,3.14159265358979,3.92699081698724,4.71238898038469},
xticklabels={{$\frac{\pi}{2}$},{$\frac{3\pi }{4}$},{$\pi$},{$\frac{5\pi }{4}$},{$\frac{3\pi }{2}$}},
xlabel style={at={(axis cs:3.1415,0.35)},anchor=north},
xlabel={$\theta_{2}$},
ymin=0.4,
ymax=1.8,
ylabel style={at={(axis cs:1.5,1.1)},anchor=north},
ylabel={Rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={{at =  (axis cs:4.71,1.8)}, nodes={scale=0.75, transform shape}, anchor=north east, legend cell align=left, align=left, draw=black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	1.59053237562129\\
1.62315620435473	1.59036716745185\\
1.67551608191456	1.59153588896099\\
1.72787595947439	1.59399018035435\\
1.78023583703422	1.5966631499807\\
1.83259571459405	1.5989459339775\\
1.88495559215388	1.6012978634031\\
1.93731546971371	1.60378614730398\\
1.98967534727354	1.6063760531102\\
2.04203522483337	1.60906940764602\\
2.0943951023932	1.78864316938066\\
2.14675497995302	1.60881550439213\\
2.19911485751286	1.60529003500487\\
2.25147473507268	1.59991980694738\\
2.30383461263251	1.59270164274135\\
2.35619449019234	1.5836330292569\\
2.40855436775217	1.572713530491\\
2.460914245312	1.55994608442954\\
2.51327412287183	1.54533805802152\\
2.56563400043166	1.52890268286913\\
2.61799387799149	1.51065613836458\\
2.67035375555132	1.49060313961552\\
2.72271363311115	1.46869050043907\\
2.77507351067098	1.44474797512336\\
2.82743338823081	1.41846385559452\\
2.87979326579064	1.39075309884485\\
2.93215314335047	1.36187173088823\\
2.9845130209103	1.33201291122161\\
3.03687289847013	1.30178659501194\\
3.08923277602996	1.27017549840721\\
3.14159265358979	1.23789325177895\\
3.19395253114962	1.20501592758475\\
3.24631240870945	1.17144805206437\\
3.29867228626928	1.13735238386865\\
3.35103216382911	1.10270380674206\\
3.40339204138894	1.06740722247201\\
3.45575191894877	1.03189909603824\\
3.5081117965086	0.997079582902474\\
3.56047167406843	0.962813225199276\\
3.61283155162826	0.92912280866233\\
3.66519142918809	0.896188138914757\\
3.71755130674792	0.865675510589499\\
3.76991118430775	0.835574100458155\\
3.82227106186758	0.807179567736277\\
3.87463093942741	0.780613682361311\\
3.92699081698724	0.755840883499839\\
3.97935069454707	0.732495387576214\\
4.0317105721069	0.712613229773001\\
4.08407044966673	0.695713883113583\\
4.13643032722656	0.681225454220871\\
4.18879020478639	0.66897682846642\\
4.24115008234622	0.658914188882084\\
4.29350995990605	0.651022793533931\\
4.34586983746588	0.645306502048965\\
4.39822971502571	0.641778100129595\\
4.45058959258554	0.640453842315618\\
4.50294947014537	0.641349163820261\\
4.5553093477052	0.644477622330296\\
4.60766922526503	0.649850121423927\\
4.66002910282486	0.657474785229781\\
4.71238898038469	0.667357351652674\\
};
\addlegendentry{$\theta_{1} = \frac{\pi}{3}$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	1.14958238841499\\
1.61567622184618	1.15248657426905\\
1.66055611689746	1.15636033352473\\
1.70543601194874	1.16119819605061\\
1.75031590700003	1.16699294431178\\
1.79519580205131	1.17373453703418\\
1.84007569710259	1.181407172138\\
1.88495559215388	1.18998876654301\\
1.92983548720516	1.1994599052787\\
1.97471538225644	1.2098052512193\\
2.01959527730772	1.22101710822308\\
2.06447517235901	1.23311150908568\\
2.10935506741029	1.2461773345724\\
2.15423496246157	1.26027102519378\\
2.19911485751286	1.2746021503525\\
2.24399475256414	1.28940175919372\\
2.28887464761542	1.30462035728582\\
2.3337545426667	1.32049098411399\\
2.37863443771799	1.33751978994222\\
2.42351433276927	1.35597380116153\\
2.46839422782055	1.37584398210009\\
2.51327412287183	1.3968230118785\\
2.55815401792312	1.41856373092585\\
2.6030339129744	1.44045668901829\\
2.64791380802568	1.46175596136897\\
2.69279370307697	1.48214886273093\\
2.73767359812825	1.50101592274196\\
2.78255349317953	1.51854018668775\\
2.82743338823081	1.53484975149431\\
2.8723132832821	1.54998918912886\\
2.91719317833338	1.56396378715318\\
2.96207307338466	1.57676953219235\\
3.00695296843594	1.58839845889039\\
3.05183286348723	1.59884566168363\\
3.09671275853851	1.60810772936636\\
3.14159265358979	1.78864316938066\\
3.18647254864108	1.61016247671281\\
3.23135244369236	1.60062272078073\\
3.27623233874364	1.5898681914139\\
3.32111223379492	1.57790959506304\\
3.36599212884621	1.56475992797892\\
3.41087202389749	1.55043766751047\\
3.45575191894877	1.53495740182761\\
3.50063181400006	1.51831633884578\\
3.54551170905134	1.50042805762628\\
3.59039160410262	1.48105002665662\\
3.6352714991539	1.46029968620076\\
3.68015139420519	1.43922121215665\\
3.72503128925647	1.41847372696724\\
3.76991118430775	1.39845188286206\\
3.81479107935903	1.37911504518173\\
3.85967097441032	1.36026603611398\\
3.9045508694616	1.3418882540986\\
3.94943076451288	1.32397624214676\\
3.99431065956417	1.30661646970939\\
4.03919055461545	1.28985290134079\\
4.08407044966673	1.27377644809598\\
4.12895034471801	1.25842915098665\\
4.1738302397693	1.24397274638838\\
4.21871013482058	1.23049817978119\\
4.26359002987186	1.21809246243493\\
4.30846992492314	1.2068056424086\\
4.35334981997443	1.19689588936689\\
4.39822971502571	1.18830721094417\\
4.44310961007699	1.18095206079227\\
4.48798950512828	1.17481453329293\\
4.53286940017956	1.1699023737406\\
4.57774929523084	1.16622913967511\\
4.62262919028212	1.16381062173971\\
4.66750908533341	1.16265602856221\\
4.71238898038469	1.16277068298649\\
};
\addlegendentry{$\theta_{1} = \pi$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	0.811168586532426\\
1.62315620435473	0.809529674086541\\
1.67551608191456	0.810094041134376\\
1.72787595947439	0.812836560596806\\
1.78023583703422	0.817733779870928\\
1.83259571459405	0.824764061912867\\
1.88495559215388	0.833912565814608\\
1.93731546971371	0.845172603379229\\
1.98967534727354	0.858545130068872\\
2.04203522483337	0.874037394166196\\
2.0943951023932	0.891655335286736\\
2.14675497995302	0.911349361218639\\
2.19911485751286	0.932915640024238\\
2.25147473507268	0.956679196524368\\
2.30383461263251	0.981758455124652\\
2.35619449019234	1.00818536663558\\
2.40855436775217	1.03552450126119\\
2.460914245312	1.06363311473003\\
2.51327412287183	1.09237136549469\\
2.56563400043166	1.12141156966842\\
2.61799387799149	1.15112593836947\\
2.67035375555132	1.18090016669835\\
2.72271363311115	1.21073667220263\\
2.77507351067098	1.24082743407697\\
2.82743338823081	1.27119063233961\\
2.87979326579064	1.3015852719147\\
2.93215314335047	1.3319244114138\\
2.9845130209103	1.36213949027082\\
3.03687289847013	1.39216827792493\\
3.08923277602996	1.42114184116132\\
3.14159265358979	1.4480883862711\\
3.19395253114962	1.47311079518695\\
3.24631240870945	1.49642288530658\\
3.29867228626928	1.51809517450335\\
3.35103216382911	1.53813088880634\\
3.40339204138894	1.55650325810525\\
3.45575191894877	1.57317445397387\\
3.5081117965086	1.58810672888599\\
3.56047167406843	1.60126644211579\\
3.61283155162826	1.61262468969404\\
3.66519142918809	1.78864316938066\\
3.71755130674792	1.60988941846359\\
3.76991118430775	1.60066549687803\\
3.82227106186758	1.59110244667606\\
3.87463093942741	1.58122248676425\\
3.92699081698724	1.5709356587108\\
3.97935069454707	1.56029031350415\\
4.0317105721069	1.55011419295073\\
4.08407044966673	1.53919758668412\\
4.13643032722656	1.52744591771075\\
4.18879020478639	1.51644356947661\\
4.24115008234622	1.50564153716831\\
4.29350995990605	1.49579038610965\\
4.34586983746588	1.48739434814073\\
4.39822971502571	1.48016101278653\\
4.45058959258554	1.47426589000662\\
4.50294947014537	1.47042815369489\\
4.5553093477052	1.46855735997411\\
4.60766922526503	1.46865671375751\\
4.66002910282486	1.47079922965201\\
4.71238898038469	1.47507948396188\\
};
\addlegendentry{$\theta_{1} = -\frac{\pi}{6}$}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	1.73008905264271\\
1.62315620435473	1.73026248909387\\
1.67551608191456	1.73391505438958\\
1.72787595947439	1.73715538478977\\
1.78023583703422	1.7407524443056\\
1.83259571459405	1.74571566653667\\
1.88495559215388	1.75113610137231\\
1.93731546971371	1.75653323649484\\
1.98967534727354	1.76120790861137\\
2.04203522483337	1.76540836073078\\
2.0943951023932	1.78864316938066\\
2.14675497995302	1.76447992310666\\
2.19911485751286	1.75915855484774\\
2.25147473507268	1.74990362402374\\
2.30383461263251	1.7374830318966\\
2.35619449019234	1.71521418541665\\
2.40855436775217	1.68890929277147\\
2.460914245312	1.65649746308545\\
2.51327412287183	1.61705690249873\\
2.56563400043166	1.57147596224864\\
2.61799387799149	1.52012504340584\\
2.67035375555132	1.46287654773756\\
2.72271363311115	1.40150664415874\\
2.77507351067098	1.3368557188628\\
2.82743338823081	1.2699103617345\\
2.87979326579064	1.20234118428958\\
2.93215314335047	1.13484212552175\\
2.9845130209103	1.06935143308941\\
3.03687289847013	1.0065957869737\\
3.08923277602996	0.947654386652775\\
3.14159265358979	0.892912886545241\\
3.19395253114962	0.843559267508714\\
3.24631240870945	0.80162113726306\\
3.29867228626928	0.761804607871865\\
3.35103216382911	0.734741355870341\\
3.40339204138894	0.695447832445691\\
3.45575191894877	0.683160187900436\\
3.5081117965086	0.65982495131367\\
3.56047167406843	0.638478961163125\\
3.61283155162826	0.618738748683405\\
3.66519142918809	0.599109388844976\\
3.71755130674792	0.580885614652747\\
3.76991118430775	0.56449212501296\\
3.82227106186758	0.550150161031689\\
3.87463093942741	0.535525037258137\\
3.92699081698724	0.524654488344881\\
3.97935069454707	0.510684964248557\\
4.0317105721069	0.490177965181681\\
4.08407044966673	0.484063252745405\\
4.13643032722656	0.473366874343298\\
4.18879020478639	0.467372693327245\\
4.24115008234622	0.462863882568204\\
4.29350995990605	0.457792545357213\\
4.34586983746588	0.452488192838867\\
4.39822971502571	0.447006127145425\\
4.45058959258554	0.4446690374169\\
4.50294947014537	0.447047642243284\\
4.5553093477052	0.439337749789582\\
4.60766922526503	0.436940324354062\\
4.66002910282486	0.437178813038864\\
4.71238898038469	0.438200491981272\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	0.781840066909107\\
1.61567622184618	0.780069161894896\\
1.66055611689746	0.782870837572203\\
1.70543601194874	0.786494062101585\\
1.75031590700003	0.790812259635456\\
1.79519580205131	0.798117191858667\\
1.84007569710259	0.806339179932917\\
1.88495559215388	0.815589596098151\\
1.92983548720516	0.828392825487238\\
1.97471538225644	0.842752267188208\\
2.01959527730772	0.858984709908059\\
2.06447517235901	0.878334195854267\\
2.10935506741029	0.90048075148076\\
2.15423496246157	0.924870451659996\\
2.19911485751286	0.952586073931949\\
2.24399475256414	0.983170632128944\\
2.28887464761542	1.01697627731765\\
2.3337545426667	1.05295545944812\\
2.37863443771799	1.09249247886694\\
2.42351433276927	1.13515268101356\\
2.46839422782055	1.18183695198192\\
2.51327412287183	1.22824500119388\\
2.55815401792312	1.27821421256037\\
2.6030339129744	1.32950383145591\\
2.64791380802568	1.38217880893144\\
2.69279370307697	1.43478590815013\\
2.73767359812825	1.48679016929068\\
2.78255349317953	1.53719267241338\\
2.82743338823081	1.5849975706582\\
2.8723132832821	1.62879147112136\\
2.91719317833338	1.66847233782611\\
2.96207307338466	1.7024993191523\\
3.00695296843594	1.72996114157923\\
3.05183286348723	1.74936413512986\\
3.09671275853851	1.76158932504764\\
3.14159265358979	1.78864316938066\\
3.18647254864108	1.76158932504764\\
3.23135244369236	1.74936413512986\\
3.27623233874364	1.72996114157923\\
3.32111223379492	1.7024993191523\\
3.36599212884621	1.66847233782611\\
3.41087202389749	1.62879147112135\\
3.45575191894877	1.5849975706582\\
3.50063181400006	1.53719267241339\\
3.54551170905134	1.48679016929068\\
3.59039160410262	1.43478590815013\\
3.6352714991539	1.38217880893144\\
3.68015139420519	1.32950383145591\\
3.72503128925647	1.27821421256037\\
3.76991118430775	1.22824500119388\\
3.81479107935903	1.18183695198192\\
3.85967097441032	1.13515268101356\\
3.9045508694616	1.09249247886694\\
3.94943076451288	1.05295545944812\\
3.99431065956417	1.01697627731765\\
4.03919055461545	0.983170632128945\\
4.08407044966673	0.952586073931952\\
4.12895034471801	0.924870451659994\\
4.1738302397693	0.90048075148076\\
4.21871013482058	0.878334195854265\\
4.26359002987186	0.858984709908059\\
4.30846992492314	0.842752267188207\\
4.35334981997443	0.828392825487233\\
4.39822971502571	0.815589596098151\\
4.44310961007699	0.806339179932916\\
4.48798950512828	0.798117191858671\\
4.53286940017956	0.790812259635457\\
4.57774929523084	0.786494062101583\\
4.62262919028212	0.782870837572202\\
4.66750908533341	0.780069161894897\\
4.71238898038469	0.781840066909107\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	0.537502485340798\\
1.62315620435473	0.535726837793732\\
1.67551608191456	0.550159683554811\\
1.72787595947439	0.552469566480668\\
1.78023583703422	0.555736017670412\\
1.83259571459405	0.560535177502491\\
1.88495559215388	0.565998741146943\\
1.93731546971371	0.572469158399447\\
1.98967534727354	0.580024638291261\\
2.04203522483337	0.588764277498792\\
2.0943951023932	0.599109388844977\\
2.14675497995302	0.610230888372756\\
2.19911485751286	0.622823002697718\\
2.25147473507268	0.636516646324978\\
2.30383461263251	0.651892481262114\\
2.35619449019234	0.668108303144631\\
2.40855436775217	0.682860508831854\\
2.460914245312	0.711733444452486\\
2.51327412287183	0.727889568500588\\
2.56563400043166	0.752233573057475\\
2.61799387799149	0.781840066909109\\
2.67035375555132	0.814075198873351\\
2.72271363311115	0.85392859988841\\
2.77507351067098	0.900529102151134\\
2.82743338823081	0.952586073931949\\
2.87979326579064	1.00946319483509\\
2.93215314335047	1.07139825182966\\
2.9845130209103	1.13795535030093\\
3.03687289847013	1.20574387754087\\
3.08923277602996	1.27620032096674\\
3.14159265358979	1.36423920046361\\
3.19395253114962	1.41686982067967\\
3.24631240870945	1.48368841797233\\
3.29867228626928	1.54643559066156\\
3.35103216382911	1.60311597128887\\
3.40339204138894	1.65248714782717\\
3.45575191894877	1.69342653713108\\
3.5081117965086	1.72561947299903\\
3.56047167406843	1.74826892653791\\
3.61283155162826	1.76145558598075\\
3.66519142918809	1.78864316938066\\
3.71755130674792	1.7619277530353\\
3.76991118430775	1.75001479421576\\
3.82227106186758	1.73177769088154\\
3.87463093942741	1.70863782085086\\
3.92699081698724	1.68113729185983\\
3.97935069454707	1.65043622420899\\
4.0317105721069	1.61824829938788\\
4.08407044966673	1.5849975706582\\
4.13643032722656	1.5519124821236\\
4.18879020478639	1.52012504340583\\
4.24115008234622	1.48954462936847\\
4.29350995990605	1.46099770870634\\
4.34586983746588	1.43528618152599\\
4.39822971502571	1.41237021000014\\
4.45058959258554	1.39285119035223\\
4.50294947014537	1.37647480922687\\
4.5553093477052	1.36360923487925\\
4.60766922526503	1.35438087978285\\
4.66002910282486	1.35058447308557\\
4.71238898038469	1.36423920046361\\
};


\node[draw,align=left,scale=0.75,anchor=south west] at (axis cs: 1.570,0.4) {Solid: multi-slope profile\\Dashed: constant profile};

\end{axis}

\end{tikzpicture}%

==> Figures/Results/LoS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.7in,
at={(0.758in,0.498in)},
scale only axis,
xmin=1.5707963267949,
xmax=4.71238898038469,
xtick={1.5707963267949,2.35619449019234,3.14159265358979,3.92699081698724,4.71238898038469},
xticklabels={{$\frac{\pi}{2}$},{$\frac{3\pi }{4}$},{$\pi$},{$\frac{5\pi }{4}$},{$\frac{3\pi }{2}$}},
xlabel style={at={(axis cs:3.1415,3.9)},anchor=north},
xlabel={$\theta_{2}$},
ymin=4,
ymax=7.5,
ylabel style={at={(axis cs:1.5,5.75)},anchor=north},
ylabel={Rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={{at =  (axis cs:4.71,7.5)}, nodes={scale=0.75, transform shape}, anchor=north east, legend cell align=left, align=left, draw=black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	5.15492715374962\\
1.62315620435473	5.09373998204368\\
1.67551608191456	5.0356152621192\\
1.72787595947439	4.98058355420056\\
1.78023583703422	4.92865984755217\\
1.83259571459405	4.87984280688532\\
1.88495559215388	4.83411154678826\\
1.93731546971371	4.79142519248162\\
1.98967534727354	4.75172400946504\\
2.04203522483337	4.71493233150221\\
2.0943951023932	4.68096727222043\\
2.14675497995302	4.64976046666868\\
2.19911485751286	4.62130732925923\\
2.25147473507268	4.59579379834906\\
2.30383461263251	4.57392322832053\\
2.35619449019234	4.55707660137103\\
2.40855436775217	4.54301186451682\\
2.460914245312	4.53063294112439\\
2.51327412287183	4.51943181491536\\
2.56563400043166	4.50879987389163\\
2.61799387799149	4.49876260413452\\
2.67035375555132	4.49006922138766\\
2.72271363311115	4.48355982703317\\
2.77507351067098	4.47964385085103\\
2.82743338823081	4.47840747723193\\
2.87979326579064	4.47983645688864\\
2.93215314335047	4.4839611877592\\
2.9845130209103	4.49084182829028\\
3.03687289847013	4.50045131530908\\
3.08923277602996	4.51247302829828\\
3.14159265358979	4.52605847504535\\
3.19395253114962	4.53970786215078\\
3.24631240870945	4.55160096856803\\
3.29867228626928	4.56045709987006\\
3.35103216382911	4.56596768277419\\
3.40339204138894	4.56845901125391\\
3.45575191894877	4.56838486072149\\
3.5081117965086	4.56608668802832\\
3.56047167406843	4.56181305095762\\
3.61283155162826	4.55602251478424\\
3.66519142918809	4.54977997023006\\
3.71755130674792	4.5447948930855\\
3.76991118430775	4.54265082335235\\
3.82227106186758	4.54390604208315\\
3.87463093942741	4.54835324752865\\
3.92699081698724	4.55611334416292\\
3.97935069454707	4.57012409790097\\
4.0317105721069	4.58960580027996\\
4.08407044966673	4.61313308554457\\
4.13643032722656	4.6401956938411\\
4.18879020478639	4.67070532977693\\
4.24115008234622	4.70470219732516\\
4.29350995990605	4.7422593204139\\
4.34586983746588	4.78344838094611\\
4.39822971502571	4.82832588317175\\
4.45058959258554	4.8769291108031\\
4.50294947014537	4.92927586089834\\
4.5553093477052	4.98536459463287\\
4.60766922526503	5.04517542264769\\
4.66002910282486	5.10867353271502\\
4.71238898038469	5.17580877982828\\
};
\addlegendentry{$\theta_{1} = 0$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	5.65527336243474\\
1.62315620435473	5.61377620655636\\
1.67551608191456	5.57299366017458\\
1.72787595947439	5.53288730766397\\
1.78023583703422	5.49341709502811\\
1.83259571459405	5.45454967930592\\
1.88495559215388	5.41625992004679\\
1.93731546971371	5.3785258678966\\
1.98967534727354	5.34132733528373\\
2.04203522483337	5.30464574729943\\
2.0943951023932	5.26846389083092\\
2.14675497995302	5.23276548849462\\
2.19911485751286	5.19753448310289\\
2.25147473507268	5.16275385910654\\
2.30383461263251	5.12840374642423\\
2.35619449019234	5.09445845493231\\
2.40855436775217	5.06088201115313\\
2.460914245312	5.02762184773807\\
2.51327412287183	4.99460229555469\\
2.56563400043166	4.9617276920558\\
2.61799387799149	4.92891925902214\\
2.67035375555132	4.89633484341291\\
2.72271363311115	4.86272191672976\\
2.77507351067098	4.82882409532882\\
2.82743338823081	4.7934270167999\\
2.87979326579064	4.75785118642933\\
2.93215314335047	4.72310252881172\\
2.9845130209103	4.69170965482774\\
3.03687289847013	4.66108797313101\\
3.08923277602996	4.63102254677054\\
3.14159265358979	4.6011547788558\\
3.19395253114962	4.5710258087894\\
3.24631240870945	4.54081476399221\\
3.29867228626928	4.51694043061451\\
3.35103216382911	4.49765585138957\\
3.40339204138894	4.48317715788603\\
3.45575191894877	4.47321149855672\\
3.5081117965086	4.46709712802073\\
3.56047167406843	4.46416840842263\\
3.61283155162826	4.46386548043044\\
3.66519142918809	4.46572780372274\\
3.71755130674792	4.46939743149693\\
3.76991118430775	4.474726614694\\
3.82227106186758	4.48186821341438\\
3.87463093942741	4.49119589873964\\
3.92699081698724	4.50303113822642\\
3.97935069454707	4.51850356135854\\
4.0317105721069	4.53655972787814\\
4.08407044966673	4.55669000483916\\
4.13643032722656	4.57881703307682\\
4.18879020478639	4.60297261805932\\
4.24115008234622	4.62920318844208\\
4.29350995990605	4.65754325697507\\
4.34586983746588	4.68801261266017\\
4.39822971502571	4.72061790382054\\
4.45058959258554	4.75535533305858\\
4.50294947014537	4.79221295542815\\
4.5553093477052	4.83117267997936\\
4.60766922526503	4.87221234512801\\
4.66002910282486	4.91530715326353\\
4.71238898038469	4.96042746402327\\
};
\addlegendentry{$\theta_{1} = \frac{\pi}{6}$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	7.14968270365316\\
1.62315620435473	7.01106973812133\\
1.67551608191456	6.87634580835589\\
1.72787595947439	6.74551332894876\\
1.78023583703422	6.61857709243336\\
1.83259571459405	6.4955391897362\\
1.88495559215388	6.37639996699319\\
1.93731546971371	6.26115921815502\\
1.98967534727354	6.14981630610878\\
2.04203522483337	6.04237012412199\\
2.0943951023932	5.93881905415466\\
2.14675497995302	5.83916092229637\\
2.19911485751286	5.74339295217977\\
2.25147473507268	5.65151171840553\\
2.30383461263251	5.56351228213354\\
2.35619449019234	5.47938632027042\\
2.40855436775217	5.39912744482297\\
2.460914245312	5.32272996088198\\
2.51327412287183	5.25018819988906\\
2.56563400043166	5.18149685816092\\
2.61799387799149	5.11665163286127\\
2.67035375555132	5.05565058866176\\
2.72271363311115	4.99849760140828\\
2.77507351067098	4.94521199325547\\
2.82743338823081	4.89585179028145\\
2.87979326579064	4.85051224076943\\
2.93215314335047	4.81154333435323\\
2.9845130209103	4.77632464779922\\
3.03687289847013	4.74470115701965\\
3.08923277602996	4.71428472686103\\
3.14159265358979	4.68802260014756\\
3.19395253114962	4.66711065466951\\
3.24631240870945	4.6528901293659\\
3.29867228626928	4.6413378663375\\
3.35103216382911	4.63119526092693\\
3.40339204138894	4.62181509594501\\
3.45575191894877	4.61467550918806\\
3.5081117965086	4.60997201973142\\
3.56047167406843	4.60810920257937\\
3.61283155162826	4.60959579877704\\
3.66519142918809	4.61228327799593\\
3.71755130674792	4.6160008891467\\
3.76991118430775	4.62041751950134\\
3.82227106186758	4.62533967354583\\
3.87463093942741	4.63072943748045\\
3.92699081698724	4.63670818057524\\
3.97935069454707	4.64399525146429\\
4.0317105721069	4.65196924215562\\
4.08407044966673	4.66051679956507\\
4.13643032722656	4.66969550547416\\
4.18879020478639	4.67955252097956\\
4.24115008234622	4.69011374176863\\
4.29350995990605	4.70139038677558\\
4.34586983746588	4.71338426856247\\
4.39822971502571	4.72609134728756\\
4.45058959258554	4.73950390596922\\
4.50294947014537	4.75361189147443\\
4.5553093477052	4.76840429305485\\
4.60766922526503	4.78386948947345\\
4.66002910282486	4.79999574985212\\
4.71238898038469	4.81677182045487\\
};
\addlegendentry{$\theta_{1} = \frac{\pi}{3}$}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	5.31575980741184\\
1.62315620435473	5.21048109120854\\
1.67551608191456	5.11177957241617\\
1.72787595947439	5.01977229850486\\
1.78023583703422	4.93457348008099\\
1.83259571459405	4.85628284020903\\
1.88495559215388	4.78497899793064\\
1.93731546971371	4.72071327419508\\
1.98967534727354	4.66350127073104\\
2.04203522483337	4.61331183843674\\
2.0943951023932	4.5700552401176\\
2.14675497995302	4.53357535057857\\
2.19911485751286	4.50365693471062\\
2.25147473507268	4.48008830298107\\
2.30383461263251	4.46300049124541\\
2.35619449019234	4.45433205759421\\
2.40855436775217	4.46376650980748\\
2.460914245312	4.48236546156411\\
2.51327412287183	4.50812717150659\\
2.56563400043166	4.53883502865455\\
2.61799387799149	4.57247096960413\\
2.67035375555132	4.60733907045616\\
2.72271363311115	4.64192661910219\\
2.77507351067098	4.67468659478733\\
2.82743338823081	4.7040187643594\\
2.87979326579064	4.72860351954042\\
2.93215314335047	4.74782768466064\\
2.9845130209103	4.76183947691461\\
3.03687289847013	4.7712228155758\\
3.08923277602996	4.77659487445983\\
3.14159265358979	4.77838674400474\\
3.19395253114962	4.77674428351267\\
3.24631240870945	4.77152317132245\\
3.29867228626928	4.76231607628209\\
3.35103216382911	4.74854568328515\\
3.40339204138894	4.72963688850928\\
3.45575191894877	4.70536776753277\\
3.5081117965086	4.67630726640075\\
3.56047167406843	4.64376222778788\\
3.61283155162826	4.60932502712772\\
3.66519142918809	4.57453536923082\\
3.71755130674792	4.54089752940168\\
3.76991118430775	4.51009587146519\\
3.82227106186758	4.48415088439576\\
3.87463093942741	4.46530015637423\\
3.92699081698724	4.455576323191\\
3.97935069454707	4.46401513567263\\
4.0317105721069	4.4809266937661\\
4.08407044966673	4.50434344702033\\
4.13643032722656	4.53412256059258\\
4.18879020478639	4.57047303439679\\
4.24115008234622	4.6136104137174\\
4.29350995990605	4.66369197050988\\
4.34586983746588	4.72080866485994\\
4.39822971502571	4.78499269737593\\
4.45058959258554	4.8562292995817\\
4.50294947014537	4.93446778794341\\
4.5553093477052	5.0196300191201\\
4.60766922526503	5.11161660745852\\
4.66002910282486	5.21031354797055\\
4.71238898038469	5.31560386685067\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	5.91279811174589\\
1.62315620435473	5.86419726066168\\
1.67551608191456	5.81596893566561\\
1.72787595947439	5.76809133547087\\
1.78023583703422	5.72054023434192\\
1.83259571459405	5.67329648592589\\
1.88495559215388	5.62634777285002\\
1.93731546971371	5.57968477525014\\
1.98967534727354	5.53330014732272\\
2.04203522483337	5.48718855859383\\
2.0943951023932	5.44134672173934\\
2.14675497995302	5.39577338714111\\
2.19911485751286	5.35046927297144\\
2.25147473507268	5.30543688381682\\
2.30383461263251	5.26068015098837\\
2.35619449019234	5.21620380783649\\
2.40855436775217	5.17201240908367\\
2.460914245312	5.12810896288752\\
2.51327412287183	5.08449341605082\\
2.56563400043166	5.04116219543302\\
2.61799387799149	4.99811342549208\\
2.67035375555132	4.95537619707143\\
2.72271363311115	4.91315313466363\\
2.77507351067098	4.87251568550604\\
2.82743338823081	4.82651336633037\\
2.87979326579064	4.77953841323306\\
2.93215314335047	4.72807556592227\\
2.9845130209103	4.67596509938319\\
3.03687289847013	4.62591162389508\\
3.08923277602996	4.58165824195565\\
3.14159265358979	4.54036217897061\\
3.19395253114962	4.50201048265271\\
3.24631240870945	4.46646631701488\\
3.29867228626928	4.43334046909613\\
3.35103216382911	4.40162464549593\\
3.40339204138894	4.36896318259238\\
3.45575191894877	4.33686946873263\\
3.5081117965086	4.31798147279208\\
3.56047167406843	4.30691781290489\\
3.61283155162826	4.30261350780377\\
3.66519142918809	4.30449911577301\\
3.71755130674792	4.31218017496822\\
3.76991118430775	4.32524737009265\\
3.82227106186758	4.34315638884241\\
3.87463093942741	4.36521624382378\\
3.92699081698724	4.39068940973903\\
3.97935069454707	4.41827345470625\\
4.0317105721069	4.44671027033108\\
4.08407044966673	4.4757067841668\\
4.13643032722656	4.50569964497987\\
4.18879020478639	4.53696252354713\\
4.24115008234622	4.56962665261361\\
4.29350995990605	4.60374403702981\\
4.34586983746588	4.63932163510368\\
4.39822971502571	4.67633959153509\\
4.45058959258554	4.71476187104375\\
4.50294947014537	4.75454281212632\\
4.5553093477052	4.7956311915885\\
4.60766922526503	4.83797282006668\\
4.66002910282486	4.88151270188498\\
4.71238898038469	4.92619795458303\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	7.41496027485919\\
1.62315620435473	7.25210779196113\\
1.67551608191456	7.09396785605762\\
1.72787595947439	6.94054301638086\\
1.78023583703422	6.79183709733082\\
1.83259571459405	6.6478520271538\\
1.88495559215388	6.50858892316849\\
1.93731546971371	6.37404857648008\\
1.98967534727354	6.24423139222994\\
2.04203522483337	6.11913732053422\\
2.0943951023932	5.99876577587303\\
2.14675497995302	5.88311554191124\\
2.19911485751286	5.77218465771484\\
2.25147473507268	5.66597028003077\\
2.30383461263251	5.56446851470679\\
2.35619449019234	5.46767420855973\\
2.40855436775217	5.37558069165034\\
2.460914245312	5.28817844939\\
2.51327412287183	5.20545231658114\\
2.56563400043166	5.12738714576285\\
2.61799387799149	5.05396613612982\\
2.67035375555132	4.98516938220584\\
2.72271363311115	4.92097422128102\\
2.77507351067098	4.86136171789809\\
2.82743338823081	4.80635620000852\\
2.87979326579064	4.75618724321084\\
2.93215314335047	4.71134957064895\\
2.9845130209103	4.6752846283371\\
3.03687289847013	4.64362522145405\\
3.08923277602996	4.61231719300326\\
3.14159265358979	4.58524241686376\\
3.19395253114962	4.56271173742669\\
3.24631240870945	4.54570063658401\\
3.29867228626928	4.53677422015277\\
3.35103216382911	4.53527108131061\\
3.40339204138894	4.53321399432219\\
3.45575191894877	4.53222084481956\\
3.5081117965086	4.53266387515434\\
3.56047167406843	4.53406312097044\\
3.61283155162826	4.53754726905837\\
3.66519142918809	4.54338832755458\\
3.71755130674792	4.54977108679807\\
3.76991118430775	4.55669769618209\\
3.82227106186758	4.56388343513173\\
3.87463093942741	4.57122835046267\\
3.92699081698724	4.57881997910349\\
3.97935069454707	4.58718857459675\\
4.0317105721069	4.59611971371418\\
4.08407044966673	4.60548429484562\\
4.13643032722656	4.61529354928723\\
4.18879020478639	4.62557306130706\\
4.24115008234622	4.63634250252906\\
4.29350995990605	4.6476140128916\\
4.34586983746588	4.65939322587404\\
4.39822971502571	4.67168097844688\\
4.45058959258554	4.68447464476023\\
4.50294947014537	4.6977692343133\\
4.5553093477052	4.7115583856938\\
4.60766922526503	4.72583485995062\\
4.66002910282486	4.74059068333541\\
4.71238898038469	4.75581767139991\\
};


\node[draw,scale = 0.75,align=left,anchor=south west] at (axis cs: 1.570,4) {Solid: multi-slope profile\\Dashed: constant profile};

\end{axis}
\end{tikzpicture}%

==> Figures/Results/MISO.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.6in,
at={(0.758in,0.488in)},
scale only axis,
xmin=25,
xmax=250,
xlabel style={at={(axis cs:132,0.7)},anchor=north},
xlabel={$N_{y}$},
xtick={50,100,150,200,250},
xticklabels={{$50$},{$100$},{$150$},{$200$},{$250$}},
ymin=0.7,
ymax=10,
ylabel style={at={(axis cs:22,5.4)},anchor=north},
ylabel={Average sum rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={{at =  (axis cs:25,10)}, nodes={scale=0.75, transform shape}, anchor=north west, legend cell align=left, align=left, draw=black}
]

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
25	2.81541058170648\\
50	3.55155909012307\\
100	5.90235317667356\\
150	7.40023730357496\\
200	8.13517687711598\\
250	9.94059876822103\\
};
\addlegendentry{$L = 3$ ZF}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
25	3.79514248546474\\
50	4.28333333333333\\
100	4.71849830969956\\
150	5.37987064510421\\
200	6.08166666666667\\
250	7.95816666666667\\
};
\addlegendentry{$L = 3$ MRT}


\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
25	1.13536697976626\\
50	1.78759505068567\\
100	2.61337311729433\\
150	3.3640640758257\\
200	4.13370962797444\\
250	4.28655584134885\\
};
\addlegendentry{$L = 6$ ZF}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
25	0.680607711608397\\
50	0.97818353282575\\
100	1.69085\\
150	2.05208333333333\\
200	2.61459016666667\\
250	3.12757441666667\\
};
\addlegendentry{$L = 6$ MRT}



\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
25	2.80699845266797\\
50	3.43587714291063\\
100	5.84321135275357\\
150	7.28461821302186\\
200	7.89420268438635\\
250	9.74082493542915\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
25	3.7571910606101\\
50	4.19766666666667\\
100	4.48257339421458\\
150	4.57289004833858\\
200	4.80451666666667\\
250	5.57071666666667\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
25	1.16260561014135\\
50	1.77001504464586\\
100	2.55192291310175\\
150	3.30274407822135\\
200	4.06376822256341\\
250	4.15662945584968\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
25	0.888957360123608\\
50	1.33267800608452\\
100	1.6063075\\
150	1.74427083333333\\
200	2.06552623166667\\
250	2.18930209166667\\
};

\node[draw,align=left,scale=0.75,anchor=south east] at (axis cs: 250,0.8) {Solid: multi-slope profile\\Dashed: constant profile};

\end{axis}
\end{tikzpicture}%

==> Figures/Results/NBits.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.7in,
at={(0.758in,0.498in)},
scale only axis,
xmin=1.5707963267949,
xmax=4.71238898038469,
xtick={1.5707963267949,2.35619449019234,3.14159265358979,3.92699081698724,4.71238898038469},
xticklabels={{$\frac{\pi}{2}$},{$\frac{3\pi }{4}$},{$\pi$},{$\frac{5\pi }{4}$},{$\frac{3\pi }{2}$}},
xlabel style={at={(axis cs:3.1415,0.125)},anchor=north},
xlabel={$\theta_{2}$},
ymin=0.2,
ymax=1.8,
ylabel style={at={(axis cs:1.55,1.1)},anchor=north},
ylabel={Rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={{at =  (axis cs:4.712,1.8)}, nodes={scale=0.75, transform shape}, anchor=north east, legend cell align=left, align=left, draw=black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	0.33224108213407\\
1.62315620435473	0.328394095142846\\
1.67551608191456	0.325841609340405\\
1.72787595947439	0.324594957456982\\
1.78023583703422	0.324668197528942\\
1.83259571459405	0.326081780624718\\
1.88495559215388	0.32886448099904\\
1.93731546971371	0.333031792497122\\
1.98967534727354	0.338587852893462\\
2.04203522483337	0.345521583491812\\
2.0943951023932	0.353814521945854\\
2.14675497995302	0.363555867039857\\
2.19911485751286	0.374951938214886\\
2.25147473507268	0.388322462983979\\
2.30383461263251	0.403216158130349\\
2.35619449019234	0.419695443096573\\
2.40855436775217	0.437186790192528\\
2.460914245312	0.455486190000155\\
2.51327412287183	0.474489478008362\\
2.56563400043166	0.494083395328416\\
2.61799387799149	0.514368079311549\\
2.67035375555132	0.534802502508198\\
2.72271363311115	0.554979494138057\\
2.77507351067098	0.574415565324278\\
2.82743338823081	0.593430118698922\\
2.87979326579064	0.612125205940384\\
2.93215314335047	0.630490037630294\\
2.9845130209103	0.64849475694784\\
3.03687289847013	0.66610794939819\\
3.08923277602996	0.683311004460351\\
3.14159265358979	1.78864316938066\\
3.19395253114962	0.68391748954694\\
3.24631240870945	0.667743097057185\\
3.29867228626928	0.650904454801419\\
3.35103216382911	0.63341862409581\\
3.40339204138894	0.61530687866447\\
3.45575191894877	0.596580410422563\\
3.5081117965086	0.577233900362998\\
3.56047167406843	0.557139183073058\\
3.61283155162826	0.536112353365399\\
3.66519142918809	0.514680555018327\\
3.71755130674792	0.49355932069987\\
3.76991118430775	0.473116880234588\\
3.82227106186758	0.453764176696251\\
3.87463093942741	0.435669028811808\\
3.92699081698724	0.418646156013167\\
3.97935069454707	0.402675958171408\\
4.0317105721069	0.388190292227908\\
4.08407044966673	0.374901110929158\\
4.13643032722656	0.3634555078986\\
4.18879020478639	0.353769697798144\\
4.24115008234622	0.34524747173394\\
4.29350995990605	0.337864230253869\\
4.34586983746588	0.331661644064689\\
4.39822971502571	0.32663770647858\\
4.45058959258554	0.322776341552487\\
4.50294947014537	0.320059998934084\\
4.5553093477052	0.318457301583333\\
4.60766922526503	0.31794713915699\\
4.66002910282486	0.318516178290817\\
4.71238898038469	0.320154279411757\\
};
\addlegendentry{$2^{b} =2$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	0.771316905116937\\
1.62315620435473	0.742945276576564\\
1.67551608191456	0.720094355013966\\
1.72787595947439	0.702689186988864\\
1.78023583703422	0.690661699372243\\
1.83259571459405	0.683945938858704\\
1.88495559215388	0.682480083296342\\
1.93731546971371	0.686239283685054\\
1.98967534727354	0.695400540370111\\
2.04203522483337	0.710724827480606\\
2.0943951023932	0.731529569454695\\
2.14675497995302	0.754953239471854\\
2.19911485751286	0.780580059093748\\
2.25147473507268	0.809225325322053\\
2.30383461263251	0.841079149330184\\
2.35619449019234	0.87673450442227\\
2.40855436775217	0.91597082258467\\
2.460914245312	0.95808203395471\\
2.51327412287183	1.00274466998901\\
2.56563400043166	1.04947789642228\\
2.61799387799149	1.09777911145051\\
2.67035375555132	1.14706492960792\\
2.72271363311115	1.19503723987543\\
2.77507351067098	1.23880362806376\\
2.82743338823081	1.27907117399558\\
2.87979326579064	1.31628371494653\\
2.93215314335047	1.35052917934027\\
2.9845130209103	1.38175545938575\\
3.03687289847013	1.40984876745644\\
3.08923277602996	1.43467051757597\\
3.14159265358979	1.78864316938066\\
3.19395253114962	1.4375303782455\\
3.24631240870945	1.41197903127444\\
3.29867228626928	1.3832870412916\\
3.35103216382911	1.35158254986684\\
3.40339204138894	1.31697296577332\\
3.45575191894877	1.27951590369692\\
3.5081117965086	1.23915650836832\\
3.56047167406843	1.1955754916192\\
3.61283155162826	1.14821868572037\\
3.66519142918809	1.09917110886938\\
3.71755130674792	1.05082381844754\\
3.76991118430775	1.00395704354333\\
3.82227106186758	0.959112818261678\\
3.87463093942741	0.916764746140771\\
3.92699081698724	0.877170185289267\\
3.97935069454707	0.840857233743518\\
4.0317105721069	0.808553044587364\\
4.08407044966673	0.779304616893005\\
4.13643032722656	0.753156242943711\\
4.18879020478639	0.729683933203996\\
4.24115008234622	0.711468909996508\\
4.29350995990605	0.699591195035585\\
4.34586983746588	0.692448590252878\\
4.39822971502571	0.689920631795484\\
4.45058959258554	0.692052325457309\\
4.50294947014537	0.698910184716549\\
4.5553093477052	0.710555252488426\\
4.60766922526503	0.727040606274584\\
4.66002910282486	0.748412348404194\\
4.71238898038469	0.774710317245204\\
};
\addlegendentry{$2^{b}=4$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	1.00599923641315\\
1.62315620435473	1.00101220197365\\
1.67551608191456	0.998819089644344\\
1.72787595947439	0.999301742912422\\
1.78023583703422	1.00233533424311\\
1.83259571459405	1.00783423335453\\
1.88495559215388	1.0158727002291\\
1.93731546971371	1.02728567101772\\
1.98967534727354	1.04139877432564\\
2.04203522483337	1.05550399084596\\
2.0943951023932	1.06980934836002\\
2.14675497995302	1.08489505872071\\
2.19911485751286	1.10051657478841\\
2.25147473507268	1.11682444067174\\
2.30383461263251	1.13386465367293\\
2.35619449019234	1.15166185150714\\
2.40855436775217	1.16990530817728\\
2.460914245312	1.18846524471074\\
2.51327412287183	1.20772252597535\\
2.56563400043166	1.22843330458289\\
2.61799387799149	1.25063643709928\\
2.67035375555132	1.27430566388047\\
2.72271363311115	1.29908635630115\\
2.77507351067098	1.32250420690481\\
2.82743338823081	1.34466150380936\\
2.87979326579064	1.36584423285316\\
2.93215314335047	1.38612678139508\\
2.9845130209103	1.40548117485444\\
3.03687289847013	1.42382462416351\\
3.08923277602996	1.44104684166703\\
3.14159265358979	1.78864316938066\\
3.19395253114962	1.44237255281641\\
3.24631240870945	1.42414429276722\\
3.29867228626928	1.40503805699348\\
3.35103216382911	1.38513428526364\\
3.40339204138894	1.36449336391779\\
3.45575191894877	1.34313578715396\\
3.5081117965086	1.32100028662704\\
3.56047167406843	1.29784335422096\\
3.61283155162826	1.27354300422295\\
3.66519142918809	1.25021672317525\\
3.71755130674792	1.22839210950022\\
3.76991118430775	1.2079606818568\\
3.82227106186758	1.1886726095371\\
3.87463093942741	1.17009382421295\\
3.92699081698724	1.15193084160983\\
3.97935069454707	1.13404157783775\\
4.0317105721069	1.11675545391546\\
4.08407044966673	1.10003581704213\\
4.13643032722656	1.08378506542413\\
4.18879020478639	1.06768419955368\\
4.24115008234622	1.05283219308191\\
4.29350995990605	1.0391304976057\\
4.34586983746588	1.02931344106869\\
4.39822971502571	1.02328539730611\\
4.45058959258554	1.02040588654413\\
4.50294947014537	1.02055640150717\\
4.5553093477052	1.02376096968798\\
4.60766922526503	1.03008429979476\\
4.66002910282486	1.03961498082805\\
4.71238898038469	1.05244435363749\\
};
\addlegendentry{$2^{b} =8$}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	1.14958238841499\\
1.61567622184618	1.15248657426905\\
1.66055611689746	1.15636033352473\\
1.70543601194874	1.16119819605061\\
1.75031590700003	1.16699294431178\\
1.79519580205131	1.17373453703418\\
1.84007569710259	1.181407172138\\
1.88495559215388	1.18998876654301\\
1.92983548720516	1.1994599052787\\
1.97471538225644	1.2098052512193\\
2.01959527730772	1.22101710822308\\
2.06447517235901	1.23311150908568\\
2.10935506741029	1.2461773345724\\
2.15423496246157	1.26027102519378\\
2.19911485751286	1.2746021503525\\
2.24399475256414	1.28940175919372\\
2.28887464761542	1.30462035728582\\
2.3337545426667	1.32049098411399\\
2.37863443771799	1.33751978994222\\
2.42351433276927	1.35597380116153\\
2.46839422782055	1.37584398210009\\
2.51327412287183	1.3968230118785\\
2.55815401792312	1.41856373092585\\
2.6030339129744	1.44045668901829\\
2.64791380802568	1.46175596136897\\
2.69279370307697	1.48214886273093\\
2.73767359812825	1.50101592274196\\
2.78255349317953	1.51854018668775\\
2.82743338823081	1.53484975149431\\
2.8723132832821	1.54998918912886\\
2.91719317833338	1.56396378715318\\
2.96207307338466	1.57676953219235\\
3.00695296843594	1.58839845889039\\
3.05183286348723	1.59884566168363\\
3.09671275853851	1.60810772936636\\
3.14159265358979	1.78864316938066\\
3.18647254864108	1.61016247671281\\
3.23135244369236	1.60062272078073\\
3.27623233874364	1.5898681914139\\
3.32111223379492	1.57790959506304\\
3.36599212884621	1.56475992797892\\
3.41087202389749	1.55043766751047\\
3.45575191894877	1.53495740182761\\
3.50063181400006	1.51831633884578\\
3.54551170905134	1.50042805762628\\
3.59039160410262	1.48105002665662\\
3.6352714991539	1.46029968620076\\
3.68015139420519	1.43922121215665\\
3.72503128925647	1.41847372696724\\
3.76991118430775	1.39845188286206\\
3.81479107935903	1.37911504518173\\
3.85967097441032	1.36026603611398\\
3.9045508694616	1.3418882540986\\
3.94943076451288	1.32397624214676\\
3.99431065956417	1.30661646970939\\
4.03919055461545	1.28985290134079\\
4.08407044966673	1.27377644809598\\
4.12895034471801	1.25842915098665\\
4.1738302397693	1.24397274638838\\
4.21871013482058	1.23049817978119\\
4.26359002987186	1.21809246243493\\
4.30846992492314	1.2068056424086\\
4.35334981997443	1.19689588936689\\
4.39822971502571	1.18830721094417\\
4.44310961007699	1.18095206079227\\
4.48798950512828	1.17481453329293\\
4.53286940017956	1.1699023737406\\
4.57774929523084	1.16622913967511\\
4.62262919028212	1.16381062173971\\
4.66750908533341	1.16265602856221\\
4.71238898038469	1.16277068298649\\
};
\addlegendentry{$2^{b} =16$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	1.78864316938066\\
1.62315620435473	1.78864316938066\\
1.67551608191456	1.78864316938066\\
1.72787595947439	1.78864316938066\\
1.78023583703422	1.78864316938066\\
1.83259571459405	1.78864316938066\\
1.88495559215388	1.78864316938066\\
1.93731546971371	1.78864316938066\\
1.98967534727354	1.78864316938066\\
2.04203522483337	1.78864316938066\\
2.0943951023932	1.78864316938066\\
2.14675497995302	1.78864316938066\\
2.19911485751286	1.78864316938066\\
2.25147473507268	1.78864316938066\\
2.30383461263251	1.78864316938066\\
2.35619449019234	1.78864316938066\\
2.40855436775217	1.78864316938066\\
2.460914245312	1.78864316938066\\
2.51327412287183	1.78864316938066\\
2.56563400043166	1.78864316938066\\
2.61799387799149	1.78864316938066\\
2.67035375555132	1.78864316938066\\
2.72271363311115	1.78864316938066\\
2.77507351067098	1.78864316938066\\
2.82743338823081	1.78864316938066\\
2.87979326579064	1.78864316938066\\
2.93215314335047	1.78864316938066\\
2.9845130209103	1.78864316938066\\
3.03687289847013	1.78864316938065\\
3.08923277602996	1.78864316938066\\
3.14159265358979	1.78864316938066\\
3.19395253114962	1.78864316938066\\
3.24631240870945	1.78864316938065\\
3.29867228626928	1.78864316938066\\
3.35103216382911	1.78864316938066\\
3.40339204138894	1.78864316938066\\
3.45575191894877	1.78864316938066\\
3.5081117965086	1.78864316938066\\
3.56047167406843	1.78864316938066\\
3.61283155162826	1.78864316938066\\
3.66519142918809	1.78864316938066\\
3.71755130674792	1.78864316938066\\
3.76991118430775	1.78864316938066\\
3.82227106186758	1.78864316938066\\
3.87463093942741	1.78864316938066\\
3.92699081698724	1.78864316938066\\
3.97935069454707	1.78864316938066\\
4.0317105721069	1.78864316938066\\
4.08407044966673	1.78864316938066\\
4.13643032722656	1.78864316938066\\
4.18879020478639	1.78864316938066\\
4.24115008234622	1.78864316938066\\
4.29350995990605	1.78864316938066\\
4.34586983746588	1.78864316938066\\
4.39822971502571	1.78864316938066\\
4.45058959258554	1.78864316938066\\
4.50294947014537	1.78864316938066\\
4.5553093477052	1.78864316938066\\
4.60766922526503	1.78864316938066\\
4.66002910282486	1.78864316938066\\
4.71238898038469	1.78864316938066\\
};
\addlegendentry{$2^{b} = \infty$}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	0.354638350960849\\
1.62315620435473	0.347335843048264\\
1.67551608191456	0.341980755856318\\
1.72787595947439	0.338566246067834\\
1.78023583703422	0.337083002293775\\
1.83259571459405	0.337517458773811\\
1.88495559215388	0.339848818853349\\
1.93731546971371	0.344051068596764\\
1.98967534727354	0.350098646612498\\
2.04203522483337	0.357981632687691\\
2.0943951023932	0.367727960254586\\
2.14675497995302	0.379451604004012\\
2.19911485751286	0.392762862161213\\
2.25147473507268	0.407543110274849\\
2.30383461263251	0.42381007021007\\
2.35619449019234	0.441834982180319\\
2.40855436775217	0.461713497173492\\
2.460914245312	0.483237795047077\\
2.51327412287183	0.506271567388728\\
2.56563400043166	0.530697031585755\\
2.61799387799149	0.556158087236345\\
2.67035375555132	0.581652172396842\\
2.72271363311115	0.606358753718596\\
2.77507351067098	0.629762307693177\\
2.82743338823081	0.652279613285125\\
2.87979326579064	0.674023325344769\\
2.93215314335047	0.694989617708734\\
2.9845130209103	0.715143673775111\\
3.03687289847013	0.734446351094468\\
3.08923277602996	0.752866393614585\\
3.14159265358979	1.78864316938066\\
3.19395253114962	0.752866393614584\\
3.24631240870945	0.734446351094466\\
3.29867228626928	0.715143673775109\\
3.35103216382911	0.694989617708733\\
3.40339204138894	0.674023325344768\\
3.45575191894877	0.652279613285124\\
3.5081117965086	0.629762307693175\\
3.56047167406843	0.606358753718595\\
3.61283155162826	0.581652172396842\\
3.66519142918809	0.556158087236345\\
3.71755130674792	0.530697031585754\\
3.76991118430775	0.506271567388728\\
3.82227106186758	0.483237795047078\\
3.87463093942741	0.461713497173492\\
3.92699081698724	0.441834982180319\\
3.97935069454707	0.42381007021007\\
4.0317105721069	0.407543110274849\\
4.08407044966673	0.392762862161213\\
4.13643032722656	0.379451604004011\\
4.18879020478639	0.367727960254585\\
4.24115008234622	0.357981632687691\\
4.29350995990605	0.350098646612497\\
4.34586983746588	0.344051068596764\\
4.39822971502571	0.339848818853349\\
4.45058959258554	0.337517458773811\\
4.50294947014537	0.337083002293776\\
4.5553093477052	0.338566246067836\\
4.60766922526503	0.34198075585632\\
4.66002910282486	0.347335843048266\\
4.71238898038469	0.354638350960852\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	0.779214587380481\\
1.62315620435473	0.751273740102985\\
1.67551608191456	0.728573740183536\\
1.72787595947439	0.711074712101451\\
1.78023583703422	0.69874049778625\\
1.83259571459405	0.691535529085541\\
1.88495559215388	0.689421415116385\\
1.93731546971371	0.692350540234143\\
1.98967534727354	0.700262403246063\\
2.04203522483337	0.7131965987367\\
2.0943951023932	0.732281189415891\\
2.14675497995302	0.756215491080386\\
2.19911485751286	0.782885433282908\\
2.25147473507268	0.812716875265357\\
2.30383461263251	0.845994499905236\\
2.35619449019234	0.882854023583532\\
2.40855436775217	0.922675307765968\\
2.460914245312	0.964979609685614\\
2.51327412287183	1.00968198243726\\
2.56563400043166	1.05684715516604\\
2.61799387799149	1.10645167390678\\
2.67035375555132	1.15678739079403\\
2.72271363311115	1.2046808148194\\
2.77507351067098	1.24963784916059\\
2.82743338823081	1.29249768003661\\
2.87979326579064	1.33341825061005\\
2.93215314335047	1.37236212407084\\
2.9845130209103	1.40922025275588\\
3.03687289847013	1.4438551610527\\
3.08923277602996	1.47613676902444\\
3.14159265358979	1.78864316938066\\
3.19395253114962	1.47613676902444\\
3.24631240870945	1.4438551610527\\
3.29867228626928	1.40922025275588\\
3.35103216382911	1.37236212407085\\
3.40339204138894	1.33341825061005\\
3.45575191894877	1.29249768003661\\
3.5081117965086	1.24963784916059\\
3.56047167406843	1.20468081481941\\
3.61283155162826	1.15678739079404\\
3.66519142918809	1.10645167390679\\
3.71755130674792	1.05684715516604\\
3.76991118430775	1.00968198243726\\
3.82227106186758	0.964979609685615\\
3.87463093942741	0.922675307765969\\
3.92699081698724	0.882854023583532\\
3.97935069454707	0.845994499905237\\
4.0317105721069	0.812716875265359\\
4.08407044966673	0.782885433282909\\
4.13643032722656	0.756215491080387\\
4.18879020478639	0.732281189415891\\
4.24115008234622	0.7131965987367\\
4.29350995990605	0.700262403246061\\
4.34586983746588	0.692350540234142\\
4.39822971502571	0.689421415116382\\
4.45058959258554	0.691535529085539\\
4.50294947014537	0.698740497786248\\
4.5553093477052	0.71107471210145\\
4.60766922526503	0.728573740183535\\
4.66002910282486	0.751273740102985\\
4.71238898038469	0.779214587380483\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	0.781840066909107\\
1.62315620435473	0.779584638633473\\
1.67551608191456	0.746410378619098\\
1.72787595947439	0.752463925747593\\
1.78023583703422	0.765265827240183\\
1.83259571459405	0.774614301993867\\
1.88495559215388	0.785827737456602\\
1.93731546971371	0.799056024669281\\
1.98967534727354	0.815633011167844\\
2.04203522483337	0.835655929200739\\
2.0943951023932	0.858737215602034\\
2.14675497995302	0.885833841218212\\
2.19911485751286	0.916391717146973\\
2.25147473507268	0.950511308285505\\
2.30383461263251	0.991032318259583\\
2.35619449019234	1.0313744481187\\
2.40855436775217	1.0781182704784\\
2.460914245312	1.12854541117274\\
2.51327412287183	1.18152817389812\\
2.56563400043166	1.23765785617405\\
2.61799387799149	1.36423920046361\\
2.67035375555132	1.35507195816331\\
2.72271363311115	1.41367911342327\\
2.77507351067098	1.4709307811601\\
2.82743338823081	1.52474227252577\\
2.87979326579064	1.57377288257954\\
2.93215314335047	1.61758379138048\\
2.9845130209103	1.65130492908989\\
3.03687289847013	1.67745692422261\\
3.08923277602996	1.69340567261355\\
3.14159265358979	1.78864316938066\\
3.19395253114962	1.69340567261355\\
3.24631240870945	1.67745692422261\\
3.29867228626928	1.65130492908989\\
3.35103216382911	1.61758379138048\\
3.40339204138894	1.57377288257954\\
3.45575191894877	1.52474227252577\\
3.5081117965086	1.4709307811601\\
3.56047167406843	1.41367911342328\\
3.61283155162826	1.35507195816331\\
3.66519142918809	1.36423920046361\\
3.71755130674792	1.23765785617405\\
3.76991118430775	1.18152817389812\\
3.82227106186758	1.12854541117274\\
3.87463093942741	1.0781182704784\\
3.92699081698724	1.03137444811869\\
3.97935069454707	0.991032318259587\\
4.0317105721069	0.950511308285503\\
4.08407044966673	0.916391717146972\\
4.13643032722656	0.885833841218211\\
4.18879020478639	0.858737215602035\\
4.24115008234622	0.835655929200741\\
4.29350995990605	0.815633011167844\\
4.34586983746588	0.799056024669279\\
4.39822971502571	0.7858277374566\\
4.45058959258554	0.774614301993866\\
4.50294947014537	0.765265827240182\\
4.5553093477052	0.752463925747593\\
4.60766922526503	0.746410378619099\\
4.66002910282486	0.779584638633472\\
4.71238898038469	0.781840066909107\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	0.781840066909107\\
1.61567622184618	0.780069161894896\\
1.66055611689746	0.782870837572203\\
1.70543601194874	0.786494062101585\\
1.75031590700003	0.790812259635456\\
1.79519580205131	0.798117191858667\\
1.84007569710259	0.806339179932917\\
1.88495559215388	0.815589596098151\\
1.92983548720516	0.828392825487238\\
1.97471538225644	0.842752267188208\\
2.01959527730772	0.858984709908059\\
2.06447517235901	0.878334195854267\\
2.10935506741029	0.90048075148076\\
2.15423496246157	0.924870451659996\\
2.19911485751286	0.952586073931949\\
2.24399475256414	0.983170632128944\\
2.28887464761542	1.01697627731765\\
2.3337545426667	1.05295545944812\\
2.37863443771799	1.09249247886694\\
2.42351433276927	1.13515268101356\\
2.46839422782055	1.18183695198192\\
2.51327412287183	1.22824500119388\\
2.55815401792312	1.27821421256037\\
2.6030339129744	1.32950383145591\\
2.64791380802568	1.38217880893144\\
2.69279370307697	1.43478590815013\\
2.73767359812825	1.48679016929068\\
2.78255349317953	1.53719267241338\\
2.82743338823081	1.5849975706582\\
2.8723132832821	1.62879147112136\\
2.91719317833338	1.66847233782611\\
2.96207307338466	1.7024993191523\\
3.00695296843594	1.72996114157923\\
3.05183286348723	1.74936413512986\\
3.09671275853851	1.76158932504764\\
3.14159265358979	1.78864316938066\\
3.18647254864108	1.76158932504764\\
3.23135244369236	1.74936413512986\\
3.27623233874364	1.72996114157923\\
3.32111223379492	1.7024993191523\\
3.36599212884621	1.66847233782611\\
3.41087202389749	1.62879147112135\\
3.45575191894877	1.5849975706582\\
3.50063181400006	1.53719267241339\\
3.54551170905134	1.48679016929068\\
3.59039160410262	1.43478590815013\\
3.6352714991539	1.38217880893144\\
3.68015139420519	1.32950383145591\\
3.72503128925647	1.27821421256037\\
3.76991118430775	1.22824500119388\\
3.81479107935903	1.18183695198192\\
3.85967097441032	1.13515268101356\\
3.9045508694616	1.09249247886694\\
3.94943076451288	1.05295545944812\\
3.99431065956417	1.01697627731765\\
4.03919055461545	0.983170632128945\\
4.08407044966673	0.952586073931952\\
4.12895034471801	0.924870451659994\\
4.1738302397693	0.90048075148076\\
4.21871013482058	0.878334195854265\\
4.26359002987186	0.858984709908059\\
4.30846992492314	0.842752267188207\\
4.35334981997443	0.828392825487233\\
4.39822971502571	0.815589596098151\\
4.44310961007699	0.806339179932916\\
4.48798950512828	0.798117191858671\\
4.53286940017956	0.790812259635457\\
4.57774929523084	0.786494062101583\\
4.62262919028212	0.782870837572202\\
4.66750908533341	0.780069161894897\\
4.71238898038469	0.781840066909107\\
};
\node[draw,scale=0.75,align=left,anchor=north west] at (axis cs: 1.57,1.8) {Solid: multi-slope profile\\Dashed: constant profile};

\end{axis}
\end{tikzpicture}%

==> Figures/Results/NEelments.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.7in,
at={(0.758in,0.498in)},
scale only axis,
xmin=1.5707963267949,
xmax=4.71238898038469,
xtick={1.5707963267949,2.35619449019234,3.14159265358979,3.92699081698724,4.71238898038469},
xticklabels={{$\frac{\pi}{2}$},{$\frac{3\pi }{4}$},{$\pi$},{$\frac{5\pi }{4}$},{$\frac{3\pi }{2}$}},
xlabel style={at={(axis cs:3.1415,0.2)},anchor=north},
xlabel={$\theta_{2}$},
ymin=0.338260396790088,
ymax=4.01232743854108,
ylabel style={at={(axis cs:1.5,2.15)},anchor=north},
ylabel={Rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={{at =  (axis cs:4.712,4)}, nodes={scale=0.75, transform shape}, anchor=north east, legend cell align=left, align=left, draw=black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	0.402489671632056\\
1.61567622184618	0.398293406077281\\
1.66055611689746	0.394616105718453\\
1.70543601194874	0.391447294222835\\
1.75031590700003	0.388776617815436\\
1.79519580205131	0.386595236229727\\
1.84007569710259	0.384897336164209\\
1.88495559215388	0.383680451716551\\
1.92983548720516	0.382948564346187\\
1.97471538225644	0.382723120932658\\
2.01959527730772	0.383058640437024\\
2.06447517235901	0.383881606409693\\
2.10935506741029	0.38506338112276\\
2.15423496246157	0.386515228569219\\
2.19911485751286	0.388017167206007\\
2.24399475256414	0.389555918580636\\
2.28887464761542	0.391226570005469\\
2.3337545426667	0.393005887770492\\
2.37863443771799	0.394929625474419\\
2.42351433276927	0.39700760495512\\
2.46839422782055	0.399197277063843\\
2.51327412287183	0.401447258487862\\
2.55815401792312	0.403726819119134\\
2.6030339129744	0.405987911978903\\
2.64791380802568	0.408141664438029\\
2.69279370307697	0.410107781639476\\
2.73767359812825	0.411771883133384\\
2.78255349317953	0.413269490099195\\
2.82743338823081	0.414612171760922\\
2.8723132832821	0.415797543257941\\
2.91719317833338	0.416820913699842\\
2.96207307338466	0.417678425514576\\
3.00695296843594	0.418369664376783\\
3.05183286348723	0.41889603704542\\
3.09671275853851	0.419259561872177\\
3.14159265358979	0.44797399610254\\
3.18647254864108	0.41748068984819\\
3.23135244369236	0.417633123342341\\
3.27623233874364	0.417523625384403\\
3.32111223379492	0.417164168716821\\
3.36599212884621	0.416563205458921\\
3.41087202389749	0.415725417080212\\
3.45575191894877	0.414646710182108\\
3.50063181400006	0.41330983552435\\
3.54551170905134	0.411686766768159\\
3.59039160410262	0.409831570330254\\
3.6352714991539	0.407935588091746\\
3.68015139420519	0.405901434461926\\
3.72503128925647	0.403789970652987\\
3.76991118430775	0.40159242153043\\
3.81479107935903	0.399283656407648\\
3.85967097441032	0.396972447951955\\
3.9045508694616	0.394833772602535\\
3.94943076451288	0.392940523547652\\
3.99431065956417	0.391277321507674\\
4.03919055461545	0.389741157430121\\
4.08407044966673	0.388303854346217\\
4.12895034471801	0.386909864402692\\
4.1738302397693	0.38546559017268\\
4.21871013482058	0.384153350869219\\
4.26359002987186	0.383125797724264\\
4.30846992492314	0.382460554839976\\
4.35334981997443	0.382495630209289\\
4.39822971502571	0.383187928527029\\
4.44310961007699	0.38446002506743\\
4.48798950512828	0.38629517245482\\
4.53286940017956	0.388695987527372\\
4.57774929523084	0.391673242105617\\
4.62262919028212	0.395241181985957\\
4.66750908533341	0.399414381356655\\
4.71238898038469	0.404205225578539\\
};
\addlegendentry{$N_{y} =100$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	1.14958238841499\\
1.61567622184618	1.15248657426905\\
1.66055611689746	1.15636033352473\\
1.70543601194874	1.16119819605061\\
1.75031590700003	1.16699294431178\\
1.79519580205131	1.17373453703418\\
1.84007569710259	1.181407172138\\
1.88495559215388	1.18998876654301\\
1.92983548720516	1.1994599052787\\
1.97471538225644	1.2098052512193\\
2.01959527730772	1.22101710822308\\
2.06447517235901	1.23311150908568\\
2.10935506741029	1.2461773345724\\
2.15423496246157	1.26027102519378\\
2.19911485751286	1.2746021503525\\
2.24399475256414	1.28940175919372\\
2.28887464761542	1.30462035728582\\
2.3337545426667	1.32049098411399\\
2.37863443771799	1.33751978994222\\
2.42351433276927	1.35597380116153\\
2.46839422782055	1.37584398210009\\
2.51327412287183	1.3968230118785\\
2.55815401792312	1.41856373092585\\
2.6030339129744	1.44045668901829\\
2.64791380802568	1.46175596136897\\
2.69279370307697	1.48214886273093\\
2.73767359812825	1.50101592274196\\
2.78255349317953	1.51854018668775\\
2.82743338823081	1.53484975149431\\
2.8723132832821	1.54998918912886\\
2.91719317833338	1.56396378715318\\
2.96207307338466	1.57676953219235\\
3.00695296843594	1.58839845889039\\
3.05183286348723	1.59884566168363\\
3.09671275853851	1.60810772936636\\
3.14159265358979	1.78864316938066\\
3.18647254864108	1.61016247671281\\
3.23135244369236	1.60062272078073\\
3.27623233874364	1.5898681914139\\
3.32111223379492	1.57790959506304\\
3.36599212884621	1.56475992797892\\
3.41087202389749	1.55043766751047\\
3.45575191894877	1.53495740182761\\
3.50063181400006	1.51831633884578\\
3.54551170905134	1.50042805762628\\
3.59039160410262	1.48105002665662\\
3.6352714991539	1.46029968620076\\
3.68015139420519	1.43922121215665\\
3.72503128925647	1.41847372696724\\
3.76991118430775	1.39845188286206\\
3.81479107935903	1.37911504518173\\
3.85967097441032	1.36026603611398\\
3.9045508694616	1.3418882540986\\
3.94943076451288	1.32397624214676\\
3.99431065956417	1.30661646970939\\
4.03919055461545	1.28985290134079\\
4.08407044966673	1.27377644809598\\
4.12895034471801	1.25842915098665\\
4.1738302397693	1.24397274638838\\
4.21871013482058	1.23049817978119\\
4.26359002987186	1.21809246243493\\
4.30846992492314	1.2068056424086\\
4.35334981997443	1.19689588936689\\
4.39822971502571	1.18830721094417\\
4.44310961007699	1.18095206079227\\
4.48798950512828	1.17481453329293\\
4.53286940017956	1.1699023737406\\
4.57774929523084	1.16622913967511\\
4.62262919028212	1.16381062173971\\
4.66750908533341	1.16265602856221\\
4.71238898038469	1.16277068298649\\
};
\addlegendentry{$N_{y} =200$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	2.09037656564506\\
1.61567622184618	2.05999676811748\\
1.66055611689746	2.03586478479114\\
1.70543601194874	2.01790712489511\\
1.75031590700003	2.0060493735521\\
1.79519580205131	2.00021411098032\\
1.84007569710259	2.00031804911875\\
1.88495559215388	2.00627478490239\\
1.92983548720516	2.01803100984361\\
1.97471538225644	2.03570687106863\\
2.01959527730772	2.06058415823641\\
2.06447517235901	2.09227193631244\\
2.10935506741029	2.12652681526203\\
2.15423496246157	2.16468182078958\\
2.19911485751286	2.20554645963303\\
2.24399475256414	2.25064906958198\\
2.28887464761542	2.29993532714034\\
2.3337545426667	2.35542450328714\\
2.37863443771799	2.41812364064356\\
2.42351433276927	2.48772380657869\\
2.46839422782055	2.56278549707963\\
2.51327412287183	2.64208320988932\\
2.55815401792312	2.72419111078749\\
2.6030339129744	2.80619030221583\\
2.64791380802568	2.88526388689106\\
2.69279370307697	2.96190190575733\\
2.73767359812825	3.03545374865382\\
2.78255349317953	3.10579298691997\\
2.82743338823081	3.17242888523486\\
2.8723132832821	3.23553119828601\\
2.91719317833338	3.29523803402054\\
2.96207307338466	3.35161529273887\\
3.00695296843594	3.404663426236\\
3.05183286348723	3.45433728288655\\
3.09671275853851	3.50055513776364\\
3.14159265358979	4.01232743854108\\
3.18647254864108	3.49425283631106\\
3.23135244369236	3.44985713977719\\
3.27623233874364	3.4017151899655\\
3.32111223379492	3.34991556356061\\
3.36599212884621	3.29450578301816\\
3.41087202389749	3.2354775472946\\
3.45575191894877	3.17274161144578\\
3.50063181400006	3.1061227052882\\
3.54551170905134	3.03538053019661\\
3.59039160410262	2.96115566394307\\
3.6352714991539	2.88378622323114\\
3.68015139420519	2.80382043863166\\
3.72503128925647	2.72186235661302\\
3.76991118430775	2.6403325725946\\
3.81479107935903	2.56385292129149\\
3.85967097441032	2.49006833579364\\
3.9045508694616	2.42111234270977\\
3.94943076451288	2.35864564197465\\
3.99431065956417	2.30265504558673\\
4.03919055461545	2.25215569643273\\
4.08407044966673	2.2065657111397\\
4.12895034471801	2.16543612230625\\
4.1738302397693	2.12723664057763\\
4.21871013482058	2.09306537672774\\
4.26359002987186	2.06026913703794\\
4.30846992492314	2.03109695532527\\
4.35334981997443	2.00715354367651\\
4.39822971502571	1.98794922595128\\
4.44310961007699	1.97319992149621\\
4.48798950512828	1.96279094470669\\
4.53286940017956	1.95669173601096\\
4.57774929523084	1.95491718397042\\
4.62262919028212	1.9575105057225\\
4.66750908533341	1.96452535540815\\
4.71238898038469	1.97601910472827\\
};
\addlegendentry{$N_{y} =300$}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	0.341568773993055\\
1.61567622184618	0.339303371587778\\
1.66055611689746	0.338260396790088\\
1.70543601194874	0.338894574694629\\
1.75031590700003	0.339983836613849\\
1.79519580205131	0.341549390579032\\
1.84007569710259	0.343345366795667\\
1.88495559215388	0.345488144953916\\
1.92983548720516	0.348086351919939\\
1.97471538225644	0.350791229890991\\
2.01959527730772	0.353777285454536\\
2.06447517235901	0.356867975671763\\
2.10935506741029	0.360707032659646\\
2.15423496246157	0.364702763647004\\
2.19911485751286	0.368650713397418\\
2.24399475256414	0.373045547021514\\
2.28887464761542	0.377906499664454\\
2.3337545426667	0.381983815273124\\
2.37863443771799	0.386521051873976\\
2.42351433276927	0.391382374516935\\
2.46839422782055	0.397039777471089\\
2.51327412287183	0.400924371371559\\
2.55815401792312	0.405609824885837\\
2.6030339129744	0.410237774666546\\
2.64791380802568	0.414690554522115\\
2.69279370307697	0.41898753915984\\
2.73767359812825	0.422956179073934\\
2.78255349317953	0.426782163758173\\
2.82743338823081	0.430317158497112\\
2.8723132832821	0.433236582886716\\
2.91719317833338	0.435948088095252\\
2.96207307338466	0.43828906330389\\
3.00695296843594	0.440190245862255\\
3.05183286348723	0.441286677480382\\
3.09671275853851	0.442031080668249\\
3.14159265358979	0.44797399610254\\
3.18647254864108	0.442031080668249\\
3.23135244369236	0.441286677480382\\
3.27623233874364	0.440190245862254\\
3.32111223379492	0.438289063303889\\
3.36599212884621	0.435948088095252\\
3.41087202389749	0.433236582886716\\
3.45575191894877	0.430317158497112\\
3.50063181400006	0.426782163758174\\
3.54551170905134	0.422956179073935\\
3.59039160410262	0.418987539159839\\
3.6352714991539	0.414690554522115\\
3.68015139420519	0.410237774666546\\
3.72503128925647	0.405609824885837\\
3.76991118430775	0.400924371371559\\
3.81479107935903	0.39703977747109\\
3.85967097441032	0.391382374516935\\
3.9045508694616	0.386521051873976\\
3.94943076451288	0.381983815273124\\
3.99431065956417	0.377906499664454\\
4.03919055461545	0.373045547021514\\
4.08407044966673	0.368650713397417\\
4.12895034471801	0.364702763647005\\
4.1738302397693	0.360707032659647\\
4.21871013482058	0.356867975671762\\
4.26359002987186	0.353777285454537\\
4.30846992492314	0.350791229890991\\
4.35334981997443	0.348086351919939\\
4.39822971502571	0.345488144953916\\
4.44310961007699	0.343345366795665\\
4.48798950512828	0.341549390579032\\
4.53286940017956	0.339983836613849\\
4.57774929523084	0.338894574694629\\
4.62262919028212	0.338260396790088\\
4.66750908533341	0.339303371587781\\
4.71238898038469	0.341568773993055\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	0.781840066909107\\
1.61567622184618	0.780069161894896\\
1.66055611689746	0.782870837572203\\
1.70543601194874	0.786494062101585\\
1.75031590700003	0.790812259635456\\
1.79519580205131	0.798117191858667\\
1.84007569710259	0.806339179932917\\
1.88495559215388	0.815589596098151\\
1.92983548720516	0.828392825487238\\
1.97471538225644	0.842752267188208\\
2.01959527730772	0.858984709908059\\
2.06447517235901	0.878334195854267\\
2.10935506741029	0.90048075148076\\
2.15423496246157	0.924870451659996\\
2.19911485751286	0.952586073931949\\
2.24399475256414	0.983170632128944\\
2.28887464761542	1.01697627731765\\
2.3337545426667	1.05295545944812\\
2.37863443771799	1.09249247886694\\
2.42351433276927	1.13515268101356\\
2.46839422782055	1.18183695198192\\
2.51327412287183	1.22824500119388\\
2.55815401792312	1.27821421256037\\
2.6030339129744	1.32950383145591\\
2.64791380802568	1.38217880893144\\
2.69279370307697	1.43478590815013\\
2.73767359812825	1.48679016929068\\
2.78255349317953	1.53719267241338\\
2.82743338823081	1.5849975706582\\
2.8723132832821	1.62879147112136\\
2.91719317833338	1.66847233782611\\
2.96207307338466	1.7024993191523\\
3.00695296843594	1.72996114157923\\
3.05183286348723	1.74936413512986\\
3.09671275853851	1.76158932504764\\
3.14159265358979	1.78864316938066\\
3.18647254864108	1.76158932504764\\
3.23135244369236	1.74936413512986\\
3.27623233874364	1.72996114157923\\
3.32111223379492	1.7024993191523\\
3.36599212884621	1.66847233782611\\
3.41087202389749	1.62879147112135\\
3.45575191894877	1.5849975706582\\
3.50063181400006	1.53719267241339\\
3.54551170905134	1.48679016929068\\
3.59039160410262	1.43478590815013\\
3.6352714991539	1.38217880893144\\
3.68015139420519	1.32950383145591\\
3.72503128925647	1.27821421256037\\
3.76991118430775	1.22824500119388\\
3.81479107935903	1.18183695198192\\
3.85967097441032	1.13515268101356\\
3.9045508694616	1.09249247886694\\
3.94943076451288	1.05295545944812\\
3.99431065956417	1.01697627731765\\
4.03919055461545	0.983170632128945\\
4.08407044966673	0.952586073931952\\
4.12895034471801	0.924870451659994\\
4.1738302397693	0.90048075148076\\
4.21871013482058	0.878334195854265\\
4.26359002987186	0.858984709908059\\
4.30846992492314	0.842752267188207\\
4.35334981997443	0.828392825487233\\
4.39822971502571	0.815589596098151\\
4.44310961007699	0.806339179932916\\
4.48798950512828	0.798117191858671\\
4.53286940017956	0.790812259635457\\
4.57774929523084	0.786494062101583\\
4.62262919028212	0.782870837572202\\
4.66750908533341	0.780069161894897\\
4.71238898038469	0.781840066909107\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	1.20678915856573\\
1.61567622184618	1.20230428522989\\
1.66055611689746	1.23604787155039\\
1.70543601194874	1.24211911117548\\
1.75031590700003	1.24969358108029\\
1.79519580205131	1.26089418086716\\
1.84007569710259	1.27509317894553\\
1.88495559215388	1.29167727026605\\
1.92983548720516	1.31089904223082\\
1.97471538225644	1.33197797502573\\
2.01959527730772	1.35880434908442\\
2.06447517235901	1.39174793826099\\
2.10935506741029	1.41874713816586\\
2.15423496246157	1.4489067190182\\
2.19911485751286	1.49360036810055\\
2.24399475256414	1.48975406410301\\
2.28887464761542	1.59523189392432\\
2.3337545426667	1.63753586228338\\
2.37863443771799	1.69934856888796\\
2.42351433276927	1.77368722588936\\
2.46839422782055	1.85945919943925\\
2.51327412287183	1.97019296878443\\
2.55815401792312	2.09620727914866\\
2.6030339129744	2.2391737746589\\
2.64791380802568	2.39708465134801\\
2.69279370307697	2.56900095111151\\
2.73767359812825	2.75197277981461\\
2.78255349317953	2.94156766085231\\
2.82743338823081	3.13319132339127\\
2.8723132832821	3.32014050565705\\
2.91719317833338	3.49507115412319\\
2.96207307338466	3.6518728162188\\
3.00695296843594	3.78156235294956\\
3.05183286348723	3.87965750638224\\
3.09671275853851	3.94069473601373\\
3.14159265358979	4.01232743854108\\
3.18647254864108	3.94069473601373\\
3.23135244369236	3.87965750638224\\
3.27623233874364	3.78156235294956\\
3.32111223379492	3.6518728162188\\
3.36599212884621	3.49507115412319\\
3.41087202389749	3.32014050565704\\
3.45575191894877	3.13319132339127\\
3.50063181400006	2.94156766085232\\
3.54551170905134	2.75197277981462\\
3.59039160410262	2.56900095111151\\
3.6352714991539	2.39708465134801\\
3.68015139420519	2.2391737746589\\
3.72503128925647	2.09620727914866\\
3.76991118430775	1.97019296878443\\
3.81479107935903	1.85945919943925\\
3.85967097441032	1.77368722588936\\
3.9045508694616	1.69934856888796\\
3.94943076451288	1.63753586228338\\
3.99431065956417	1.59523189392432\\
4.03919055461545	1.48975406410301\\
4.08407044966673	1.49360036810055\\
4.12895034471801	1.4489067190182\\
4.1738302397693	1.41874713816586\\
4.21871013482058	1.39174793826099\\
4.26359002987186	1.35880434908442\\
4.30846992492314	1.33197797502572\\
4.35334981997443	1.31089904223082\\
4.39822971502571	1.29167727026605\\
4.44310961007699	1.27509317894553\\
4.48798950512828	1.26089418086716\\
4.53286940017956	1.24969358108029\\
4.57774929523084	1.24211911117547\\
4.62262919028212	1.23604787155039\\
4.66750908533341	1.20230428522989\\
4.71238898038469	1.20678915856573\\
};
\node[draw,align=left,scale = 0.75,anchor=north west] at (axis cs: 1.57,4) {Solid: multi-slope profile\\Dashed: constant profile};

\end{axis}
\end{tikzpicture}%

==> Figures/Results/NSub.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.7in,
at={(0.758in,0.498in)},
scale only axis,
xmin=1.5707963267949,
xmax=4.71238898038469,
xtick={1.5707963267949,2.35619449019234,3.14159265358979,3.92699081698724,4.71238898038469},
xticklabels={{$\frac{\pi}{2}$},{$\frac{3\pi }{4}$},{$\pi$},{$\frac{5\pi }{4}$},{$\frac{3\pi }{2}$}},
xlabel style={at={(axis cs:3.1415,0.35)},anchor=north},
xlabel={$\theta_{2}$},
ymin=0.4,
ymax=1.8,
ylabel = {Rate (bps/Hz)},
ylabel style={at={(axis cs:1.5,1.1)},anchor=north},
xmajorgrids,
ymajorgrids,
legend style={{at =  (axis cs:4.712,1.8)}, nodes={scale=0.75, transform shape}, anchor=north east, legend cell align=left, align=left, draw=black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	1.59657315911905\\
1.61567622184618	1.58699890650095\\
1.66055611689746	1.57854693551672\\
1.70543601194874	1.57120616315139\\
1.75031590700003	1.5649670597992\\
1.79519580205131	1.55982030963587\\
1.84007569710259	1.55575581765805\\
1.88495559215388	1.55276226122584\\
1.92983548720516	1.55082630340014\\
1.97471538225644	1.54993110826582\\
2.01959527730772	1.5500533358625\\
2.06447517235901	1.55115705367153\\
2.10935506741029	1.55318028410574\\
2.15423496246157	1.55600570146719\\
2.19911485751286	1.56118654197205\\
2.24399475256414	1.56801099904658\\
2.28887464761542	1.57483410402199\\
2.3337545426667	1.58174564192091\\
2.37863443771799	1.58877886382683\\
2.42351433276927	1.5961057584692\\
2.46839422782055	1.60344376516209\\
2.51327412287183	1.61057676572788\\
2.55815401792312	1.61754461776783\\
2.6030339129744	1.62455260279156\\
2.64791380802568	1.63170819780089\\
2.69279370307697	1.63909187086386\\
2.73767359812825	1.64677188818279\\
2.78255349317953	1.65403386493658\\
2.82743338823081	1.66094064544167\\
2.8723132832821	1.66757150410495\\
2.91719317833338	1.67394095621797\\
2.96207307338466	1.68003959797684\\
3.00695296843594	1.68585047377717\\
3.05183286348723	1.69135249354063\\
3.09671275853851	1.69652427300514\\
3.14159265358979	1.78386499251867\\
3.18647254864108	1.69708820529913\\
3.23135244369236	1.69209367721909\\
3.27623233874364	1.68670533527468\\
3.32111223379492	1.68095586613547\\
3.36599212884621	1.67487601018498\\
3.41087202389749	1.6684888673264\\
3.45575191894877	1.66180060506441\\
3.50063181400006	1.65478464894667\\
3.54551170905134	1.64733839282855\\
3.59039160410262	1.63937260042502\\
3.6352714991539	1.6318334533023\\
3.68015139420519	1.62463160572067\\
3.72503128925647	1.61774535203863\\
3.76991118430775	1.6109821013563\\
3.81479107935903	1.60416120770223\\
3.85967097441032	1.59717773460508\\
3.9045508694616	1.59012804581933\\
3.94943076451288	1.5830906885814\\
3.99431065956417	1.57605501377766\\
4.03919055461545	1.56896732269293\\
4.08407044966673	1.56174894273667\\
4.12895034471801	1.55455880627846\\
4.1738302397693	1.54752074798258\\
4.21871013482058	1.54039792783199\\
4.26359002987186	1.534239816812\\
4.30846992492314	1.52907501067362\\
4.35334981997443	1.52476962122722\\
4.39822971502571	1.52128072047065\\
4.44310961007699	1.51860868827002\\
4.48798950512828	1.51677390394602\\
4.53286940017956	1.51580804270799\\
4.57774929523084	1.51575049478469\\
4.62262919028212	1.51664159263936\\
4.66750908533341	1.51850681736397\\
4.71238898038469	1.52136371436655\\
};
\addlegendentry{$N_{s} =128$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	1.14958238841499\\
1.61567622184618	1.15248657426905\\
1.66055611689746	1.15636033352473\\
1.70543601194874	1.16119819605061\\
1.75031590700003	1.16699294431178\\
1.79519580205131	1.17373453703418\\
1.84007569710259	1.181407172138\\
1.88495559215388	1.18998876654301\\
1.92983548720516	1.1994599052787\\
1.97471538225644	1.2098052512193\\
2.01959527730772	1.22101710822308\\
2.06447517235901	1.23311150908568\\
2.10935506741029	1.2461773345724\\
2.15423496246157	1.26027102519378\\
2.19911485751286	1.2746021503525\\
2.24399475256414	1.28940175919372\\
2.28887464761542	1.30462035728582\\
2.3337545426667	1.32049098411399\\
2.37863443771799	1.33751978994222\\
2.42351433276927	1.35597380116153\\
2.46839422782055	1.37584398210009\\
2.51327412287183	1.3968230118785\\
2.55815401792312	1.41856373092585\\
2.6030339129744	1.44045668901829\\
2.64791380802568	1.46175596136897\\
2.69279370307697	1.48214886273093\\
2.73767359812825	1.50101592274196\\
2.78255349317953	1.51854018668775\\
2.82743338823081	1.53484975149431\\
2.8723132832821	1.54998918912886\\
2.91719317833338	1.56396378715318\\
2.96207307338466	1.57676953219235\\
3.00695296843594	1.58839845889039\\
3.05183286348723	1.59884566168363\\
3.09671275853851	1.60810772936636\\
3.14159265358979	1.78864316938066\\
3.18647254864108	1.61016247671281\\
3.23135244369236	1.60062272078073\\
3.27623233874364	1.5898681914139\\
3.32111223379492	1.57790959506304\\
3.36599212884621	1.56475992797892\\
3.41087202389749	1.55043766751047\\
3.45575191894877	1.53495740182761\\
3.50063181400006	1.51831633884578\\
3.54551170905134	1.50042805762628\\
3.59039160410262	1.48105002665662\\
3.6352714991539	1.46029968620076\\
3.68015139420519	1.43922121215665\\
3.72503128925647	1.41847372696724\\
3.76991118430775	1.39845188286206\\
3.81479107935903	1.37911504518173\\
3.85967097441032	1.36026603611398\\
3.9045508694616	1.3418882540986\\
3.94943076451288	1.32397624214676\\
3.99431065956417	1.30661646970939\\
4.03919055461545	1.28985290134079\\
4.08407044966673	1.27377644809598\\
4.12895034471801	1.25842915098665\\
4.1738302397693	1.24397274638838\\
4.21871013482058	1.23049817978119\\
4.26359002987186	1.21809246243493\\
4.30846992492314	1.2068056424086\\
4.35334981997443	1.19689588936689\\
4.39822971502571	1.18830721094417\\
4.44310961007699	1.18095206079227\\
4.48798950512828	1.17481453329293\\
4.53286940017956	1.1699023737406\\
4.57774929523084	1.16622913967511\\
4.62262919028212	1.16381062173971\\
4.66750908533341	1.16265602856221\\
4.71238898038469	1.16277068298649\\
};
\addlegendentry{$N_{s} =256$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	0.687539703663475\\
1.61567622184618	0.679680165443202\\
1.66055611689746	0.674442788280655\\
1.70543601194874	0.671812529380406\\
1.75031590700003	0.671761921928273\\
1.79519580205131	0.674258215777137\\
1.84007569710259	0.679270583575908\\
1.88495559215388	0.68678946552764\\
1.92983548720516	0.696865803887579\\
1.97471538225644	0.709729874270684\\
2.01959527730772	0.725734356440481\\
2.06447517235901	0.74405144873596\\
2.10935506741029	0.763760258032879\\
2.15423496246157	0.784520611397841\\
2.19911485751286	0.806649545521991\\
2.24399475256414	0.830271895089097\\
2.28887464761542	0.855172681389622\\
2.3337545426667	0.881488069372844\\
2.37863443771799	0.909720771331266\\
2.42351433276927	0.940317987327357\\
2.46839422782055	0.97273503082702\\
2.51327412287183	1.00849673850214\\
2.55815401792312	1.04629884253107\\
2.6030339129744	1.08753064712078\\
2.64791380802568	1.13105807198612\\
2.69279370307697	1.17023224358007\\
2.73767359812825	1.2074796128552\\
2.78255349317953	1.24375858803179\\
2.82743338823081	1.27897274422497\\
2.8723132832821	1.31299389730868\\
2.91719317833338	1.34571848209302\\
2.96207307338466	1.37705956174121\\
3.00695296843594	1.40693730528396\\
3.05183286348723	1.43527055589233\\
3.09671275853851	1.46196720789923\\
3.14159265358979	1.79269057068457\\
3.18647254864108	1.49256548338639\\
3.23135244369236	1.46388393664201\\
3.27623233874364	1.43326933712289\\
3.32111223379492	1.40087981492968\\
3.36599212884621	1.36689058367272\\
3.41087202389749	1.33146234274246\\
3.45575191894877	1.29472360129297\\
3.50063181400006	1.25675186087619\\
3.54551170905134	1.21753172261438\\
3.59039160410262	1.17687208081996\\
3.6352714991539	1.13424191615001\\
3.68015139420519	1.08968933904752\\
3.72503128925647	1.04818609221241\\
3.76991118430775	1.00988753038205\\
3.81479107935903	0.975306125475912\\
3.85967097441032	0.943594744898654\\
3.9045508694616	0.913032955554167\\
3.94943076451288	0.882018947625146\\
3.99431065956417	0.849346641342631\\
4.03919055461545	0.814932473626343\\
4.08407044966673	0.779918309086831\\
4.12895034471801	0.745625685295771\\
4.1738302397693	0.713659278450486\\
4.21871013482058	0.685264709498231\\
4.26359002987186	0.662185585496814\\
4.30846992492314	0.647369664158247\\
4.35334981997443	0.63760171062095\\
4.39822971502571	0.632117519500749\\
4.44310961007699	0.630985496479617\\
4.48798950512828	0.634280274396461\\
4.53286940017956	0.642046562225156\\
4.57774929523084	0.654279603770947\\
4.62262919028212	0.670937479762683\\
4.66750908533341	0.691953301495251\\
4.71238898038469	0.717248900287986\\
};
\addlegendentry{$N_{s} =512$}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	1.35699844395973\\
1.61567622184618	1.3435838665011\\
1.66055611689746	1.34324341259848\\
1.70543601194874	1.3461998704663\\
1.75031590700003	1.35081527615641\\
1.79519580205131	1.35694559484789\\
1.84007569710259	1.36414071495095\\
1.88495559215388	1.37274103672815\\
1.92983548720516	1.38289620819298\\
1.97471538225644	1.39393008433611\\
2.01959527730772	1.40606798584608\\
2.06447517235901	1.41966576954262\\
2.10935506741029	1.43410858572332\\
2.15423496246157	1.44970739953681\\
2.19911485751286	1.46592149986352\\
2.24399475256414	1.4830253121933\\
2.28887464761542	1.50158165468256\\
2.3337545426667	1.51924637462153\\
2.37863443771799	1.53792954373291\\
2.42351433276927	1.55700612191102\\
2.46839422782055	1.57873703963\\
2.51327412287183	1.59512149413889\\
2.55815401792312	1.61421821960637\\
2.6030339129744	1.63303050846356\\
2.64791380802568	1.65074575285201\\
2.69279370307697	1.66796605754169\\
2.73767359812825	1.68397875680907\\
2.78255349317953	1.69904576733696\\
2.82743338823081	1.71294624842453\\
2.8723132832821	1.7249583446725\\
2.91719317833338	1.73592475957704\\
2.96207307338466	1.74518896148785\\
3.00695296843594	1.75236188085595\\
3.05183286348723	1.75709923162502\\
3.09671275853851	1.76001242951359\\
3.14159265358979	1.78386499251867\\
3.18647254864108	1.76001242951359\\
3.23135244369236	1.75709923162502\\
3.27623233874364	1.75236188085595\\
3.32111223379492	1.74518896148785\\
3.36599212884621	1.73592475957704\\
3.41087202389749	1.72495834467249\\
3.45575191894877	1.71294624842453\\
3.50063181400006	1.69904576733696\\
3.54551170905134	1.68397875680907\\
3.59039160410262	1.66796605754168\\
3.6352714991539	1.65074575285202\\
3.68015139420519	1.63303050846356\\
3.72503128925647	1.61421821960637\\
3.76991118430775	1.59512149413889\\
3.81479107935903	1.57873703963\\
3.85967097441032	1.55700612191102\\
3.9045508694616	1.53792954373292\\
3.94943076451288	1.51924637462153\\
3.99431065956417	1.50158165468256\\
4.03919055461545	1.4830253121933\\
4.08407044966673	1.46592149986352\\
4.12895034471801	1.44970739953681\\
4.1738302397693	1.43410858572332\\
4.21871013482058	1.41966576954263\\
4.26359002987186	1.40606798584608\\
4.30846992492314	1.39393008433611\\
4.35334981997443	1.38289620819299\\
4.39822971502571	1.37274103672815\\
4.44310961007699	1.36414071495095\\
4.48798950512828	1.35694559484789\\
4.53286940017956	1.35081527615641\\
4.57774929523084	1.3461998704663\\
4.62262919028212	1.34324341259848\\
4.66750908533341	1.3435838665011\\
4.71238898038469	1.35699844395973\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	0.781840066909107\\
1.61567622184618	0.780069161894896\\
1.66055611689746	0.782870837572203\\
1.70543601194874	0.786494062101585\\
1.75031590700003	0.790812259635456\\
1.79519580205131	0.798117191858667\\
1.84007569710259	0.806339179932917\\
1.88495559215388	0.815589596098151\\
1.92983548720516	0.828392825487238\\
1.97471538225644	0.842752267188208\\
2.01959527730772	0.858984709908059\\
2.06447517235901	0.878334195854267\\
2.10935506741029	0.90048075148076\\
2.15423496246157	0.924870451659996\\
2.19911485751286	0.952586073931949\\
2.24399475256414	0.983170632128944\\
2.28887464761542	1.01697627731765\\
2.3337545426667	1.05295545944812\\
2.37863443771799	1.09249247886694\\
2.42351433276927	1.13515268101356\\
2.46839422782055	1.18183695198192\\
2.51327412287183	1.22824500119388\\
2.55815401792312	1.27821421256037\\
2.6030339129744	1.32950383145591\\
2.64791380802568	1.38217880893144\\
2.69279370307697	1.43478590815013\\
2.73767359812825	1.48679016929068\\
2.78255349317953	1.53719267241338\\
2.82743338823081	1.5849975706582\\
2.8723132832821	1.62879147112136\\
2.91719317833338	1.66847233782611\\
2.96207307338466	1.7024993191523\\
3.00695296843594	1.72996114157923\\
3.05183286348723	1.74936413512986\\
3.09671275853851	1.76158932504764\\
3.14159265358979	1.78864316938066\\
3.18647254864108	1.76158932504764\\
3.23135244369236	1.74936413512986\\
3.27623233874364	1.72996114157923\\
3.32111223379492	1.7024993191523\\
3.36599212884621	1.66847233782611\\
3.41087202389749	1.62879147112135\\
3.45575191894877	1.5849975706582\\
3.50063181400006	1.53719267241339\\
3.54551170905134	1.48679016929068\\
3.59039160410262	1.43478590815013\\
3.6352714991539	1.38217880893144\\
3.68015139420519	1.32950383145591\\
3.72503128925647	1.27821421256037\\
3.76991118430775	1.22824500119388\\
3.81479107935903	1.18183695198192\\
3.85967097441032	1.13515268101356\\
3.9045508694616	1.09249247886694\\
3.94943076451288	1.05295545944812\\
3.99431065956417	1.01697627731765\\
4.03919055461545	0.983170632128945\\
4.08407044966673	0.952586073931952\\
4.12895034471801	0.924870451659994\\
4.1738302397693	0.90048075148076\\
4.21871013482058	0.878334195854265\\
4.26359002987186	0.858984709908059\\
4.30846992492314	0.842752267188207\\
4.35334981997443	0.828392825487233\\
4.39822971502571	0.815589596098151\\
4.44310961007699	0.806339179932916\\
4.48798950512828	0.798117191858671\\
4.53286940017956	0.790812259635457\\
4.57774929523084	0.786494062101583\\
4.62262919028212	0.782870837572202\\
4.66750908533341	0.780069161894897\\
4.71238898038469	0.781840066909107\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	0.411935564291753\\
1.61567622184618	0.410899983724726\\
1.66055611689746	0.423667686075385\\
1.70543601194874	0.428108081021525\\
1.75031590700003	0.431989079886778\\
1.79519580205131	0.43212410566406\\
1.84007569710259	0.431642303850163\\
1.88495559215388	0.448465618612332\\
1.92983548720516	0.449756257402959\\
1.97471538225644	0.447076054867435\\
2.01959527730772	0.472650274140618\\
2.06447517235901	0.472907155353017\\
2.10935506741029	0.482570786185969\\
2.15423496246157	0.488921459826655\\
2.19911485751286	0.521335070258919\\
2.24399475256414	0.519311715124525\\
2.28887464761542	0.54490973865676\\
2.3337545426667	0.577695570486447\\
2.37863443771799	0.59411605011517\\
2.42351433276927	0.63069690283458\\
2.46839422782055	0.632527628817304\\
2.51327412287183	0.694610473610657\\
2.55815401792312	0.732100090311099\\
2.6030339129744	0.775901051354512\\
2.64791380802568	0.829985920294945\\
2.69279370307697	0.89966613053997\\
2.73767359812825	0.985330988923013\\
2.78255349317953	1.08426851064503\\
2.82743338823081	1.19355511887976\\
2.8723132832821	1.30933923492047\\
2.91719317833338	1.4254531384832\\
2.96207307338466	1.5353201241664\\
3.00695296843594	1.63160340610588\\
3.05183286348723	1.70594620651881\\
3.09671275853851	1.75336197032089\\
3.14159265358979	1.79269057068457\\
3.18647254864108	1.75336197032089\\
3.23135244369236	1.70594620651881\\
3.27623233874364	1.63160340610588\\
3.32111223379492	1.5353201241664\\
3.36599212884621	1.4254531384832\\
3.41087202389749	1.30933923492047\\
3.45575191894877	1.19355511887976\\
3.50063181400006	1.08426851064503\\
3.54551170905134	0.98533098892301\\
3.59039160410262	0.89966613053997\\
3.6352714991539	0.829985920294946\\
3.68015139420519	0.775901051354514\\
3.72503128925647	0.732100090311099\\
3.76991118430775	0.694610473610659\\
3.81479107935903	0.632527628817305\\
3.85967097441032	0.630696902834578\\
3.9045508694616	0.59411605011517\\
3.94943076451288	0.577695570486447\\
3.99431065956417	0.544909738656764\\
4.03919055461545	0.519311715124525\\
4.08407044966673	0.521335070258922\\
4.12895034471801	0.488921459826654\\
4.1738302397693	0.482570786185971\\
4.21871013482058	0.472907155353015\\
4.26359002987186	0.47265027414062\\
4.30846992492314	0.447076054867432\\
4.35334981997443	0.449756257402961\\
4.39822971502571	0.448465618612331\\
4.44310961007699	0.431642303850165\\
4.48798950512828	0.43212410566406\\
4.53286940017956	0.431989079886776\\
4.57774929523084	0.428108081021522\\
4.62262919028212	0.423667686075387\\
4.66750908533341	0.410899983724725\\
4.71238898038469	0.411935564291749\\
};
\node[draw,scale = 0.75,align=left,anchor=north west] at (axis cs: 1.57,1.8) {Solid: multi-slope profile\\Dashed: constant profile};
\end{axis}
\end{tikzpicture}%

==> Figures/Results/Rician.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
at={(0.758in,0.498in)},
scale only axis,
xmin=1.5707963267949,
xmax=4.71238898038469,
xtick={1.5707963267949,2.35619449019234,3.14159265358979,3.92699081698724,4.71238898038469},
xticklabels={{$\frac{\pi}{2}$},{$\frac{3\pi }{4}$},{$\pi$},{$\frac{5\pi }{4}$},{$\frac{3\pi }{2}$}},
xlabel style={at={(axis cs:3.1415,0.575)},anchor=north},
xlabel={$\theta_{2}$},
ymin=0.6,
ymax=1.8,
ylabel style={at={(axis cs:1.5,1.2)},anchor=north},
ylabel={Rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={{at =  (axis cs:4.712,1.8)}, nodes={scale=0.75, transform shape}, anchor=north east, legend cell align=left, align=left, draw=black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	1.07320140694097\\
1.62315620435473	1.05767803199581\\
1.67551608191456	1.04542206722763\\
1.72787595947439	1.03637387420922\\
1.78023583703422	1.03047877059105\\
1.83259571459405	1.02768458502562\\
1.88495559215388	1.0279361244413\\
1.93731546971371	1.03117079209965\\
1.98967534727354	1.03737114718841\\
2.04203522483337	1.04725272324598\\
2.0943951023932	1.06077311923863\\
2.14675497995302	1.07523532708745\\
2.19911485751286	1.08982095386945\\
2.25147473507268	1.10531016823696\\
2.30383461263251	1.1215815743661\\
2.35619449019234	1.13901600359243\\
2.40855436775217	1.15734157454504\\
2.460914245312	1.17638262266992\\
2.51327412287183	1.19626345522351\\
2.56563400043166	1.21698284583409\\
2.61799387799149	1.23822700346382\\
2.67035375555132	1.25915114204378\\
2.72271363311115	1.27861143076197\\
2.77507351067098	1.29592822696917\\
2.82743338823081	1.31210432298464\\
2.87979326579064	1.32708310991937\\
2.93215314335047	1.34081593567308\\
2.9845130209103	1.35328812723074\\
3.03687289847013	1.36450939701298\\
3.08923277602996	1.37449375600832\\
3.14159265358979	1.52911201253004\\
3.19395253114962	1.37443366280938\\
3.24631240870945	1.36400945456766\\
3.29867228626928	1.35251202289012\\
3.35103216382911	1.33992865472886\\
3.40339204138894	1.32625016686464\\
3.45575191894877	1.31147782757664\\
3.5081117965086	1.29562990569011\\
3.56047167406843	1.27872669207735\\
3.61283155162826	1.26063515167515\\
3.66519142918809	1.24053177662841\\
3.71755130674792	1.21970878713652\\
3.76991118430775	1.1987456184206\\
3.82227106186758	1.17810126783184\\
3.87463093942741	1.15818096623367\\
3.92699081698724	1.13925973242671\\
3.97935069454707	1.12157736477937\\
4.0317105721069	1.10502005834165\\
4.08407044966673	1.08932272022981\\
4.13643032722656	1.07421589010704\\
4.18879020478639	1.05959363707775\\
4.24115008234622	1.04606229533192\\
4.29350995990605	1.0339420242076\\
4.34586983746588	1.02326677241665\\
4.39822971502571	1.01436965259382\\
4.45058959258554	1.00705703246856\\
4.50294947014537	1.00129254648629\\
4.5553093477052	0.99708957286798\\
4.60766922526503	0.994467683952658\\
4.66002910282486	0.993442986784338\\
4.71238898038469	0.994027986583471\\
};
\addlegendentry{$\kappa =25$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	1.07371153403877\\
1.62315620435473	1.07340120642879\\
1.67551608191456	1.07475375243539\\
1.72787595947439	1.07775579609306\\
1.78023583703422	1.08239450308016\\
1.83259571459405	1.08866326785585\\
1.88495559215388	1.09656712583069\\
1.93731546971371	1.1061897256886\\
1.98967534727354	1.11755012697146\\
2.04203522483337	1.13013735718563\\
2.0943951023932	1.14432250700031\\
2.14675497995302	1.15958592752674\\
2.19911485751286	1.17630823199187\\
2.25147473507268	1.19415501664376\\
2.30383461263251	1.21270407406516\\
2.35619449019234	1.23225327452033\\
2.40855436775217	1.25270843836139\\
2.460914245312	1.27381532190316\\
2.51327412287183	1.29545302095612\\
2.56563400043166	1.31744811101662\\
2.61799387799149	1.33942465903898\\
2.67035375555132	1.36075923106973\\
2.72271363311115	1.38089237247174\\
2.77507351067098	1.39922059345325\\
2.82743338823081	1.41649361843371\\
2.87979326579064	1.4326216315617\\
2.93215314335047	1.44757451362183\\
2.9845130209103	1.46135863800053\\
3.03687289847013	1.47399442653681\\
3.08923277602996	1.48549991576037\\
3.14159265358979	1.65299025478603\\
3.19395253114962	1.48591209811426\\
3.24631240870945	1.47436288599667\\
3.29867228626928	1.4616085100745\\
3.35103216382911	1.44765491026072\\
3.40339204138894	1.43250511136225\\
3.45575191894877	1.41616394361225\\
3.5081117965086	1.3986360708168\\
3.56047167406843	1.37988397825331\\
3.61283155162826	1.35983166109871\\
3.66519142918809	1.33827413963179\\
3.71755130674792	1.31619577042386\\
3.76991118430775	1.29397958393412\\
3.82227106186758	1.27220627837014\\
3.87463093942741	1.25115507098101\\
3.92699081698724	1.23092684474877\\
3.97935069454707	1.21181903497295\\
4.0317105721069	1.19390003835782\\
4.08407044966673	1.17695104097222\\
4.13643032722656	1.16083899109615\\
4.18879020478639	1.14571782784181\\
4.24115008234622	1.13178401069199\\
4.29350995990605	1.11909576398209\\
4.34586983746588	1.10755588820191\\
4.39822971502571	1.09714856830933\\
4.45058959258554	1.08788387765403\\
4.50294947014537	1.07977837081928\\
4.5553093477052	1.07284318369382\\
4.60766922526503	1.06707774716967\\
4.66002910282486	1.06248059990581\\
4.71238898038469	1.05905066747394\\
};
\addlegendentry{$\kappa =50$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	1.14045089557293\\
1.62315620435473	1.14008747317367\\
1.67551608191456	1.14144941038799\\
1.72787595947439	1.14452398397709\\
1.78023583703422	1.1492971186746\\
1.83259571459405	1.15575444515301\\
1.88495559215388	1.16388721897509\\
1.93731546971371	1.17372021131489\\
1.98967534727354	1.18543061747354\\
2.04203522483337	1.19910581410627\\
2.0943951023932	1.21408285072132\\
2.14675497995302	1.23029547732515\\
2.19911485751286	1.24762319729355\\
2.25147473507268	1.26580145897793\\
2.30383461263251	1.28515664654289\\
2.35619449019234	1.30596498876299\\
2.40855436775217	1.32785019650885\\
2.460914245312	1.35017610067357\\
2.51327412287183	1.37299571617705\\
2.56563400043166	1.39643096260611\\
2.61799387799149	1.41999986344153\\
2.67035375555132	1.44289491619038\\
2.72271363311115	1.46388706907569\\
2.77507351067098	1.48359534350434\\
2.82743338823081	1.50208074214948\\
2.87979326579064	1.51935686643119\\
2.93215314335047	1.53541119599914\\
2.9845130209103	1.55023855154034\\
3.03687289847013	1.56384100984511\\
3.08923277602996	1.57621857789903\\
3.14159265358979	1.75327026606694\\
3.19395253114962	1.57648825565348\\
3.24631240870945	1.56432992858503\\
3.29867228626928	1.55088129698138\\
3.35103216382911	1.53614522479334\\
3.40339204138894	1.52012111702117\\
3.45575191894877	1.50281402644799\\
3.5081117965086	1.48423661074198\\
3.56047167406843	1.46437498264733\\
3.61283155162826	1.44320741731304\\
3.66519142918809	1.42035053479696\\
3.71755130674792	1.39688236661508\\
3.76991118430775	1.37321628441962\\
3.82227106186758	1.34998756659159\\
3.87463093942741	1.32759007986449\\
3.92699081698724	1.30607804683331\\
3.97935069454707	1.28572280840575\\
4.0317105721069	1.26676827614007\\
4.08407044966673	1.24902349382731\\
4.13643032722656	1.23239516927822\\
4.18879020478639	1.21674691326375\\
4.24115008234622	1.20221106237385\\
4.29350995990605	1.18881272964136\\
4.34586983746588	1.1765422225767\\
4.39822971502571	1.16538843350218\\
4.45058959258554	1.15534828257857\\
4.50294947014537	1.14642818436146\\
4.5553093477052	1.13864121126335\\
4.60766922526503	1.13199710278319\\
4.66002910282486	1.12650291796926\\
4.71238898038469	1.12216443292922\\
};
\addlegendentry{$\kappa =200$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	1.14958238841499\\
1.61567622184618	1.15248657426905\\
1.66055611689746	1.15636033352473\\
1.70543601194874	1.16119819605061\\
1.75031590700003	1.16699294431178\\
1.79519580205131	1.17373453703418\\
1.84007569710259	1.181407172138\\
1.88495559215388	1.18998876654301\\
1.92983548720516	1.1994599052787\\
1.97471538225644	1.2098052512193\\
2.01959527730772	1.22101710822308\\
2.06447517235901	1.23311150908568\\
2.10935506741029	1.2461773345724\\
2.15423496246157	1.26027102519378\\
2.19911485751286	1.2746021503525\\
2.24399475256414	1.28940175919372\\
2.28887464761542	1.30462035728582\\
2.3337545426667	1.32049098411399\\
2.37863443771799	1.33751978994222\\
2.42351433276927	1.35597380116153\\
2.46839422782055	1.37584398210009\\
2.51327412287183	1.3968230118785\\
2.55815401792312	1.41856373092585\\
2.6030339129744	1.44045668901829\\
2.64791380802568	1.46175596136897\\
2.69279370307697	1.48214886273093\\
2.73767359812825	1.50101592274196\\
2.78255349317953	1.51854018668775\\
2.82743338823081	1.53484975149431\\
2.8723132832821	1.54998918912886\\
2.91719317833338	1.56396378715318\\
2.96207307338466	1.57676953219235\\
3.00695296843594	1.58839845889039\\
3.05183286348723	1.59884566168363\\
3.09671275853851	1.60810772936636\\
3.14159265358979	1.78864316938066\\
3.18647254864108	1.61016247671281\\
3.23135244369236	1.60062272078073\\
3.27623233874364	1.5898681914139\\
3.32111223379492	1.57790959506304\\
3.36599212884621	1.56475992797892\\
3.41087202389749	1.55043766751047\\
3.45575191894877	1.53495740182761\\
3.50063181400006	1.51831633884578\\
3.54551170905134	1.50042805762628\\
3.59039160410262	1.48105002665662\\
3.6352714991539	1.46029968620076\\
3.68015139420519	1.43922121215665\\
3.72503128925647	1.41847372696724\\
3.76991118430775	1.39845188286206\\
3.81479107935903	1.37911504518173\\
3.85967097441032	1.36026603611398\\
3.9045508694616	1.3418882540986\\
3.94943076451288	1.32397624214676\\
3.99431065956417	1.30661646970939\\
4.03919055461545	1.28985290134079\\
4.08407044966673	1.27377644809598\\
4.12895034471801	1.25842915098665\\
4.1738302397693	1.24397274638838\\
4.21871013482058	1.23049817978119\\
4.26359002987186	1.21809246243493\\
4.30846992492314	1.2068056424086\\
4.35334981997443	1.19689588936689\\
4.39822971502571	1.18830721094417\\
4.44310961007699	1.18095206079227\\
4.48798950512828	1.17481453329293\\
4.53286940017956	1.1699023737406\\
4.57774929523084	1.16622913967511\\
4.62262919028212	1.16381062173971\\
4.66750908533341	1.16265602856221\\
4.71238898038469	1.16277068298649\\
};
\addlegendentry{$\kappa = \infty$}

\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	0.668448286615312\\
1.62315620435473	0.666916984286248\\
1.67551608191456	0.670350554981995\\
1.72787595947439	0.674279407785415\\
1.78023583703422	0.680099161578618\\
1.83259571459405	0.687690018023145\\
1.88495559215388	0.697183800334162\\
1.93731546971371	0.710310413516008\\
1.98967534727354	0.725681444005085\\
2.04203522483337	0.742973288969569\\
2.0943951023932	0.763238513529247\\
2.14675497995302	0.787542962239005\\
2.19911485751286	0.814239120516549\\
2.25147473507268	0.84504536457624\\
2.30383461263251	0.879344928169665\\
2.35619449019234	0.916761304876788\\
2.40855436775217	0.957909287631487\\
2.460914245312	1.00310781748321\\
2.51327412287183	1.05042945101578\\
2.56563400043166	1.10102338028822\\
2.61799387799149	1.16627393172347\\
2.67035375555132	1.20453915030267\\
2.72271363311115	1.25683915272518\\
2.77507351067098	1.30762320047002\\
2.82743338823081	1.35569660187112\\
2.87979326579064	1.39917596027079\\
2.93215314335047	1.4366289731713\\
2.9845130209103	1.46817376392981\\
3.03687289847013	1.49114258526443\\
3.08923277602996	1.50507803587246\\
3.14159265358979	1.52911201253004\\
3.19395253114962	1.50494829629534\\
3.24631240870945	1.49058716278178\\
3.29867228626928	1.46687214254745\\
3.35103216382911	1.43707738917523\\
3.40339204138894	1.39842817688182\\
3.45575191894877	1.35530525350983\\
3.5081117965086	1.30686114641688\\
3.56047167406843	1.25630498599833\\
3.61283155162826	1.20524744625959\\
3.66519142918809	1.1656525988476\\
3.71755130674792	1.10013156857678\\
3.76991118430775	1.04994920866988\\
3.82227106186758	1.00261332345462\\
3.87463093942741	0.958817548117962\\
3.92699081698724	0.916437108436739\\
3.97935069454707	0.879241356033151\\
4.0317105721069	0.844836032389769\\
4.08407044966673	0.814983827616793\\
4.13643032722656	0.786780405543151\\
4.18879020478639	0.763892745538107\\
4.24115008234622	0.742727331658733\\
4.29350995990605	0.724786483904063\\
4.34586983746588	0.709958090837081\\
4.39822971502571	0.697934397425997\\
4.45058959258554	0.688009079388088\\
4.50294947014537	0.680174445825315\\
4.5553093477052	0.674977052446067\\
4.60766922526503	0.670634355714855\\
4.66002910282486	0.666573441385299\\
4.71238898038469	0.668851115715215\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	0.72231106885728\\
1.62315620435473	0.720446756662776\\
1.67551608191456	0.724615626309373\\
1.72787595947439	0.728693394599177\\
1.78023583703422	0.735274618773531\\
1.83259571459405	0.743301780119926\\
1.88495559215388	0.753171932436975\\
1.93731546971371	0.76715101828336\\
1.98967534727354	0.783639567330534\\
2.04203522483337	0.80257243523871\\
2.0943951023932	0.825041867158701\\
2.14675497995302	0.850474361401563\\
2.19911485751286	0.880265117215437\\
2.25147473507268	0.913152303483272\\
2.30383461263251	0.950181124176481\\
2.35619449019234	0.99126271909615\\
2.40855436775217	1.03517472225565\\
2.460914245312	1.08411703187208\\
2.51327412287183	1.13519300698351\\
2.56563400043166	1.18894236064626\\
2.61799387799149	1.26066586732693\\
2.67035375555132	1.30139325141777\\
2.72271363311115	1.35824109482677\\
2.77507351067098	1.41288181848941\\
2.82743338823081	1.46453930578837\\
2.87979326579064	1.51138356036329\\
2.93215314335047	1.55293938379939\\
2.9845130209103	1.58619198870695\\
3.03687289847013	1.61125186693134\\
3.08923277602996	1.62672973592196\\
3.14159265358979	1.65299025478603\\
3.19395253114962	1.62618287424673\\
3.24631240870945	1.61124385795158\\
3.29867228626928	1.58607749963444\\
3.35103216382911	1.55338017355314\\
3.40339204138894	1.51185057736862\\
3.45575191894877	1.46440835109085\\
3.5081117965086	1.41299070435913\\
3.56047167406843	1.35747626022772\\
3.61283155162826	1.30184775223836\\
3.66519142918809	1.26026816061419\\
3.71755130674792	1.18912853694862\\
3.76991118430775	1.13489569456197\\
3.82227106186758	1.08412273476092\\
3.87463093942741	1.03602806690588\\
3.92699081698724	0.990768377918415\\
3.97935069454707	0.95001742481265\\
4.0317105721069	0.913304487274822\\
4.08407044966673	0.880487250093709\\
4.13643032722656	0.850671316492771\\
4.18879020478639	0.825202228873809\\
4.24115008234622	0.802795280768306\\
4.29350995990605	0.783087377948155\\
4.34586983746588	0.767361448934945\\
4.39822971502571	0.75350113258942\\
4.45058959258554	0.743337896391366\\
4.50294947014537	0.735576807623057\\
4.5553093477052	0.729156271641438\\
4.60766922526503	0.724486412290521\\
4.66002910282486	0.720442845178637\\
4.71238898038469	0.722406917776105\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	0.766458263313657\\
1.62315620435473	0.764176762110956\\
1.67551608191456	0.768806710532782\\
1.72787595947439	0.771610841427635\\
1.78023583703422	0.780168167641374\\
1.83259571459405	0.788622907724635\\
1.88495559215388	0.799613758308619\\
1.93731546971371	0.814185660151679\\
1.98967534727354	0.831195921011774\\
2.04203522483337	0.851620552149684\\
2.0943951023932	0.875266780864112\\
2.14675497995302	0.90270458492906\\
2.19911485751286	0.933802608385168\\
2.25147473507268	0.968813892135572\\
2.30383461263251	1.00780630628252\\
2.35619449019234	1.05127863610082\\
2.40855436775217	1.09855063153058\\
2.460914245312	1.15016686849524\\
2.51327412287183	1.20410953561418\\
2.56563400043166	1.26123328209043\\
2.61799387799149	1.33744266661808\\
2.67035375555132	1.38082442365045\\
2.72271363311115	1.4407179354489\\
2.77507351067098	1.49884873562114\\
2.82743338823081	1.55381727239002\\
2.87979326579064	1.60369405534963\\
2.93215314335047	1.6473851479836\\
2.9845130209103	1.68286528073763\\
3.03687289847013	1.70907639636856\\
3.08923277602996	1.72552954623508\\
3.14159265358979	1.75327026606694\\
3.19395253114962	1.72554472969102\\
3.24631240870945	1.70923127688219\\
3.29867228626928	1.68270895260238\\
3.35103216382911	1.64743833343138\\
3.40339204138894	1.60382341935696\\
3.45575191894877	1.553714622967\\
3.5081117965086	1.49895614479835\\
3.56047167406843	1.44070781699739\\
3.61283155162826	1.38080329992614\\
3.66519142918809	1.33734196633354\\
3.71755130674792	1.26129450734816\\
3.76991118430775	1.20393855765255\\
3.82227106186758	1.15007555353423\\
3.87463093942741	1.09858081506681\\
3.92699081698724	1.05127060270232\\
3.97935069454707	1.00780201317818\\
4.0317105721069	0.968795679723652\\
4.08407044966673	0.933863118909145\\
4.13643032722656	0.902578218348478\\
4.18879020478639	0.875311364385121\\
4.24115008234622	0.85156389737791\\
4.29350995990605	0.83121204765927\\
4.34586983746588	0.814239711606853\\
4.39822971502571	0.799463270928945\\
4.45058959258554	0.788674167461555\\
4.50294947014537	0.780109656328083\\
4.5553093477052	0.773396283412084\\
4.60766922526503	0.768673596586496\\
4.66002910282486	0.764195676633473\\
4.71238898038469	0.766429257149417\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	0.781840066909107\\
1.61567622184618	0.780069161894896\\
1.66055611689746	0.782870837572203\\
1.70543601194874	0.786494062101585\\
1.75031590700003	0.790812259635456\\
1.79519580205131	0.798117191858667\\
1.84007569710259	0.806339179932917\\
1.88495559215388	0.815589596098151\\
1.92983548720516	0.828392825487238\\
1.97471538225644	0.842752267188208\\
2.01959527730772	0.858984709908059\\
2.06447517235901	0.878334195854267\\
2.10935506741029	0.90048075148076\\
2.15423496246157	0.924870451659996\\
2.19911485751286	0.952586073931949\\
2.24399475256414	0.983170632128944\\
2.28887464761542	1.01697627731765\\
2.3337545426667	1.05295545944812\\
2.37863443771799	1.09249247886694\\
2.42351433276927	1.13515268101356\\
2.46839422782055	1.18183695198192\\
2.51327412287183	1.22824500119388\\
2.55815401792312	1.27821421256037\\
2.6030339129744	1.32950383145591\\
2.64791380802568	1.38217880893144\\
2.69279370307697	1.43478590815013\\
2.73767359812825	1.48679016929068\\
2.78255349317953	1.53719267241338\\
2.82743338823081	1.5849975706582\\
2.8723132832821	1.62879147112136\\
2.91719317833338	1.66847233782611\\
2.96207307338466	1.7024993191523\\
3.00695296843594	1.72996114157923\\
3.05183286348723	1.74936413512986\\
3.09671275853851	1.76158932504764\\
3.14159265358979	1.78864316938066\\
3.18647254864108	1.76158932504764\\
3.23135244369236	1.74936413512986\\
3.27623233874364	1.72996114157923\\
3.32111223379492	1.7024993191523\\
3.36599212884621	1.66847233782611\\
3.41087202389749	1.62879147112135\\
3.45575191894877	1.5849975706582\\
3.50063181400006	1.53719267241339\\
3.54551170905134	1.48679016929068\\
3.59039160410262	1.43478590815013\\
3.6352714991539	1.38217880893144\\
3.68015139420519	1.32950383145591\\
3.72503128925647	1.27821421256037\\
3.76991118430775	1.22824500119388\\
3.81479107935903	1.18183695198192\\
3.85967097441032	1.13515268101356\\
3.9045508694616	1.09249247886694\\
3.94943076451288	1.05295545944812\\
3.99431065956417	1.01697627731765\\
4.03919055461545	0.983170632128945\\
4.08407044966673	0.952586073931952\\
4.12895034471801	0.924870451659994\\
4.1738302397693	0.90048075148076\\
4.21871013482058	0.878334195854265\\
4.26359002987186	0.858984709908059\\
4.30846992492314	0.842752267188207\\
4.35334981997443	0.828392825487233\\
4.39822971502571	0.815589596098151\\
4.44310961007699	0.806339179932916\\
4.48798950512828	0.798117191858671\\
4.53286940017956	0.790812259635457\\
4.57774929523084	0.786494062101583\\
4.62262919028212	0.782870837572202\\
4.66750908533341	0.780069161894897\\
4.71238898038469	0.781840066909107\\
};
\node[draw,scale=0.75,align=left,anchor=north west] at (axis cs: 1.57,1.8) {Solid: multi-slope profile\\Dashed: constant profile};
\end{axis}
\end{tikzpicture}%

==> Figures/Results/WaterFilling.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
at={(0.758in,0.498in)},
scale only axis,
xmin=1.5707963267949,
xmax=4.71238898038469,
xtick={1.5707963267949,2.35619449019234,3.14159265358979,3.92699081698724,4.71238898038469},
xticklabels={{$\frac{\pi}{2}$},{$\frac{3\pi }{4}$},{$\pi$},{$\frac{5\pi }{4}$},{$\frac{3\pi }{2}$}},
xlabel style={at={(axis cs:3.1415,0.785)},anchor=north},
xlabel={$\theta_{2}$},
ymin=0.826793837509924,
ymax=1.8,
ylabel style={at={(axis cs:1.5,1.3)},anchor=north},
ylabel={Rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={{at =  (axis cs:4.712,1.8)}, nodes={scale=0.75, transform shape}, anchor=north east, legend cell align=left, align=left, draw=black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	1.21590317688367\\
1.62315620435473	1.21995487360008\\
1.67551608191456	1.22539271265199\\
1.72787595947439	1.23219673778682\\
1.78023583703422	1.24033913081372\\
1.83259571459405	1.24977776315033\\
1.88495559215388	1.26046280086588\\
1.93731546971371	1.27235921094669\\
1.98967534727354	1.28545270198633\\
2.04203522483337	1.29974346064296\\
2.0943951023932	1.31526623984987\\
2.14675497995302	1.33160444789563\\
2.19911485751286	1.34851706938069\\
2.25147473507268	1.36612740841664\\
2.30383461263251	1.38455509855485\\
2.35619449019234	1.40387461647554\\
2.40855436775217	1.4241489245611\\
2.460914245312	1.44526431736489\\
2.51327412287183	1.46684517693532\\
2.56563400043166	1.48840756452117\\
2.61799387799149	1.50919233474085\\
2.67035375555132	1.52857095768489\\
2.72271363311115	1.54638434737612\\
2.77507351067098	1.56389349033809\\
2.82743338823081	1.58075081818645\\
2.87979326579064	1.59685765855165\\
2.93215314335047	1.61221372071042\\
2.9845130209103	1.62684908781079\\
3.03687289847013	1.64079527804565\\
3.08923277602996	1.65407337067932\\
3.14159265358979	1.8\\
3.19395253114962	1.65571005343502\\
3.24631240870945	1.64119225016279\\
3.29867228626928	1.62620358037686\\
3.35103216382911	1.61073596052206\\
3.40339204138894	1.59476679982212\\
3.45575191894877	1.57827000293754\\
3.5081117965086	1.56123738597032\\
3.56047167406843	1.54374513567368\\
3.61283155162826	1.52621980678204\\
3.66519142918809	1.50770398633882\\
3.71755130674792	1.48792456226703\\
3.76991118430775	1.46724178229835\\
3.82227106186758	1.44613642941757\\
3.87463093942741	1.42502415435796\\
3.92699081698724	1.40413481428835\\
3.97935069454707	1.38384564174388\\
4.0317105721069	1.36480849044795\\
4.08407044966673	1.34683484774483\\
4.13643032722656	1.32977703390101\\
4.18879020478639	1.31355151877528\\
4.24115008234622	1.29812830785039\\
4.29350995990605	1.2841765606634\\
4.34586983746588	1.2717475711872\\
4.39822971502571	1.26080602737114\\
4.45058959258554	1.25133558718844\\
4.50294947014537	1.2433476234462\\
4.5553093477052	1.23688255902031\\
4.60766922526503	1.23200569346826\\
4.66002910282486	1.22876019464216\\
4.71238898038469	1.22717455607781\\
};
\addlegendentry{Equal PA}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1.5707963267949	1.60290078725611\\
1.62315620435473	1.59232124346805\\
1.67551608191456	1.58320625417865\\
1.72787595947439	1.57550686890374\\
1.78023583703422	1.5691613252465\\
1.83259571459405	1.56408823495001\\
1.88495559215388	1.56022915455968\\
1.93731546971371	1.5575631736957\\
1.98967534727354	1.55610989428349\\
2.04203522483337	1.5559199570295\\
2.0943951023932	1.55696713143599\\
2.14675497995302	1.55858504641907\\
2.19911485751286	1.56085692604922\\
2.25147473507268	1.56386425505031\\
2.30383461263251	1.56767693462173\\
2.35619449019234	1.57218112412836\\
2.40855436775217	1.57691311285904\\
2.460914245312	1.5818213127538\\
2.51327412287183	1.58715720933533\\
2.56563400043166	1.59314210392049\\
2.61799387799149	1.59961960398579\\
2.67035375555132	1.60641718209848\\
2.72271363311115	1.61345109809524\\
2.77507351067098	1.62036034271026\\
2.82743338823081	1.62707273544274\\
2.87979326579064	1.63362434093573\\
2.93215314335047	1.64001709811005\\
2.9845130209103	1.64624940917248\\
3.03687289847013	1.65231604639054\\
3.08923277602996	1.65820068981424\\
3.14159265358979	1.80058519010321\\
3.19395253114962	1.66073965678752\\
3.24631240870945	1.6536758972765\\
3.29867228626928	1.64667031522892\\
3.35103216382911	1.63972575388694\\
3.40339204138894	1.63283537527452\\
3.45575191894877	1.62599255051221\\
3.5081117965086	1.61920093443139\\
3.56047167406843	1.61248874483464\\
3.61283155162826	1.60605335743941\\
3.66519142918809	1.59952301332115\\
3.71755130674792	1.59318194642673\\
3.76991118430775	1.58734558180547\\
3.82227106186758	1.58211933156618\\
3.87463093942741	1.57743459795581\\
3.92699081698724	1.57312530710746\\
3.97935069454707	1.56920601598868\\
4.0317105721069	1.56582217878469\\
4.08407044966673	1.56289055032789\\
4.13643032722656	1.56022760380572\\
4.18879020478639	1.55790545550752\\
4.24115008234622	1.55645095729514\\
4.29350995990605	1.55600194757174\\
4.34586983746588	1.55666441032397\\
4.39822971502571	1.55891704757005\\
4.45058959258554	1.56256943019444\\
4.50294947014537	1.567588890818\\
4.5553093477052	1.57399813914979\\
4.60766922526503	1.58183176486578\\
4.66002910282486	1.59112469928908\\
4.71238898038469	1.60190976719101\\
};
\addlegendentry{Water-Filling PA}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	0.828440924092402\\
1.62315620435473	0.826793837509924\\
1.67551608191456	0.831415760148215\\
1.72787595947439	0.836449969407743\\
1.78023583703422	0.843652623698923\\
1.83259571459405	0.853095838442825\\
1.88495559215388	0.865108526027207\\
1.93731546971371	0.881022426716196\\
1.98967534727354	0.899560527872357\\
2.04203522483337	0.921752168592927\\
2.0943951023932	0.94760960252002\\
2.14675497995302	0.977002901236114\\
2.19911485751286	1.0105013934424\\
2.25147473507268	1.04797365777677\\
2.30383461263251	1.08942584309669\\
2.35619449019234	1.13504923543116\\
2.40855436775217	1.18434843870413\\
2.460914245312	1.23730118169453\\
2.51327412287183	1.292410681101\\
2.56563400043166	1.3495948687643\\
2.61799387799149	1.42128075397588\\
2.67035375555132	1.46599500882172\\
2.72271363311115	1.522926228637\\
2.77507351067098	1.57690187334081\\
2.82743338823081	1.62707786629959\\
2.87979326579064	1.67236024506222\\
2.93215314335047	1.71048685698769\\
2.9845130209103	1.74262793400431\\
3.03687289847013	1.76439126295972\\
3.08923277602996	1.77834315416308\\
3.14159265358979	1.8\\
3.19395253114962	1.77816229754737\\
3.24631240870945	1.76401577948964\\
3.29867228626928	1.74145468392345\\
3.35103216382911	1.71044263111251\\
3.40339204138894	1.67187046672644\\
3.45575191894877	1.62675733003183\\
3.5081117965086	1.57662291084195\\
3.56047167406843	1.52231651951377\\
3.61283155162826	1.46546979605757\\
3.66519142918809	1.42237096627384\\
3.71755130674792	1.34902143727565\\
3.76991118430775	1.2916663425194\\
3.82227106186758	1.23647868285318\\
3.87463093942741	1.18387391238721\\
3.92699081698724	1.13455854517846\\
3.97935069454707	1.08908063946518\\
4.0317105721069	1.04745879631753\\
4.08407044966673	1.01001336686027\\
4.13643032722656	0.976609017756725\\
4.18879020478639	0.947066837077147\\
4.24115008234622	0.921197729281123\\
4.29350995990605	0.899292591510555\\
4.34586983746588	0.880641089277429\\
4.39822971502571	0.865449983206175\\
4.45058959258554	0.853173000115021\\
4.50294947014537	0.84332206099988\\
4.5553093477052	0.835458142155294\\
4.60766922526503	0.831014631688431\\
4.66002910282486	0.827239386711588\\
4.71238898038469	0.829264071871393\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5707963267949	1.29425239048563\\
1.62315620435473	1.29443987031179\\
1.67551608191456	1.29586277237576\\
1.72787595947439	1.29814985240852\\
1.78023583703422	1.30149687770449\\
1.83259571459405	1.30595441692957\\
1.88495559215388	1.31116273674273\\
1.93731546971371	1.31758731309139\\
1.98967534727354	1.32511538738798\\
2.04203522483337	1.3337609513812\\
2.0943951023932	1.34334924776935\\
2.14675497995302	1.35390783793869\\
2.19911485751286	1.36588165826217\\
2.25147473507268	1.3788870657396\\
2.30383461263251	1.39332218388199\\
2.35619449019234	1.4092645971015\\
2.40855436775217	1.42431358078272\\
2.460914245312	1.44735591470446\\
2.51327412287183	1.46657426601282\\
2.56563400043166	1.48952387480744\\
2.61799387799149	1.51432060051541\\
2.67035375555132	1.54184790835069\\
2.72271363311115	1.57190582824896\\
2.77507351067098	1.60486857325046\\
2.82743338823081	1.64103974407049\\
2.87979326579064	1.67924849470543\\
2.93215314335047	1.713738189732\\
2.9845130209103	1.74396773476687\\
3.03687289847013	1.76521052019792\\
3.08923277602996	1.77888619558023\\
3.14159265358979	1.80058519010321\\
3.19395253114962	1.77876725246567\\
3.24631240870945	1.76518224683218\\
3.29867228626928	1.74267355155103\\
3.35103216382911	1.71385710051559\\
3.40339204138894	1.6786305932368\\
3.45575191894877	1.64094822436567\\
3.5081117965086	1.60444431847404\\
3.56047167406843	1.57197726805702\\
3.61283155162826	1.54168634686162\\
3.66519142918809	1.51793930733393\\
3.71755130674792	1.48923255171787\\
3.76991118430775	1.46634111739962\\
3.82227106186758	1.44679534132286\\
3.87463093942741	1.42694206911815\\
3.92699081698724	1.40911633464074\\
3.97935069454707	1.39344587411865\\
4.0317105721069	1.37869760441036\\
4.08407044966673	1.36564137465554\\
4.13643032722656	1.35376864799857\\
4.18879020478639	1.34310552746219\\
4.24115008234622	1.33338041761786\\
4.29350995990605	1.32485018211501\\
4.34586983746588	1.31765722094349\\
4.39822971502571	1.31115431416324\\
4.45058959258554	1.30570411321728\\
4.50294947014537	1.30133268322617\\
4.5553093477052	1.29837224316395\\
4.60766922526503	1.29549652701293\\
4.66002910282486	1.29419374682868\\
4.71238898038469	1.2802516017838\\
};
\node[draw,scale = 0.75,align=left,anchor=north west] at (axis cs: 1.57,1.8) {Solid: multi-slope profile\\Dashed: constant profile};
\end{axis}
\end{tikzpicture}%

==> Figures/SystemModel/ICDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.75in,
height=2.7in,
at={(0.758in,0.498in)},
scale only axis,
xmin=-3.1415,
xmax=3.1415,
xtick={-3.14159265358979,-1.5707963267949,0,1.5707963267949,3.14159265358979},
xticklabels={{$-\pi$},{$-\frac{\pi}{2}$},{$0$},{$\frac{\pi}{2}$},{$\pi$}},
xlabel style={at={(axis cs:0,-0.01)},anchor=north},
xlabel={$b^{*}_{0}$},
ymin=0,
ymax=1,
ylabel style={at={(axis cs:-3.25,0.5)},anchor=north},
ylabel={$CDF (b^{*}_{0})$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={{at =  (axis cs:-3.1415,1)}, anchor=north west, legend cell align=left, align=left, draw=black}
]
\addplot [color=black, solid, line width=1.5pt]
  table[row sep=crcr]{%
-3.14159265358979	0.00878734622144113\\
-3.078760800518	0.0234329232571763\\
-3.0159289474462	0.0371411833626245\\
-2.95309709437441	0.0515524311657879\\
-2.89026524130261	0.0652606912712361\\
-2.82743338823081	0.0775629759812537\\
-2.76460153515902	0.0905682483889865\\
-2.70176968208722	0.103573520796719\\
-2.63893782901543	0.116227299355595\\
-2.57610597594363	0.12888107791447\\
-2.51327412287183	0.14223784417106\\
-2.45044226980004	0.15418863503222\\
-2.38761041672824	0.167193907439953\\
-2.32477856365645	0.180550673696544\\
-2.26194671058465	0.193907439953134\\
-2.19911485751286	0.206209724663152\\
-2.13628300444106	0.2199179847686\\
-2.07345115136926	0.23186877562976\\
-2.01061929829747	0.244522554188635\\
-1.94778744522567	0.256473345049795\\
-1.88495559215388	0.26912712360867\\
-1.82212373908208	0.280374926772115\\
-1.75929188601028	0.292677211482132\\
-1.69646003293849	0.303222026947862\\
-1.63362817986669	0.314118336262449\\
-1.5707963267949	0.323960164030463\\
-1.5079644737231	0.334153485647335\\
-1.4451326206513	0.342940831868776\\
-1.38230076757951	0.350673696543644\\
-1.31946891450771	0.357703573520797\\
-1.25663706143592	0.36613942589338\\
-1.19380520836412	0.372817809021675\\
-1.13097335529233	0.379496192149971\\
-1.06814150222053	0.386877562975981\\
-1.00530964914873	0.393204452255419\\
-0.942477796076938	0.398125366139426\\
-0.879645943005142	0.403749267721148\\
-0.816814089933346	0.409373169302871\\
-0.75398223686155	0.414997070884593\\
-0.691150383789754	0.420269478617458\\
-0.628318530717959	0.425190392501465\\
-0.565486677646163	0.430814294083187\\
-0.502654824574367	0.435735207967194\\
-0.439822971502571	0.440656121851201\\
-0.376991118430775	0.445577035735208\\
-0.314159265358979	0.450146455770357\\
-0.251327412287183	0.453661394258934\\
-0.188495559215387	0.45717633274751\\
-0.125663706143591	0.459988283538371\\
-0.0628318530717955	0.464909197422378\\
0	0.472290568248389\\
0.0628318530717955	0.480726420620972\\
0.125663706143591	0.491622729935559\\
0.188495559215387	0.505330990041007\\
0.251327412287183	0.519390743995313\\
0.314159265358979	0.532044522554188\\
0.376991118430775	0.545752782659637\\
0.439822971502571	0.559109548916227\\
0.502654824574367	0.571411833626245\\
0.565486677646163	0.58406561218512\\
0.628318530717959	0.597070884592853\\
0.691150383789754	0.610427650849443\\
0.75398223686155	0.623081429408318\\
0.816814089933346	0.635383714118336\\
0.879645943005142	0.647334504979496\\
0.942477796076938	0.660339777387229\\
1.00530964914873	0.672290568248389\\
1.06814150222053	0.684944346807264\\
1.13097335529233	0.698301113063854\\
1.19380520836412	0.71095489162273\\
1.25663706143592	0.722202694786174\\
1.31946891450771	0.734856473345049\\
1.38230076757951	0.747158758055067\\
1.4451326206513	0.757703573520796\\
1.5079644737231	0.768248388986526\\
1.5707963267949	0.778441710603398\\
1.63362817986669	0.786174575278266\\
1.69646003293849	0.793555946104276\\
1.75929188601028	0.802343292325717\\
1.82212373908208	0.809724663151728\\
1.88495559215388	0.816403046280023\\
1.94778744522567	0.823432923257176\\
2.01061929829747	0.830111306385471\\
2.07345115136926	0.835735207967194\\
2.13628300444106	0.841710603397774\\
2.19911485751286	0.848037492677211\\
2.26194671058465	0.854012888107791\\
2.32477856365645	0.858933801991798\\
2.38761041672824	0.864206209724663\\
2.45044226980004	0.870181605155243\\
2.51327412287183	0.875454012888108\\
2.57610597594363	0.880374926772115\\
2.63893782901543	0.885998828353837\\
2.70176968208722	0.890568248388986\\
2.76460153515902	0.894786174575278\\
2.82743338823081	0.900058582308143\\
2.89026524130261	0.904628002343292\\
2.95309709437441	0.909197422378441\\
3.0159289474462	0.913415348564733\\
3.078760800518	0.915758640890451\\
3.14159265358979	0.915758640890451\\
};
\addlegendentry{$a_{1} = 75$}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-3.14159265358979	0.00878734622144113\\
-3.078760800518	0.0187463386057411\\
-3.0159289474462	0.0282366725248975\\
-2.95309709437441	0.0373755125951963\\
-2.89026524130261	0.0468658465143527\\
-2.82743338823081	0.0553016988869361\\
-2.76460153515902	0.0651435266549502\\
-2.70176968208722	0.074282366725249\\
-2.63893782901543	0.0834212067955478\\
-2.57610597594363	0.0918570591681312\\
-2.51327412287183	0.0995899238429994\\
-2.45044226980004	0.105916813122437\\
-2.38761041672824	0.11294669009959\\
-2.32477856365645	0.120328060925601\\
-2.26194671058465	0.127357937902753\\
-2.19911485751286	0.134739308728764\\
-2.13628300444106	0.142120679554774\\
-2.07345115136926	0.14879906268307\\
-2.01061929829747	0.15618043350908\\
-1.94778744522567	0.163561804335091\\
-1.88495559215388	0.170240187463386\\
-1.82212373908208	0.176918570591681\\
-1.75929188601028	0.183245459871119\\
-1.69646003293849	0.188869361452841\\
-1.63362817986669	0.196250732278852\\
-1.5707963267949	0.205038078500293\\
-1.5079644737231	0.213825424721734\\
-1.4451326206513	0.22331575864089\\
-1.38230076757951	0.233157586408904\\
-1.31946891450771	0.244405389572349\\
-1.25663706143592	0.254950205038078\\
-1.19380520836412	0.266198008201523\\
-1.13097335529233	0.278148799062683\\
-1.06814150222053	0.290451083772701\\
-1.00530964914873	0.300644405389572\\
-0.942477796076938	0.312595196250732\\
-0.879645943005142	0.325951962507323\\
-0.816814089933346	0.33825424721734\\
-0.75398223686155	0.3502050380785\\
-0.691150383789754	0.362858816637375\\
-0.628318530717959	0.37410661980082\\
-0.565486677646163	0.384651435266549\\
-0.502654824574367	0.396953719976567\\
-0.439822971502571	0.408904510837727\\
-0.376991118430775	0.421206795547745\\
-0.314159265358979	0.433509080257762\\
-0.251327412287183	0.44581136496778\\
-0.188495559215387	0.45776215582894\\
-0.125663706143591	0.470064440538957\\
-0.0628318530717955	0.481312243702402\\
0	0.492208553016989\\
0.0628318530717955	0.502401874633861\\
0.125663706143591	0.510837727006444\\
0.188495559215387	0.520679554774458\\
0.251327412287183	0.530521382542472\\
0.314159265358979	0.540714704159344\\
0.376991118430775	0.5502050380785\\
0.439822971502571	0.56074985354423\\
0.502654824574367	0.568482718219098\\
0.565486677646163	0.577270064440539\\
0.628318530717959	0.585354422964265\\
0.691150383789754	0.593790275336848\\
0.75398223686155	0.600468658465144\\
0.816814089933346	0.608553016988869\\
0.879645943005142	0.614879906268307\\
0.942477796076938	0.622261277094318\\
1.00530964914873	0.62929115407147\\
1.06814150222053	0.637727006444054\\
1.13097335529233	0.645459871118922\\
1.19380520836412	0.652841241944933\\
1.25663706143592	0.660222612770943\\
1.31946891450771	0.667603983596954\\
1.38230076757951	0.674633860574107\\
1.4451326206513	0.682015231400117\\
1.5079644737231	0.690451083772701\\
1.5707963267949	0.698535442296426\\
1.63362817986669	0.708025776215583\\
1.69646003293849	0.718219097832455\\
1.75929188601028	0.728763913298184\\
1.82212373908208	0.739308728763913\\
1.88495559215388	0.750556531927358\\
1.94778744522567	0.761452841241945\\
2.01061929829747	0.773052138254247\\
2.07345115136926	0.78465143526655\\
2.13628300444106	0.797656707674282\\
2.19911485751286	0.810310486233158\\
2.26194671058465	0.822612770943175\\
2.32477856365645	0.83386057410662\\
2.38761041672824	0.84721734036321\\
2.45044226980004	0.858465143526655\\
2.51327412287183	0.869361452841242\\
2.57610597594363	0.881312243702402\\
2.63893782901543	0.892208553016989\\
2.70176968208722	0.901698886936145\\
2.76460153515902	0.913649677797305\\
2.82743338823081	0.925951962507323\\
2.89026524130261	0.937902753368483\\
2.95309709437441	0.951259519625073\\
3.0159289474462	0.961804335090803\\
3.078760800518	0.970005858230814\\
3.14159265358979	0.970005858230814\\
};
\addlegendentry{$a_{2} = 240$}

\addplot [color=green, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-3.14159265358979	0.0070298769771529\\
-3.078760800518	0.0187463386057411\\
-3.0159289474462	0.0296426479203281\\
-2.95309709437441	0.0405389572349151\\
-2.89026524130261	0.0517867603983597\\
-2.82743338823081	0.0619800820152314\\
-2.76460153515902	0.0718219097832455\\
-2.70176968208722	0.0820152314001172\\
-2.63893782901543	0.0925600468658465\\
-2.57610597594363	0.102753368482718\\
-2.51327412287183	0.11294669009959\\
-2.45044226980004	0.12489748096075\\
-2.38761041672824	0.136496777973052\\
-2.32477856365645	0.147744581136497\\
-2.26194671058465	0.158992384299941\\
-2.19911485751286	0.169888693614528\\
-2.13628300444106	0.179379027533685\\
-2.07345115136926	0.190626830697129\\
-2.01061929829747	0.201874633860574\\
-1.94778744522567	0.213473930872876\\
-1.88495559215388	0.225073227885179\\
-1.82212373908208	0.237024018746339\\
-1.75929188601028	0.24721734036321\\
-1.69646003293849	0.258465143526655\\
-1.63362817986669	0.269361452841242\\
-1.5707963267949	0.280257762155829\\
-1.5079644737231	0.289748096074985\\
-1.4451326206513	0.298886936145284\\
-1.38230076757951	0.307674282366725\\
-1.31946891450771	0.316813122437024\\
-1.25663706143592	0.324545987111892\\
-1.19380520836412	0.333333333333333\\
-1.13097335529233	0.341769185705917\\
-1.06814150222053	0.349150556531927\\
-1.00530964914873	0.355477445811365\\
-0.942477796076938	0.364264792032806\\
-0.879645943005142	0.371646162858817\\
-0.816814089933346	0.378676039835969\\
-0.75398223686155	0.386760398359695\\
-0.691150383789754	0.394141769185706\\
-0.628318530717959	0.399765670767428\\
-0.565486677646163	0.407850029291154\\
-0.502654824574367	0.416285881663738\\
-0.439822971502571	0.424018746338606\\
-0.376991118430775	0.431751611013474\\
-0.314159265358979	0.440187463386057\\
-0.251327412287183	0.446514352665495\\
-0.188495559215387	0.452138254247217\\
-0.125663706143591	0.45776215582894\\
-0.0628318530717955	0.464792032806092\\
0	0.471470415934388\\
0.0628318530717955	0.478851786760398\\
0.125663706143591	0.488342120679555\\
0.188495559215387	0.499238429994142\\
0.251327412287183	0.509431751611014\\
0.314159265358979	0.519273579379028\\
0.376991118430775	0.529466900995899\\
0.439822971502571	0.53825424721734\\
0.502654824574367	0.547393087287639\\
0.565486677646163	0.557234915055653\\
0.628318530717959	0.568482718219098\\
0.691150383789754	0.578676039835969\\
0.75398223686155	0.590275336848272\\
0.816814089933346	0.600820152314001\\
0.879645943005142	0.611716461628588\\
0.942477796076938	0.621558289396602\\
1.00530964914873	0.632806092560047\\
1.06814150222053	0.643350908025776\\
1.13097335529233	0.653895723491506\\
1.19380520836412	0.66373755125952\\
1.25663706143592	0.675336848271822\\
1.31946891450771	0.687287639132982\\
1.38230076757951	0.699941417691857\\
1.4451326206513	0.711892208553017\\
1.5079644737231	0.724194493263035\\
1.5707963267949	0.734387814879906\\
1.63362817986669	0.744932630345636\\
1.69646003293849	0.75477445811365\\
1.75929188601028	0.763561804335091\\
1.82212373908208	0.77270064440539\\
1.88495559215388	0.781839484475688\\
1.94778744522567	0.788869361452841\\
2.01061929829747	0.796602226127709\\
2.07345115136926	0.805741066198008\\
2.13628300444106	0.813122437024019\\
2.19911485751286	0.820503807850029\\
2.26194671058465	0.828588166373755\\
2.32477856365645	0.835969537199766\\
2.38761041672824	0.842999414176918\\
2.45044226980004	0.85178676039836\\
2.51327412287183	0.860222612770943\\
2.57610597594363	0.868306971294669\\
2.63893782901543	0.875688342120679\\
2.70176968208722	0.884124194493263\\
2.76460153515902	0.891505565319273\\
2.82743338823081	0.898535442296426\\
2.89026524130261	0.906619800820152\\
2.95309709437441	0.914704159343878\\
3.0159289474462	0.9203280609256\\
3.078760800518	0.926186291739894\\
3.14159265358979	0.926186291739894\\
};
\addlegendentry{$a_{3} = 400$}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-3.14159265358979	0.00878734622144113\\
-3.078760800518	0.0187463386057411\\
-3.0159289474462	0.0275336848271822\\
-2.95309709437441	0.0373755125951963\\
-2.89026524130261	0.0454598711189221\\
-2.82743338823081	0.0549502050380785\\
-2.76460153515902	0.0644405389572349\\
-2.70176968208722	0.0746338605741066\\
-2.63893782901543	0.0834212067955478\\
-2.57610597594363	0.0929115407147042\\
-2.51327412287183	0.101698886936145\\
-2.45044226980004	0.111189220855302\\
-2.38761041672824	0.1203280609256\\
-2.32477856365645	0.130169888693615\\
-2.26194671058465	0.140011716461629\\
-2.19911485751286	0.149502050380785\\
-2.13628300444106	0.158640890451084\\
-2.07345115136926	0.168834212067956\\
-2.01061929829747	0.179379027533685\\
-1.94778744522567	0.188517867603984\\
-1.88495559215388	0.198359695371998\\
-1.82212373908208	0.207850029291154\\
-1.75929188601028	0.216285881663738\\
-1.69646003293849	0.225073227885179\\
-1.63362817986669	0.235618043350908\\
-1.5707963267949	0.244756883421207\\
-1.5079644737231	0.254598711189221\\
-1.4451326206513	0.26514352665495\\
-1.38230076757951	0.274985354422964\\
-1.31946891450771	0.284827182190978\\
-1.25663706143592	0.296426479203281\\
-1.19380520836412	0.307322788517868\\
-1.13097335529233	0.317867603983597\\
-1.06814150222053	0.327709431751611\\
-1.00530964914873	0.33825424721734\\
-0.942477796076938	0.347744581136497\\
-0.879645943005142	0.357586408904511\\
-0.816814089933346	0.36813122437024\\
-0.75398223686155	0.379379027533685\\
-0.691150383789754	0.389923842999414\\
-0.628318530717959	0.402226127709432\\
-0.565486677646163	0.414528412419449\\
-0.502654824574367	0.425424721734036\\
-0.439822971502571	0.437024018746339\\
-0.376991118430775	0.448271821909783\\
-0.314159265358979	0.458113649677797\\
-0.251327412287183	0.469009958992384\\
-0.188495559215387	0.482015231400117\\
-0.125663706143591	0.49361452841242\\
-0.0628318530717955	0.505213825424722\\
0	0.516110134739309\\
0.0628318530717955	0.525600468658465\\
0.125663706143591	0.534739308728764\\
0.188495559215387	0.543526654950205\\
0.251327412287183	0.553016988869362\\
0.314159265358979	0.562858816637376\\
0.376991118430775	0.57270064440539\\
0.439822971502571	0.581487990626831\\
0.502654824574367	0.59203280609256\\
0.565486677646163	0.601523140011717\\
0.628318530717959	0.610661980082015\\
0.691150383789754	0.620152314001172\\
0.75398223686155	0.629291154071471\\
0.816814089933346	0.637727006444054\\
0.879645943005142	0.646865846514353\\
0.942477796076938	0.657059168131224\\
1.00530964914873	0.666900995899238\\
1.06814150222053	0.677445811364968\\
1.13097335529233	0.68763913298184\\
1.19380520836412	0.696426479203281\\
1.25663706143592	0.705916813122437\\
1.31946891450771	0.715055653192736\\
1.38230076757951	0.723842999414177\\
1.4451326206513	0.731927357937903\\
1.5079644737231	0.740714704159344\\
1.5707963267949	0.74879906268307\\
1.63362817986669	0.758992384299942\\
1.69646003293849	0.768482718219098\\
1.75929188601028	0.779730521382543\\
1.82212373908208	0.790275336848272\\
1.88495559215388	0.800117164616286\\
1.94778744522567	0.809607498535442\\
2.01061929829747	0.820503807850029\\
2.07345115136926	0.830345635618043\\
2.13628300444106	0.840890451083773\\
2.19911485751286	0.852841241944933\\
2.26194671058465	0.86373755125952\\
2.32477856365645	0.874633860574107\\
2.38761041672824	0.886233157586409\\
2.45044226980004	0.898183948447569\\
2.51327412287183	0.909080257762156\\
2.57610597594363	0.9203280609256\\
2.63893782901543	0.931927357937903\\
2.70176968208722	0.94282366725249\\
2.76460153515902	0.953368482718219\\
2.82743338823081	0.963913298183949\\
2.89026524130261	0.974458113649678\\
2.95309709437441	0.983948447568834\\
3.0159289474462	0.991681312243703\\
3.078760800518	0.998711189220855\\
3.14159265358979	0.998711189220855\\
};
\addlegendentry{$a_{4} = 560$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/SystemModel/SCDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.75in,
height=2.7in,
at={(0.758in,0.497in)},
scale only axis,
xmin=0,
xmax=660,
xtick={156,318.5,481,650},
xlabel style={at={(axis cs:330,-0.025)},anchor=north},
xlabel={$a^{*}$},
ymin=0,
ymax=1,
ytick={0.253181818181818,0.503181818181819,0.753181818181819,0.988636363636364},
yticklabels={{0.25},{0.5},{0.75},{1}},
ylabel style={at={(axis cs:-1,0.5)},anchor=north},
ylabel={$CDF (a^{*})$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=star*, mark options={solid, fill=red, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.0131818181818182\\
6.5	0.0231818181818182\\
13	0.0331818181818182\\
19.5	0.0431818181818182\\
26	0.0531818181818182\\
32.5	0.0631818181818182\\
39	0.0731818181818182\\
45.5	0.0831818181818182\\
52	0.0931818181818182\\
58.5	0.103181818181818\\
65	0.113181818181818\\
71.5	0.123181818181818\\
78	0.133181818181818\\
84.5	0.143181818181818\\
91	0.153181818181818\\
97.5	0.163181818181818\\
104	0.173181818181818\\
110.5	0.183181818181818\\
117	0.193181818181818\\
123.5	0.203181818181818\\
130	0.213181818181818\\
136.5	0.223181818181818\\
143	0.233181818181818\\
149.5	0.243181818181818\\
156	0.253181818181818\\
162.5	0.263181818181818\\
169	0.273181818181818\\
175.5	0.283181818181818\\
182	0.293181818181818\\
188.5	0.303181818181818\\
195	0.313181818181818\\
201.5	0.323181818181818\\
208	0.333181818181818\\
214.5	0.343181818181818\\
221	0.353181818181818\\
227.5	0.363181818181818\\
234	0.373181818181818\\
240.5	0.383181818181818\\
247	0.393181818181818\\
253.5	0.403181818181818\\
260	0.413181818181818\\
266.5	0.423181818181818\\
273	0.433181818181818\\
279.5	0.443181818181818\\
286	0.453181818181818\\
292.5	0.463181818181818\\
299	0.473181818181818\\
305.5	0.483181818181818\\
312	0.493181818181818\\
318.5	0.503181818181819\\
325	0.513181818181819\\
331.5	0.523181818181819\\
338	0.533181818181819\\
344.5	0.543181818181819\\
351	0.553181818181819\\
357.5	0.563181818181819\\
364	0.573181818181819\\
370.5	0.583181818181819\\
377	0.593181818181819\\
383.5	0.603181818181819\\
390	0.613181818181819\\
396.5	0.623181818181819\\
403	0.633181818181819\\
409.5	0.643181818181819\\
416	0.653181818181819\\
422.5	0.663181818181819\\
429	0.673181818181819\\
435.5	0.683181818181819\\
442	0.693181818181819\\
448.5	0.703181818181819\\
455	0.713181818181819\\
461.5	0.723181818181819\\
468	0.733181818181819\\
474.5	0.743181818181819\\
481	0.753181818181819\\
487.5	0.763181818181819\\
494	0.773181818181819\\
500.5	0.783181818181819\\
507	0.793181818181819\\
513.5	0.803181818181819\\
520	0.813181818181819\\
526.5	0.823181818181819\\
533	0.833181818181819\\
539.5	0.843181818181819\\
546	0.853181818181819\\
552.5	0.863181818181819\\
559	0.873181818181819\\
565.5	0.883181818181819\\
572	0.893181818181819\\
578.5	0.903181818181819\\
585	0.913181818181819\\
591.5	0.923181818181819\\
598	0.933181818181819\\
604.5	0.943181818181819\\
611	0.953181818181819\\
617.5	0.962727272727273\\
624	0.971363636363637\\
630.5	0.978636363636364\\
637	0.984545454545455\\
643.5	0.988636363636364\\
650	0.988636363636364\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.25\\
6.5	0.25\\
13	0.25\\
19.5	0.25\\
26	0.25\\
32.5	0.25\\
39	0.25\\
45.5	0.25\\
52	0.25\\
58.5	0.25\\
65	0.25\\
71.5	0.25\\
78	0.25\\
84.5	0.25\\
91	0.25\\
97.5	0.25\\
104	0.25\\
110.5	0.25\\
117	0.25\\
123.5	0.25\\
130	0.25\\
136.5	0.25\\
143	0.25\\
149.5	0.25\\
156	0.25\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.5\\
6.5	0.5\\
13	0.5\\
19.5	0.5\\
26	0.5\\
32.5	0.5\\
39	0.5\\
45.5	0.5\\
52	0.5\\
58.5	0.5\\
65	0.5\\
71.5	0.5\\
78	0.5\\
84.5	0.5\\
91	0.5\\
97.5	0.5\\
104	0.5\\
110.5	0.5\\
117	0.5\\
123.5	0.5\\
130	0.5\\
136.5	0.5\\
143	0.5\\
149.5	0.5\\
156	0.5\\
162.5	0.5\\
169	0.5\\
175.5	0.5\\
182	0.5\\
188.5	0.5\\
195	0.5\\
201.5	0.5\\
208	0.5\\
214.5	0.5\\
221	0.5\\
227.5	0.5\\
234	0.5\\
240.5	0.5\\
247	0.5\\
253.5	0.5\\
260	0.5\\
266.5	0.5\\
273	0.5\\
279.5	0.5\\
286	0.5\\
292.5	0.5\\
299	0.5\\
305.5	0.5\\
312	0.5\\
318.5	0.5\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.75\\
6.5	0.75\\
13	0.75\\
19.5	0.75\\
26	0.75\\
32.5	0.75\\
39	0.75\\
45.5	0.75\\
52	0.75\\
58.5	0.75\\
65	0.75\\
71.5	0.75\\
78	0.75\\
84.5	0.75\\
91	0.75\\
97.5	0.75\\
104	0.75\\
110.5	0.75\\
117	0.75\\
123.5	0.75\\
130	0.75\\
136.5	0.75\\
143	0.75\\
149.5	0.75\\
156	0.75\\
162.5	0.75\\
169	0.75\\
175.5	0.75\\
182	0.75\\
188.5	0.75\\
195	0.75\\
201.5	0.75\\
208	0.75\\
214.5	0.75\\
221	0.75\\
227.5	0.75\\
234	0.75\\
240.5	0.75\\
247	0.75\\
253.5	0.75\\
260	0.75\\
266.5	0.75\\
273	0.75\\
279.5	0.75\\
286	0.75\\
292.5	0.75\\
299	0.75\\
305.5	0.75\\
312	0.75\\
318.5	0.75\\
325	0.75\\
331.5	0.75\\
338	0.75\\
344.5	0.75\\
351	0.75\\
357.5	0.75\\
364	0.75\\
370.5	0.75\\
377	0.75\\
383.5	0.75\\
390	0.75\\
396.5	0.75\\
403	0.75\\
409.5	0.75\\
416	0.75\\
422.5	0.75\\
429	0.75\\
435.5	0.75\\
442	0.75\\
448.5	0.75\\
455	0.75\\
461.5	0.75\\
468	0.75\\
474.5	0.75\\
481	0.75\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.75\\
6.5	0.75\\
13	0.75\\
19.5	0.75\\
26	0.75\\
32.5	0.75\\
39	0.75\\
45.5	0.75\\
52	0.75\\
58.5	0.75\\
65	0.75\\
71.5	0.75\\
78	0.75\\
84.5	0.75\\
91	0.75\\
97.5	0.75\\
104	0.75\\
110.5	0.75\\
117	0.75\\
123.5	0.75\\
130	0.75\\
136.5	0.75\\
143	0.75\\
149.5	0.75\\
156	0.75\\
162.5	0.75\\
169	0.75\\
175.5	0.75\\
182	0.75\\
188.5	0.75\\
195	0.75\\
201.5	0.75\\
208	0.75\\
214.5	0.75\\
221	0.75\\
227.5	0.75\\
234	0.75\\
240.5	0.75\\
247	0.75\\
253.5	0.75\\
260	0.75\\
266.5	0.75\\
273	0.75\\
279.5	0.75\\
286	0.75\\
292.5	0.75\\
299	0.75\\
305.5	0.75\\
312	0.75\\
318.5	0.75\\
325	0.75\\
331.5	0.75\\
338	0.75\\
344.5	0.75\\
351	0.75\\
357.5	0.75\\
364	0.75\\
370.5	0.75\\
377	0.75\\
383.5	0.75\\
390	0.75\\
396.5	0.75\\
403	0.75\\
409.5	0.75\\
416	0.75\\
422.5	0.75\\
429	0.75\\
435.5	0.75\\
442	0.75\\
448.5	0.75\\
455	0.75\\
461.5	0.75\\
468	0.75\\
474.5	0.75\\
481	0.75\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1\\
6.5	1\\
13	1\\
19.5	1\\
26	1\\
32.5	1\\
39	1\\
45.5	1\\
52	1\\
58.5	1\\
65	1\\
71.5	1\\
78	1\\
84.5	1\\
91	1\\
97.5	1\\
104	1\\
110.5	1\\
117	1\\
123.5	1\\
130	1\\
136.5	1\\
143	1\\
149.5	1\\
156	1\\
162.5	1\\
169	1\\
175.5	1\\
182	1\\
188.5	1\\
195	1\\
201.5	1\\
208	1\\
214.5	1\\
221	1\\
227.5	1\\
234	1\\
240.5	1\\
247	1\\
253.5	1\\
260	1\\
266.5	1\\
273	1\\
279.5	1\\
286	1\\
292.5	1\\
299	1\\
305.5	1\\
312	1\\
318.5	1\\
325	1\\
331.5	1\\
338	1\\
344.5	1\\
351	1\\
357.5	1\\
364	1\\
370.5	1\\
377	1\\
383.5	1\\
390	1\\
396.5	1\\
403	1\\
409.5	1\\
416	1\\
422.5	1\\
429	1\\
435.5	1\\
442	1\\
448.5	1\\
455	1\\
461.5	1\\
468	1\\
474.5	1\\
481	1\\
487.5	1\\
494	1\\
500.5	1\\
507	1\\
513.5	1\\
520	1\\
526.5	1\\
533	1\\
539.5	1\\
546	1\\
552.5	1\\
559	1\\
565.5	1\\
572	1\\
578.5	1\\
585	1\\
591.5	1\\
598	1\\
604.5	1\\
611	1\\
617.5	1\\
624	1\\
630.5	1\\
637	1\\
643.5	1\\
650	1\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
156	0\\
156	0.0104166666666667\\
156	0.0208333333333333\\
156	0.03125\\
156	0.0416666666666667\\
156	0.0520833333333333\\
156	0.0625\\
156	0.0729166666666667\\
156	0.0833333333333333\\
156	0.09375\\
156	0.104166666666667\\
156	0.114583333333333\\
156	0.125\\
156	0.135416666666667\\
156	0.145833333333333\\
156	0.15625\\
156	0.166666666666667\\
156	0.177083333333333\\
156	0.1875\\
156	0.197916666666667\\
156	0.208333333333333\\
156	0.21875\\
156	0.229166666666667\\
156	0.239583333333333\\
156	0.25\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
318.5	0\\
318.5	0.0102040816326531\\
318.5	0.0204081632653061\\
318.5	0.0306122448979592\\
318.5	0.0408163265306122\\
318.5	0.0510204081632653\\
318.5	0.0612244897959184\\
318.5	0.0714285714285714\\
318.5	0.0816326530612245\\
318.5	0.0918367346938776\\
318.5	0.102040816326531\\
318.5	0.112244897959184\\
318.5	0.122448979591837\\
318.5	0.13265306122449\\
318.5	0.142857142857143\\
318.5	0.153061224489796\\
318.5	0.163265306122449\\
318.5	0.173469387755102\\
318.5	0.183673469387755\\
318.5	0.193877551020408\\
318.5	0.204081632653061\\
318.5	0.214285714285714\\
318.5	0.224489795918367\\
318.5	0.23469387755102\\
318.5	0.244897959183673\\
318.5	0.255102040816327\\
318.5	0.26530612244898\\
318.5	0.275510204081633\\
318.5	0.285714285714286\\
318.5	0.295918367346939\\
318.5	0.306122448979592\\
318.5	0.316326530612245\\
318.5	0.326530612244898\\
318.5	0.336734693877551\\
318.5	0.346938775510204\\
318.5	0.357142857142857\\
318.5	0.36734693877551\\
318.5	0.377551020408163\\
318.5	0.387755102040816\\
318.5	0.397959183673469\\
318.5	0.408163265306122\\
318.5	0.418367346938776\\
318.5	0.428571428571429\\
318.5	0.438775510204082\\
318.5	0.448979591836735\\
318.5	0.459183673469388\\
318.5	0.469387755102041\\
318.5	0.479591836734694\\
318.5	0.489795918367347\\
318.5	0.5\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
481	0\\
481	0.0101351351351351\\
481	0.0202702702702703\\
481	0.0304054054054054\\
481	0.0405405405405405\\
481	0.0506756756756757\\
481	0.0608108108108108\\
481	0.0709459459459459\\
481	0.0810810810810811\\
481	0.0912162162162162\\
481	0.101351351351351\\
481	0.111486486486486\\
481	0.121621621621622\\
481	0.131756756756757\\
481	0.141891891891892\\
481	0.152027027027027\\
481	0.162162162162162\\
481	0.172297297297297\\
481	0.182432432432432\\
481	0.192567567567568\\
481	0.202702702702703\\
481	0.212837837837838\\
481	0.222972972972973\\
481	0.233108108108108\\
481	0.243243243243243\\
481	0.253378378378378\\
481	0.263513513513513\\
481	0.273648648648649\\
481	0.283783783783784\\
481	0.293918918918919\\
481	0.304054054054054\\
481	0.314189189189189\\
481	0.324324324324324\\
481	0.334459459459459\\
481	0.344594594594595\\
481	0.35472972972973\\
481	0.364864864864865\\
481	0.375\\
481	0.385135135135135\\
481	0.39527027027027\\
481	0.405405405405405\\
481	0.415540540540541\\
481	0.425675675675676\\
481	0.435810810810811\\
481	0.445945945945946\\
481	0.456081081081081\\
481	0.466216216216216\\
481	0.476351351351351\\
481	0.486486486486487\\
481	0.496621621621622\\
481	0.506756756756757\\
481	0.516891891891892\\
481	0.527027027027027\\
481	0.537162162162162\\
481	0.547297297297297\\
481	0.557432432432432\\
481	0.567567567567568\\
481	0.577702702702703\\
481	0.587837837837838\\
481	0.597972972972973\\
481	0.608108108108108\\
481	0.618243243243243\\
481	0.628378378378378\\
481	0.638513513513513\\
481	0.648648648648649\\
481	0.658783783783784\\
481	0.668918918918919\\
481	0.679054054054054\\
481	0.689189189189189\\
481	0.699324324324324\\
481	0.709459459459459\\
481	0.719594594594595\\
481	0.72972972972973\\
481	0.739864864864865\\
481	0.75\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
650	0\\
650	0.01\\
650	0.02\\
650	0.03\\
650	0.04\\
650	0.05\\
650	0.06\\
650	0.07\\
650	0.08\\
650	0.09\\
650	0.1\\
650	0.11\\
650	0.12\\
650	0.13\\
650	0.14\\
650	0.15\\
650	0.16\\
650	0.17\\
650	0.18\\
650	0.19\\
650	0.2\\
650	0.21\\
650	0.22\\
650	0.23\\
650	0.24\\
650	0.25\\
650	0.26\\
650	0.27\\
650	0.28\\
650	0.29\\
650	0.3\\
650	0.31\\
650	0.32\\
650	0.33\\
650	0.34\\
650	0.35\\
650	0.36\\
650	0.37\\
650	0.38\\
650	0.39\\
650	0.4\\
650	0.41\\
650	0.42\\
650	0.43\\
650	0.44\\
650	0.45\\
650	0.46\\
650	0.47\\
650	0.48\\
650	0.49\\
650	0.5\\
650	0.51\\
650	0.52\\
650	0.53\\
650	0.54\\
650	0.55\\
650	0.56\\
650	0.57\\
650	0.58\\
650	0.59\\
650	0.6\\
650	0.61\\
650	0.62\\
650	0.63\\
650	0.64\\
650	0.65\\
650	0.66\\
650	0.67\\
650	0.68\\
650	0.69\\
650	0.7\\
650	0.71\\
650	0.72\\
650	0.73\\
650	0.74\\
650	0.75\\
650	0.76\\
650	0.77\\
650	0.78\\
650	0.79\\
650	0.8\\
650	0.81\\
650	0.82\\
650	0.83\\
650	0.84\\
650	0.85\\
650	0.86\\
650	0.87\\
650	0.88\\
650	0.89\\
650	0.9\\
650	0.91\\
650	0.92\\
650	0.93\\
650	0.94\\
650	0.95\\
650	0.96\\
650	0.97\\
650	0.98\\
650	0.99\\
650	1\\
};
            \addplot [
            color=black,
            mark size=3pt, 
            mark=square*, 
                ]
                coordinates{
                 (78,0.13)
                };

             \addplot [
            color=black,
            mark size=3pt, 
            mark=square*, 
                ]
                coordinates{
                 (237,0.38)
                };
             \addplot [
            color=black,
            mark size=3pt, 
            mark=square*, 
                ]
                coordinates{
                 (400,0.63)
                };


            \addplot [
            color=black,
            mark size=3pt, 
            mark=square*, 
                ]
                coordinates{
                 (541,0.85)
                };
\end{axis}
\end{tikzpicture}%

==> Figures/SystemModel/SystemModel.tex <==




\newcommand{\wind}[3]{% args: label, coordinate                                                                                                                                                             
	\draw[black,line width=0.2mm] (#1) to (#2) to ($(#2)+(0,#3)$) to ($(#1)+(0,#3)$) to (#1);
}	

\newcommand{\beam}[4]{ %Color , capacity, angle
        \draw [fill=#1,opacity=#2] plot[variable=\t,domain=0:360,smooth,samples=51] 
        ({#3+18*sin(\t)}:{#4*pow(sin(\t/2),3)});
}

\newcommand{\CordinatesRIS}[0]{

        \draw[dashed,fill=white]  (12.4,9.05) circle (1.6);

        \draw[->,thick] (12.35,9) -- (13.05,9) node[below] {$y$};
        \draw[->,thick] (12.35,9) -- (11.85,8.65) node[below] {$x$};
        \draw[->,thick] (12.35,9) -- (12.35,9.8) node[left] {$z$};

         \draw[->,thick,yellow!50!black] (12.35,9) -- (12.85,9.5) node[right] {$UE$};

         \draw[dashed] (12.85,9.5) --  (12.8,8.7);
        \draw[dashed] (12.35,9) --  (12.8,8.7);
        
        \draw [->] ($(12.65,9.3)$) 
        arc (20:\ArcAngle:\ArcRadius);

        \node[black] at ($(12.75,9.75)$) {\scriptsize $\theta_{2}'$};

        \draw [->] ($(12.8,8.7)$) 
        arc (-45:\ArcAngleTwo:\ArcRadius);
        
        \node[black] at ($(12.35,8.4)$) {\scriptsize $\theta_{2}$};

         \node[black] at ($(11.55,9.05)$) {\scriptsize $x_{r},y_{r},z_{r}$};

        
}

\newcommand{\CordinatesBS}[0]{

        \draw[dashed,fill=white]  (12.7,9.05) circle (1.6);

        \draw[->, thick] (12.35,9) -- (13.05,9) node[below] {$y$};
        \draw[->, thick] (12.35,9) -- (11.85,8.65) node[below] {$x$};
        \draw[->, thick] (12.35,9) -- (12.35,9.8) node[left] {$z$};

         \draw[->, thick, red!60!black] (12.35,9) -- (12.85,9.5) node[right] {$RIS$};

         \draw[dashed] (12.85,9.5) --  (12.8,8.7);
        \draw[dashed] (12.35,9) --  (12.8,8.7);
        
        \draw [->] ($(12.65,9.3)$) 
        arc (20:\ArcAngle:\ArcRadius);

        \node[black] at ($(12.75,9.75)$) {\scriptsize $\theta_{1}'$};

        \draw [->] ($(12.8,8.7)$) 
        arc (-45:\ArcAngleTwo:\ArcRadius);
        
        \node[black] at ($(12.35,8.4)$) {\scriptsize $\theta_{1}$};

         \node[black] at ($(11.65,9.05)$) {\scriptsize $0,0,z_{b}$};

        
}



\newcommand*{\ArcAngle}{70}%
\newcommand*{\ArcAngleTwo}{-145}%
\newcommand*{\ArcRadius}{0.5}%


\begin{tikzpicture}
	%\node (b1) at (0,0) {};
	\node (b2) at (8,6) {};
	%\node (b3) at (5,-1) {};
	    
    



     \node (bs) at (1.5,1.5) {};
    \node at ($(2.5,1)$) {\footnotesize Base-station};
    \draw[line width=1.5] ($(bs)$) to ($(bs)+(1,3)$) to ($(bs)+(2,0)$)to ($(bs)+(0.3,0.9)$)to ($(bs)+(1.5,1.5)$);
    \draw[line width=1.5]  ($(bs)+(0.48,1.44)$) to ($(bs)+(1.7,0.9)$) to ($(bs)$);
    \draw[line width=2] ($(bs)+(0.85,2.95)$) to ($(bs)+(1.15,2.95)$);
    \draw[line width=2] ($(bs)+(1,2.95)$) to ($(bs)+(1,3.08)$);

    

     \node (ris) at ($(b2)+(1.5,1.5)$) {};
    \node at ($(b2)+(1.5,3.2)$) {\footnotesize RIS};
    \draw[fill=blue!30!white] ($(b2)$) to ($(b2)+(3,0)$) to ($(b2)+(3,3)$) to ($(b2)+(0,3)$) to ($(b2)$);
        \draw ($(b2)+(0,0.6)$) to ($(b2)+(3,0.6)$);
        \draw ($(b2)+(0,1.2)$) to ($(b2)+(3,1.2)$);
        \draw ($(b2)+(0,1.8)$) to ($(b2)+(3,1.8)$);
        \draw ($(b2)+(0,2.4)$) to ($(b2)+(3,2.4)$);
        \draw ($(b2)+(0.6,0)$) to ($(b2)+(0.6,3)$);
        \draw ($(b2)+(1.2,0)$) to ($(b2)+(1.2,3)$);
        \draw ($(b2)+(1.8,0)$) to ($(b2)+(1.8,3)$);
        \draw ($(b2)+(2.4,0)$) to ($(b2)+(2.4,3)$);
   
	
	\node (u) at (13,3) {\ \ \footnotesize User};
	\draw[fill=gray!50!red] ($(u)+(0,.3)$) to ($(u)+(.25,.3)$) to ($(u)+(.3,.8)$) to ($(u)+(.05,.8)$) to ($(u)+(0,.3)$); 


        \node[red] at ($(2,7)+(2.15,-0.2)$) {\scriptsize Transmitted};
	\node[red] at ($(2,7)+(2.15,-0.5)$) {\scriptsize beam};
	
	\node[yellow!30!red] at ($(ris)+(1.7,-2.5)$) {\scriptsize Redirected};
	\node[yellow!30!red] at ($(ris)+(1.7,-2.8)$) {\scriptsize beam};

         % axis units
        \draw[->,thick] (9.5,7.5) -- (10.25,7.5) node[below] {$y$};
        \draw[->,thick] (9.5,7.5) -- (9.5,8.25) node[right] {$z$};

         % Delta unit
        \draw[dashed] (8.3,9) -- (8.3,9.5) ;
        \draw[dashed] (8.9,9) -- (8.9,9.5) ;       
        \draw[<->] (8.3,9.15) -- (8.9,9.15) ;
        \node[black] at ($(8.6,9.3)$) {\scriptsize $\Delta$};



          \begin{scope}[shift={(2.5,4.5)}]
            \beam{red!50!white}{.7}{22}{5}
        \end{scope} 
    
         \begin{scope}[shift={(9.5,7.5)}]
            \beam{yellow!50!white}{.7}{-42}{3}
        \end{scope}   

        
        
        
           
	\draw[->,thick,red!60!black] ($(bs)+(1,3)$) to (ris);
        \draw[->,thick,yellow!50!black] (ris) to ($(u)+             (.15,.9)$);

      

        %Magnify cordinates
        \draw[dashed]  (9.63,7.755) --  (12,10.4) ;
        \draw[dashed]  (9.63,7.48) --  (12,7.6) ;
        \draw [dashed]  (9.5,7.5) circle (0.25);
        \CordinatesRIS{};     



        \draw [dashed] (2.5,4.5) circle (0.25);
        \draw[dashed]  (2.5,4.375) --  (5.8,1.2) ;
        \draw[dashed]  (2.5,4.625) --  (6.5,3.9) ;
         \begin{scope}[shift={(-6.5,-6.5)}]
            \CordinatesBS{}
        \end{scope} 

    
    
\end{tikzpicture}

